The leading hadronic contribution to the running of the Weinberg angle using covariant coordinate-space methods

We present a preliminary study of the leading hadronic contribution to the running of the Weinberg angle $\theta_{\mathrm{W}}$. The running is extracted from the correlation function of the electromagnetic current with the vector part of the weak neutral current using both the standard time-momentum representation method and the Lorentz-covariant coordinate-space method recently introduced by Meyer. Both connected and disconnected contributions have been computed on $N_{\mathrm{f}}=2+1$ non-perturbatively $O(a)$-improved Wilson fermions configurations from the CLS initiative. Similar covariant coordinate-space methods can be used to compute the leading hadronic contribution to the anomalous magnetic moment of the muon $(g-2)_\mu$ and to the running of the QED coupling $\alpha$.

==> figs/plot_D200_CCS_running_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.906022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=2.849523in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{3.142883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=3.086384in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.850286in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.850622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.795279in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.795945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.880706in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.928098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.874889in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.944891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.877096in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.957360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.881658in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.966398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.886086in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.972808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.889530in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.977279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.891904in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.980371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.893415in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.982516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.894336in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.984031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.894903in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.985135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.985974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.895570in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.986641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.895821in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.987190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.896050in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.987652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.896258in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.988045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.896438in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.988376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.896582in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.988652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.896686in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.988877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.896750in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.989057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.896779in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.989197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.896777in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.989303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.896714in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.989439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.896667in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.989480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.896617in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.989509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.896568in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.989531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.896523in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.989547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.896482in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.989560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.896445in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.989571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.896412in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.989580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.989588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.896350in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.989594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.896320in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.989598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.896289in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.989600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.896256in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.989600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.896220in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.989598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.896183in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.989594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.896144in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.989587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.896104in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.896063in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.989568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.896022in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.989556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.989544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.895942in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.989531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.895904in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.989518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.895868in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.989505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.989492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.895803in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.989480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.895773in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.989468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.895745in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.989457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.895719in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.989447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.895694in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.989437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.989428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.895647in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.989419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.895625in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.989410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.895603in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.989401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.895581in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.989392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.895559in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.989383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.895538in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.989374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.895516in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.895494in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.989356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.895472in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.989346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.895450in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.989337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.895429in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.989327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.895408in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.989317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.895387in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.989307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.895366in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.989297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.895347in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.989288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.895327in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.989278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.895309in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.989268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.895291in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.989259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.989250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.895256in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.895240in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.989233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.895224in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.989224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.895209in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.989216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.895194in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.989208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.895179in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.989200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.895165in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.989193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.895151in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.989185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.895137in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.989178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.895124in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.989170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.895110in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.989163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.895097in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.989156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.895084in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.989149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.895071in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.989142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.989135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.895045in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.989128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.989121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.895020in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.989115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.895008in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.989108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.894996in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.989102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.894985in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.989096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.989090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.894963in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.989084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.894952in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.989079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.894942in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.989073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.989068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.894923in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.989063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.894914in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.989058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.894905in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.989054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{0.102019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{-2.063991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{-3.791285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{-5.211055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{-6.408278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-7.438765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-8.340335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-9.139592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-9.855923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-10.503874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-11.094614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-11.636884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-12.137634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-12.602470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-13.035973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-13.441928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-13.823497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-14.183341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-14.523720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-14.846566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-15.153545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-15.446097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-15.725482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-15.992801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-16.249028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-16.495024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-16.731556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-16.959308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-17.178896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-17.390871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-17.595732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-17.793933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-17.985882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-18.171954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-18.352492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-18.527809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-18.698192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-18.863905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-19.025194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-19.182284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-19.335385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-19.484689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-19.630377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-19.772617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-19.911565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-20.047367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-20.180159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-20.310068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-20.437216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-20.561713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-20.683667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-20.803176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-20.920334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-21.035231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-21.147948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-21.258567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-21.367161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-21.473802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-21.578556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-21.681488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-21.782658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-21.882125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-21.979942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-22.076163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-22.170836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-22.264011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-22.355731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-22.446041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-22.534981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-22.622592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-22.708910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-22.793974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-22.877817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-22.960472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-23.041972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-23.122347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-23.201627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-23.279840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-23.357014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-23.433174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-23.508346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-23.582555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-23.655823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-23.728173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-23.799628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-23.870207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-23.939932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-24.008822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-24.076895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-24.144171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-24.210666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-24.276398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-24.341383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-24.405638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-24.469177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-24.532016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-24.594169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-24.655651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-24.716474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-24.776653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.223869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{1.638003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{1.127102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{0.675863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{0.273000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-0.089999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-0.419689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-0.721204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-0.998630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-1.255264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-1.493796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-1.716448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-1.925074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-2.121233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-2.306246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-2.481245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-2.647201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-2.804957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-2.955247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-3.098713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-3.235919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-3.367367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-3.493501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-3.614715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-3.731365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-3.843768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-3.952213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-4.056958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-4.158238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-4.256269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-4.351244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-4.443343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-4.532728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-4.619551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-4.703950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-4.786051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-4.865974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-4.943827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-5.019712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-5.093722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-5.165946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-5.236466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-5.305356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-5.372690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-5.438533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-5.502948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-5.565994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-5.627727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-5.688198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-5.747457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-5.805549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-5.862519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-5.918407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-5.973253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-6.027093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-6.079964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-6.131897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-6.182925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-6.233077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-6.282383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-6.330869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-6.378561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-6.425485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-6.471663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-6.517118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-6.561872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-6.605945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-6.649357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-6.692126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-6.734271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-6.775810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-6.816758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-6.857131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-6.896945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-6.936215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-6.974954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-7.013177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-7.050896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-7.088123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-7.124872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-7.161153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-7.196977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-7.232357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-7.267301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-7.301821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-7.335926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-7.369625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-7.402927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-7.435842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-7.468377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-7.500541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-7.532343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-7.563788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-7.594886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-7.625644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-7.656067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-7.686164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-7.715940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-7.745403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-7.774558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.850454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.795612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.741480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.688041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.635277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.583174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.531715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.480887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.430674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.381063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.332040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.283593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.235709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.188376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.141582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.095315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.049565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.004322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.959573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.915311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.871524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.828203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.785339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.742924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.700948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.659402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.618280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.577573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.537272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.497372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.457863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.418740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.379994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.341620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.303611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.265960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.228662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.191709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.155097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.118819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.082869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.047243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.011935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{0.976939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{0.942251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{0.907865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{0.873777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{0.839982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{0.740308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{0.707639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{0.675241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{0.643110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{0.611241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{0.579631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{0.548275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{0.517171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{0.486314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.455701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{0.425328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{0.395192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{0.365289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{0.335616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{0.306170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{0.276948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{0.247946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{0.219162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{0.190592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{0.162233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{0.134084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{0.106140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{0.078399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{0.050859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{0.023517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-0.003630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-0.030585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-0.057349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-0.083926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-0.110317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-0.136525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-0.162553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-0.188402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-0.214075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-0.239574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-0.264901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-0.290059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-0.315048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-0.339873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-0.364533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-0.389032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-0.413371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-0.437552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-0.461577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-0.485448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-0.509167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-0.532735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-0.556154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-0.579426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-0.602552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.904402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.909890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.917228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.924028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.929447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.933405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.936137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.937966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.939184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.940019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.940627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.941105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.941505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.941851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.942151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.942407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.942617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.942782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.942904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.942988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.943040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.943067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.943076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.943073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.943063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.943049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.943035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.943021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.943008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.942996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.942984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.942972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.942959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.942945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.942928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.942909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.942888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.942865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.942841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.942815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.942789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.942762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.942736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.942711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.942686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.942663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.942641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.942621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.942601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.942583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.942566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.942549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.942533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.942517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.942502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.942487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.942471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.942456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.942441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.942425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.942409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.942394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.942378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.942362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.942347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.942332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.942317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.942303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.942289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.942275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.942262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.942249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.942236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.942224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.942213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.942201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.942190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.942179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.942168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.942158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.942147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.942137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.942126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.942116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.942106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.942087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.942077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.942067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.942058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.942049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.942040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.942032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.942023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.942015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.942000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.941993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.941986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.941979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031152in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772576in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.514001in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.255425in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.996849in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.738273in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903248in,y=0.377669in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Q^2\) [\(\displaystyle \si{\GeV\squared}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.957444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=0.900945in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{1.513279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=1.456779in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.069113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=2.012614in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.624947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554432in,y=2.568448in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369378in,y=1.721716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.455375in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.465515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.340102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.224667in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.239409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.141051in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.156439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.070609in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.086407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.026098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{1.973316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{1.910029in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{1.926512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{1.884556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{1.829867in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{1.846599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{1.811988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{1.763312in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{1.780214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{1.733901in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.750870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{1.706602in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.723628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{1.681145in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{1.698221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{1.657307in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{1.674428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{1.634901in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{1.652062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{1.613773in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{1.630969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{1.611016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{1.574833in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.592091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{1.556810in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{1.574094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{1.556943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{1.540564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{1.524891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{1.492499in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{1.509869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.495446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.481578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{1.468224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{1.455349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{1.442920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{1.413447in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{1.430908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.419286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.408031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{1.397120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{1.369028in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.386534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.376253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{1.348737in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{1.366262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{1.339011in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{1.356545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{1.347086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{1.337874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{1.328896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.302576in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.320141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{1.311597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{1.303256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{1.295108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{1.287144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{1.279356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{1.271738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{1.264281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{1.239366in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{1.256980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{1.232209in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{1.249828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{1.242819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{1.218320in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{1.235948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{1.229210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{1.222599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{1.216112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{1.209743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{1.203489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{1.179691in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{1.197345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.191308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{1.167714in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{1.185375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{1.179541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{1.156136in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{1.173805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{1.168161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{1.162609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{1.157144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{1.151765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{1.146468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{1.141252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{1.118423in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{1.136113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.131051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.126062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{1.121144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{1.116296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{1.111516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{1.106802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{1.102152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{1.097565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.075326in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{1.093039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.088572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{1.084163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{1.079810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{1.075513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.071269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{1.067078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{1.045211in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.062938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{1.058849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{1.054808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{1.050816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{1.046870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.042970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{1.039114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{1.035302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{1.031534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{1.027807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{1.006376in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{1.024121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{1.002729in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{1.020476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{0.999121in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{1.016869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{1.013302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.584812in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.585042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.550349in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.550764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.520301in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.520867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.494457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.470876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.448734in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.449626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.429352in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.430325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.411628in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.412671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.396427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.380237in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.381400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.366217in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.367431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.353132in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.354392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.340871in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.342174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.329344in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.330685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.318472in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.319849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.308189in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.309599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.298437in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.299878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.290638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.280338in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.281834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.273430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.263847in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.265392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.256124in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.257692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.250303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.241592in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.243202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.234739in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.236368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.228136in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.229782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.221765in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.223429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.215612in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.217292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.211358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.205615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.198325in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.200050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.192915in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.194654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.187664in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.189416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.182564in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.184329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.177607in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.179384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.172784in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.174573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.169890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.163517in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.165328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.160882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.154712in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.156545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.150470in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.152312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.146328in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.148180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.142282in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.144143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.138327in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.140198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.134460in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.136339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.130677in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.132564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.126974in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.128870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.125252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.121708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.116317in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.118236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.114831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.111493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.108217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.103056in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.105003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.099894in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.101848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.096789in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.098749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.093739in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.095706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.090742in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.092715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.087797in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.089776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.084902in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.086886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.082054in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.084044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.079253in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.081249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.076498in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.078499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.073786in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.075793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.073129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.068489in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.070506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.065900in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.067923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.063351in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.065378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.060840in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.062871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.058365in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.060401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.057967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.053521in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.055567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.051150in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.053200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.048812in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.050867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.048565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.044231in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.046294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.041987in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.044054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.039772in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.041843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.037586in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.039661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.035428in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.037507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.033298in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.035381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.031194in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.033281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.029117in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.031207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.029159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.025038in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.027136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.023035in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.025136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.021057in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.023161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.021209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.019280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.017373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.013370in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.015487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.011502in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.013623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.009656in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.011780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.007830in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.009957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.006024in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.008154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.004238in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.006371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.002471in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.004607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.000722in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.002861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{1.998992in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{1.997280in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.999425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.621677in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.621697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.618450in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.618489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.615265in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.615323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.612120in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.612197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.609016in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.609111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.605950in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.606063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.603053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.599931in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.600080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.596977in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.597143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.594058in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.594241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.591373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.588539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.585738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.582721in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.582969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.579968in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.580232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.577525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.574554in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.574849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.571892in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.572202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.569584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.566994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.564080in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.564433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.561898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.559010in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.559391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.556514in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.556909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.554045in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.554453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.551601in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.552023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.549617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.546787in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.547235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.544417in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.544877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.542069in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.542543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.539745in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.540231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.537942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.535165in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.535675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.532907in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.533430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.531206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.528457in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.529003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.526263in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.526821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.524089in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.524658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.521936in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.522516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.520393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.517687in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.518290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.515592in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.516205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.513515in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.514139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.511457in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.512091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.509416in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.510061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.507394in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.508049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.505389in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.506055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.503401in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.504077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.501431in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.502116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.499477in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.500172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.497539in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.498244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.495618in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.496333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.493712in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.494437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.492556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.489948in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.490691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.488842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.486245in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.487007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.484416in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.485186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.483381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.480800in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.481589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.479014in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.479812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.478048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.476298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.474561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.472007in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.472838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.470288in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.471128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.468582in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.469430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.467746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.465210in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.466074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.463542in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.464414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.461886in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.462767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.460243in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.461131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.458612in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.459507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.456992in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.457896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.455385in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.456295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.453788in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.454706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.452203in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.453129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.450629in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.451562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.449066in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.450007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.447515in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.448462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.445973in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.446928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.444443in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.445405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.443892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.441413in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.442389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.439914in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.440897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.438425in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.437942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.435476in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.436479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.434016in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.435026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.432566in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.433582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.431126in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.432148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.429695in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.430724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.428273in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.429308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.426860in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.427902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.425456in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.426505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.424062in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.425116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.422676in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.423737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.421299in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.422366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.419931in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.421004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.418571in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.419650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.623462in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.626242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.623120in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.627227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.623250in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.627959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.623518in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.628489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.628865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.623979in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.629127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.624119in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.624207in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.629435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.624261in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.629523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.624295in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.629588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.629637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.624334in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.629677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.624348in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.629709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.624362in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.629736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.624374in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.629759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.624385in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.629778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.624393in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.629794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.624399in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.629808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.629818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.624405in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.629826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.624405in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.629833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.629837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.624401in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.629841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.624398in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.629843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.624395in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.629845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.624392in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.629846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.624390in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.629848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.624385in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.629848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.624383in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.629849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.624381in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.629849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.624379in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.624378in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.624376in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.624374in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.624372in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.624370in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.629850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.629849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.629849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.624363in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.629848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.624360in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.629848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.629847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.624356in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.629846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.624353in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.629845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.624351in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.629845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.629844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.624347in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.629843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.624346in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.629842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.629842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.624342in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.629841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.624341in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.629841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.624340in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.629840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.624338in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.629839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.624337in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.629839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.629838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.624334in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.629838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.624333in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.629837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.624332in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.629837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.624331in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.629836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.629836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.624328in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.629835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.624327in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.629835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.624325in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.629834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.624324in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.629834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.629833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.624322in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.629832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.624321in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.629832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.629831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.624318in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.629831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.629830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.624316in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.629830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.624315in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.629829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.629829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.624313in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.629828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.624313in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.629828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.624312in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.629827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.624311in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.629827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.624310in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.629826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.624309in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.629826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.624308in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.629825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.624308in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.629825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.629825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.624306in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.629824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.624305in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.629824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.624304in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.629823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.624304in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.629823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.624303in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.629822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.624302in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.629822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.624301in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.629822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.624301in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.629821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.624300in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.629821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.624299in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.629821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.624299in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.629820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.624298in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.629820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.629820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.629819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.629819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.629819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.624295in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.629818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.624295in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.629818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.460445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.333373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.232038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.148745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.078508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.018053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{1.965161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{1.918271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{1.876246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{1.838233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{1.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{1.771763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{1.742386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{1.715115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{1.689683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{1.665867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{1.643482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{1.622371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.602402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.583462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.565452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.548289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.531899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.516216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.501184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.486752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.472876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.459514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.446632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.434196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.422177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.410550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.399289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.377781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.367495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.357500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.347778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.338316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.329100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.320118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.311359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.302811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{1.294467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{1.286315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{1.278348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{1.270558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{1.262936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{1.255477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{1.248173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{1.241018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{1.234007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{1.227134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{1.220393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{1.213781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{1.207291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{1.200920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{1.194664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{1.188518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{1.182480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{1.176544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{1.170709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{1.164970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{1.159325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{1.153771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{1.148305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{1.142924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{1.137626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{1.132408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{1.127268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{1.122204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{1.117214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{1.112295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{1.107446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{1.102665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{1.097949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{1.093298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{1.088710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{1.084182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{1.079714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{1.075304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{1.070950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{1.066652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{1.062407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{1.058215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{1.054075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{1.049984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{1.045943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{1.041949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{1.038002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{1.034101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{1.030245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{1.026432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{1.022663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{1.018935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{1.015249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{1.011602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{1.007995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{1.004427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.000897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.584927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.550556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.520584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.494111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.470476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.449180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.429839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.412150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.395874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.380818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.366824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.353762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.341523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.330015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.319160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.308894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.299158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.289903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.281086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.272669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.264620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.256908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.249508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.242397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.235554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.228959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.222597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.216452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.210510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.199187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.193784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.188540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.183447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.178495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.173679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.168990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.164422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.159970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.155629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.151391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.147254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.143213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.139262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.135400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.131621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.127922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.124300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.120753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.117276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.113868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.110526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.107247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.104029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.100871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.097769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.094722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.091729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.088786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.085894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.083049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.080251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.077498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.074789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.072123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.069497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.066912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.064365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.061856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.059383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.056946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.054544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.052175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.047536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.045263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.043021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.040808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.038624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.036468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.034339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.032238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.030162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.028112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.026087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.024086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.022109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.020155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.018224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.016315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.014429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.012563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.010718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.008894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.007089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.005304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.003539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.001792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.000063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.998353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.621687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.618470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.615294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.612159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.609063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.606006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.602988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.600006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.597060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.594149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.588431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.585622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.582845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.580100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.577385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.574701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.572047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.569422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.566825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.564256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.561715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.559200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.556712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.554249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.551812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.549399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.547011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.544647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.542306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.539988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.537693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.535420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.533169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.530939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.528730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.526542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.524374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.522226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.520098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.517989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.515899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.513827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.511774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.509739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.507722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.505722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.503739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.499824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.497892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.495975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.494074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.492189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.490320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.488465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.486626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.484801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.482991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.481195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.479413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.477645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.475891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.474150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.470708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.469006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.467318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.465642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.463978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.462327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.460687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.459060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.457444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.455840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.454247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.452666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.451096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.449537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.447988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.446451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.444924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.443407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.441901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.440405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.438919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.437443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.435977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.434521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.433074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.431637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.430209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.428791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.427381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.425981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.424589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.423206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.421833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.420467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.419111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.624852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.625174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.625604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.626003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.626321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.626553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.626714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.626821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.626892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.626941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.626977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.627005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.627029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.627049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.627081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.627094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.627103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.627111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.627116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.627119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.627120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.627121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.627121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.627120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.627119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.627118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.627117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.627117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.627116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.627115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.627115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.627114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.627113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.627112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.627111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.627110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.627108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.627107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.627105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.627104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.627102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.627101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.627099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.627098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.627097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.627095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.627094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.627093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.627092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.627091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.627090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.627089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.627088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.627087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.627086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.627085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.627084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.627083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.627083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.627082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.627081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.627080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.627079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.627078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.627077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.627076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.627075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.627075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.627074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.627072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.627071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.627071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.627070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.627069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.627069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.627068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.627067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.627067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.627065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.627064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.627064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.627063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.627063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.627062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.627062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.627061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.627060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.627060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.627059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.627059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.627058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.627058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.627058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.627057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.627057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.627056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{1.912480in}{0.762861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{0.762861in}}{\pgfqpoint{1.945813in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{1.945813in}{1.956269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{1.989602in}}{\pgfqpoint{1.912480in}{1.989602in}}%
\pgfpathlineto{\pgfqpoint{1.147819in}{1.989602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{1.989602in}}{\pgfqpoint{1.114486in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.796194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{0.762861in}}{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.344983in,y=1.809937in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont D200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.548855in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.715522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.632188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.573855in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.396106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.337773in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont strange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.243358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.160024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.101691in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.007276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{0.923942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=0.865609in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont disc.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/plot_N200_CCS_running_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.906022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=2.849523in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{3.142883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=3.086384in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.851551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.796977in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.797779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.978723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.948133in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{3.020590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.960485in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{3.044606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{3.058483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.974748in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{3.066704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.978645in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{3.071814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.981292in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{3.075219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.983122in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{3.077673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.984431in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{3.079565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.985409in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{3.081095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.986177in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{3.082364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.986807in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{3.083426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.987340in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{3.084316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.987797in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{3.085061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.988191in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{3.085683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.988529in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{3.086202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.988814in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{3.086637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.989051in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{3.087002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.989245in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{3.087312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.989402in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{3.087576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{3.087804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.989623in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{3.088002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.989699in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{3.088175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.989759in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{3.088326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.989807in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{3.088460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{3.088579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.989878in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{3.088685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.989907in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{3.088780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.989933in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{3.088866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.989957in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{3.088943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.989979in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{3.089014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.990000in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{3.089079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.990019in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.089138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.990036in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{3.089194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.990052in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{3.089245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.990066in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{3.089294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.990078in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{3.089339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.990088in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{3.089381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.990096in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{3.089420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.990102in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{3.089457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.990106in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{3.089492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.990109in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{3.089523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.990111in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{3.089553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.990111in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{3.089580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.990111in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{3.089606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.990111in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{3.089629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.990110in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{3.089651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.990109in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{3.089671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.990108in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{3.089690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.990107in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{3.089707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.990105in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{3.089724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{3.089739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.990103in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{3.089754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.990102in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{3.089768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.990101in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{3.089781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.990100in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{3.089794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.990098in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{3.089807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.990097in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{3.089819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.990096in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{3.089830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{3.089842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.990092in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{3.089853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.990090in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{3.089863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.990088in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{3.089873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{3.089883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.990083in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{3.089892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{3.089901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.990078in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{3.089910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.990075in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{3.089918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.990072in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{3.089926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.990070in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{3.089933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.990067in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{3.089940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.990065in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{3.089947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.990062in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{3.089953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.990060in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{3.089959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{3.089965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.990055in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{3.089971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.990053in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{3.089976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.990051in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{3.089981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.990048in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{3.089986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.990046in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{3.089991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.990044in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{3.089996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.990042in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{3.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{3.090005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.990038in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{3.090009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.990035in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{3.090013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.990033in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{3.090017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.990031in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{3.090021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.990029in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{3.090025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.990026in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{3.090029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.990024in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{3.090032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{3.090036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.990019in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{3.090039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.990017in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{3.090043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.990014in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{3.090046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.990012in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{3.090049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.990010in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{3.090052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.990008in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{3.090055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.990005in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{3.090058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.990003in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{3.090061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.990001in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{3.090064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{0.308442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{-1.719929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{-3.359819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{-4.723450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{-5.883101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-6.887213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-7.769517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-8.554304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-9.259560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-9.898920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-10.482926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-11.019869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-11.516374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-11.977808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-12.408572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-12.812315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-13.192093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-13.550486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-13.889690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-14.211587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-14.517801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-14.809741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-15.088639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-15.355576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-15.611506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-15.857277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-16.093643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-16.321279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-16.540792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-16.752727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-16.957579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-17.155795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-17.347783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-17.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-17.714525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-17.889931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-18.060415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-18.226241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-18.387651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-18.544870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-18.698104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-18.847548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-18.993379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-19.135764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-19.274859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-19.410810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-19.543751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-19.673812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-19.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-19.925758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-20.047862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-20.167522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-20.284830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-20.399876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-20.512742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-20.623509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-20.732250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-20.839037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-20.943936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-21.047012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-21.148326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-21.247934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-21.345891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-21.442251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-21.537062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-21.630373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-21.722228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-21.812671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-21.901743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-21.989484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-22.075932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-22.161123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-22.245092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-22.327872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-22.409496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-22.489994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-22.569395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-22.647728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-22.725021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-22.801299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-22.876587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-22.950911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-23.024293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-23.096757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-23.168323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-23.239013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-23.308847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-23.377845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-23.446026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-23.513408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-23.580008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-23.645844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-23.710932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-23.775288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-23.838929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-23.901868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-23.964120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-24.025699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-24.086620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-24.146895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.098916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{1.419868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{0.837581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{0.330399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{-0.117148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-0.516429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-0.875994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-1.202417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-1.500837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-1.775336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-2.029206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-2.265130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-2.485321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-2.691624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-2.885589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-3.068529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-3.241567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-3.405667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-3.561665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-3.710287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-3.852170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-3.987873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-4.117890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-4.242661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-4.362578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-4.477989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-4.589211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-4.696526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-4.800190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-4.900436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-4.997475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-5.091499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-5.182685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-5.271193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-5.357173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-5.440760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-5.522080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-5.601249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-5.678375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-5.753558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-5.826891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-5.898460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-5.968345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-6.036623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-6.103362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-6.168630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-6.232487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-6.294992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-6.356199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-6.416160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-6.474922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-6.532532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-6.589032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-6.644464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-6.698865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-6.752273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-6.804721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-6.856243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-6.906869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-6.956630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-7.005554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-7.053666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-7.100994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-7.147561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-7.193391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-7.238506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-7.282927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-7.326674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-7.369767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-7.412224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-7.454063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-7.495302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-7.535956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-7.576042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-7.615574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-7.654567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-7.693035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-7.730991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-7.768449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-7.805420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-7.841916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-7.877950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-7.913531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-7.948672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-7.983382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-8.017671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-8.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-8.085025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-8.118108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-8.150806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-8.183129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-8.215085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-8.246680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-8.277923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-8.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-8.339383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-8.369613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-8.399519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-8.429107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-8.458385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.851349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.797378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.744091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.691473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.639508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.588182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.537479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.487386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.437888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.388974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.340629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.292843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.245602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.198896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.152713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.107042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.061873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.017195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.972999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.929276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.886014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.843207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.800844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.758917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.717419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.676340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.635673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.595411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.555545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.516069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.476976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.438259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.399910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.361924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.324295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.287016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.250080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.213483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.177219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.141281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.105665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.070365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.035376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{1.000693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{0.966312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{0.932226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{0.898432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{0.864925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{0.831700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{0.798754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{0.766081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{0.733678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{0.701540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{0.669664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{0.638046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{0.606681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{0.575566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{0.544698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{0.514073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.483687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{0.453537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{0.423619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{0.393931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{0.364469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{0.335229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{0.306210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{0.277407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{0.248818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{0.220440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{0.192270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{0.164306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{0.136544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{0.108981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{0.081617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{0.054446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{0.027468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{0.000680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-0.025921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-0.052337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-0.078571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-0.104624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-0.130500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-0.156199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-0.181725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-0.207080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-0.232265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-0.257283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-0.282136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-0.306825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-0.331353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-0.355721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-0.379932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-0.403987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-0.427888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-0.451636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-0.475235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-0.498685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-0.521987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-0.545145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-0.568159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.954621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.984362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{3.002546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{3.013731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{3.020726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{3.025230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{3.028256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{3.030397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{3.031998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{3.033252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{3.034270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{3.035116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{3.035828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{3.036429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{3.036937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{3.037365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{3.037725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{3.038027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{3.038279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{3.038489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{3.038665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{3.038813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{3.038937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{3.039043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{3.039134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{3.039212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{3.039282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{3.039344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{3.039399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{3.039450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{3.039496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{3.039539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{3.039579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{3.039615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{3.039649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{3.039680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{3.039708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{3.039734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{3.039758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{3.039779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{3.039799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{3.039816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{3.039832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{3.039846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{3.039859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{3.039870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{3.039880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{3.039890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{3.039899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{3.039907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{3.039915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{3.039922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{3.039929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{3.039935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{3.039941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{3.039953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{3.039958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{3.039963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{3.039968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{3.039972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{3.039977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{3.039981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{3.039984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{3.039988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{3.039991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{3.039994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{3.039997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{3.039999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{3.040002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{3.040004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{3.040006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{3.040008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{3.040010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{3.040011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{3.040013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{3.040015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{3.040016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{3.040017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{3.040019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{3.040020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{3.040021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{3.040022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{3.040023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{3.040024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{3.040025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{3.040026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{3.040027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{3.040027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{3.040028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{3.040029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{3.040029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{3.040030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{3.040030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{3.040030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{3.040031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{3.040031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{3.040032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{3.040032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{3.040033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031152in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772576in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.514001in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.255425in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.996849in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.738273in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903248in,y=0.377669in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Q^2\) [\(\displaystyle \si{\GeV\squared}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.957444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=0.900945in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{1.513279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=1.456779in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.069113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=2.012614in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.624947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554432in,y=2.568448in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369378in,y=1.721716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.468273in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.476838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.347742in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.359374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.250913in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.263789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.170604in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.184098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.116254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.043343in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.057478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{1.991481in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.005816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{1.945361in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{1.959854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{1.918544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{1.866359in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{1.881089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{1.846873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{1.815412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{1.771348in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.786318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.759277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{1.734032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{1.695239in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{1.710369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{1.672938in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{1.688111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{1.651893in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{1.667104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{1.647222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{1.613075in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.628353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{1.610403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{1.577955in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{1.593290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{1.576940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{1.561291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{1.546288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.531879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{1.502578in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.518022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{1.504676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{1.476328in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{1.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{1.479380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{1.467370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.455748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.444492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{1.433578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.422988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{1.397132in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.412703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{1.387125in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{1.402707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{1.377391in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{1.392984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{1.383519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{1.358688in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{1.374301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{1.365315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.356552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{1.348001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{1.324006in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{1.339652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{1.331496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{1.323524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{1.315728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{1.308101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{1.284954in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{1.300637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{1.293327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{1.286167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{1.263448in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{1.279150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{1.272271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{1.249811in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{1.265524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{1.258906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{1.252410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{1.230303in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{1.246033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{1.239771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{1.233619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{1.211830in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.227574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{1.221633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{1.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{1.210047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{1.204396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{1.198836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{1.193364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{1.187977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{1.182673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{1.161667in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{1.177449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{1.172304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.167234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.162238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{1.157313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{1.136658in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{1.152459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{1.147672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{1.142951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{1.122484in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{1.138294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{1.133700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{1.129167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.124694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{1.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{1.115919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{1.111616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{1.091535in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.107366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{1.103169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.099023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{1.079089in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{1.094927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{1.075039in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{1.090881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{1.086882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{1.082930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.079024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{1.059312in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{1.075163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{1.071346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{1.067571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{1.063839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{1.060148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{1.056496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{1.052885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{1.049312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.045777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.577389in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.577804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.537396in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.538123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.503111in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.504086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.473254in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.474433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.446913in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.448262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.423415in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.424911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.402258in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.403880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.383052in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.384785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.365496in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.367326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.349349in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.351266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.334416in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.336411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.320540in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.322606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.307590in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.309720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.295457in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.297646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.286294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.275586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.263119in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.265457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.253471in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.255852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.246720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.235561in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.238019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.227220in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.229713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.219242in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.221768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.211599in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.214156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.204264in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.206851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.197215in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.199829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.190431in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.193072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.183894in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.186559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.180275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.171493in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.174205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.165601in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.168335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.162652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.154372in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.157146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.149013in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.151806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.143811in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.146623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.138758in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.141587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.136692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.129067in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.131929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.124415in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.127292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.119883in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.122775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.118372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.114077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.106950in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.109885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.102843in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.105791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.098831in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.101792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.094910in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.097883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.094060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.087323in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.090319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.083650in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.086658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.080054in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.083073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.076531in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.079560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.073078in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.076118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.069693in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.072744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.069434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.066187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.059921in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.063000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.059871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.053701in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.056799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.050674in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.053780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.047700in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.050814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.044777in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.047899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.041903in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.045033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.039076in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.042214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.036296in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.039442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.033560in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.036713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.030867in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.034028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.028217in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.031385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.025608in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.028783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.023038in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.026220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.023695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.018012in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.021208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.015554in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.018756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.016340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.013958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.008389in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.011610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.006066in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.009293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.007009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.001516in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.004755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{1.999287in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.002531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.997086in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.000336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.998170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{1.996032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{1.990654in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{1.993920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{1.988564in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{1.991835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{1.986500in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.989776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.984461in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{1.987743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{1.982447in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.985733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{1.980457in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{1.983748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{1.981787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{1.976548in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{1.979848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{1.974627in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{1.977932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{1.972728in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.976038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{1.974166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{1.968996in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{1.972314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{1.967161in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{1.970484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{1.968673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{1.963551in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{1.966882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{1.961775in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{1.965111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{1.960019in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{1.963358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{1.958281in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{1.961624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{1.956561in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.959909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.621728in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.621751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.618550in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.618597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.615412in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.615482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.612406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.609254in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.609369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.606232in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.606369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.603247in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.603405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.600297in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.600477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.597383in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.597583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.594503in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.594724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.591657in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.591898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.588843in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.589104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.586062in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.586343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.583612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.580593in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.580912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.577905in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.578242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.575245in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.575602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.572615in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.570013in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.570406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.567439in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.567850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.564893in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.565320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.562373in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.562818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.559879in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.560341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.557411in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.557889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.554968in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.555463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.552550in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.553061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.550156in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.550684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.547786in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.548330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.545439in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.545999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.543690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.540814in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.541405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.538535in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.539141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.536278in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.536898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.534042in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.534677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.531827in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.532477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.529633in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.530297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.527459in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.528137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.525305in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.525997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.523171in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.523877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.521056in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.521775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.518959in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.519693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.516882in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.517628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.514822in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.515582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.510758in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.511543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.508752in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.509550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.506763in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.507574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.504791in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.505614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.502835in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.503671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.500896in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.501745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.498974in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.499834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.497067in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.497939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.495175in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.496059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.493299in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.494195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.491439in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.492346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.490512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.487762in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.488692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.485945in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.486886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.484143in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.485095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.483318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.480581in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.481555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.478820in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.479805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.477073in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.478069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.475339in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.476345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.473619in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.474635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.471911in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.472938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.470216in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.471253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.468534in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.469581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.466864in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.467921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.465207in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.466273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.463561in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.464638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.463014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.460306in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.461402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.458696in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.459801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.457097in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.458212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.455510in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.456634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.455067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.452368in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.453511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.450814in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.451966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.449270in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.450431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.448907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.446215in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.447393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.444703in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.445890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.444397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.441709in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.442914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.441440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.439977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.437294in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.438523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.435841in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.437079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.434398in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.435644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.432964in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.434218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.431540in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.432802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.430125in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.431395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.428718in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.429997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.428607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.425933in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.427227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.424553in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.425855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.423182in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.424492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.421820in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.423137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.420466in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.421790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.629212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.627417in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.631668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.628142in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.633077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.628640in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.633891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.628979in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.629207in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.634673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.629363in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.634873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.629470in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.635017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.629547in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.635128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.635218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.629649in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.635292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.629686in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.635355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.629718in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.635407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.629744in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.635450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.629767in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.635487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.629787in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.635517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.635543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.629818in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.635564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.629829in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.635583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.629838in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.635598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.629846in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.635611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.629851in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.635623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.629856in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.635633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.629859in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.635642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.629862in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.635650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.629865in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.635657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.629866in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.635663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.629868in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.635669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.635674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.629871in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.635678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.629872in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.635682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.635686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.635690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.635693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.635696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.635699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.635701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.635704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.635706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.635708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.635710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.635712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.635714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.635716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.635717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.635719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.635720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.635721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.635722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.635723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.635724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.635725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.635726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.635727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.629880in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.635727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.635728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.635729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.635730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.635730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.635731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.635732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.635732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.635733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.635733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.635734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.635734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.635735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.635735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.635736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.635736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.635737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.635737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.635738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.635738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.635738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.635739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.635739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.635739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.635739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.635740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.635740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.635740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.635741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.635741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.635741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.635741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.635742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.635742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.635742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.635742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.635742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.635743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.635744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.635744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.629874in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.635744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.472556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.353558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.257351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.177351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.109318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.050410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{1.998649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{1.952608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{1.911233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{1.873724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{1.839462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{1.807961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{1.778833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{1.751762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{1.726491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{1.702804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{1.680524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{1.659498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.639598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.620714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.602749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.585622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.569260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.553600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.538585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.524167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.510300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.496945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.484067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.471634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.459616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.447987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.436724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.425804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.415208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.404918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.394916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.385187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.375718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.366495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.357505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.348737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.340182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{1.331829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{1.323669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{1.315693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{1.307894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{1.300263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{1.292795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{1.285482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{1.278319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{1.271299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{1.264417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{1.257668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{1.251046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{1.244548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{1.238168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{1.231903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{1.225749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{1.219702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{1.213758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{1.207915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{1.196515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{1.190953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{1.185478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{1.180090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{1.174784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{1.169558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{1.164411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{1.159339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{1.154341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{1.149415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{1.144558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{1.139770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{1.135047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{1.130389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{1.125794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{1.121259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{1.116784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{1.112367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{1.108007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{1.103702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{1.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{1.095252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{1.091105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{1.087008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{1.082960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{1.078960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{1.075007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{1.071100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{1.067237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{1.063419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{1.059643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{1.055910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{1.052217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{1.048565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{1.044953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{1.041379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.037842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.577597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.537759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.503598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.473844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.447588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.424163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.403069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.383918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.366411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.350307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.335414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.321573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.308655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.296552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.285172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.274440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.264288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.254661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.245509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.236790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.228466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.220505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.212877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.205557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.198522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.191752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.185227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.178931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.172849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.166968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.161275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.155759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.150409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.145217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.140173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.135269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.130498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.125854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.121329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.116918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.112616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.108417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.104317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.100312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.096396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.092567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.088821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.085154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.081563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.078046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.074598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.071218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.067904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.064652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.061460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.058327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.055250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.052227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.049257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.046338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.043468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.040645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.037869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.035137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.032448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.029801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.027195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.024629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.022101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.019610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.017155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.014736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.012351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.009999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.007680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.005392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.003136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.000909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{1.998711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{1.996542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{1.994401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{1.992287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{1.990200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{1.988138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{1.986102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{1.984090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{1.982103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{1.980139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{1.978198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{1.976280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{1.974383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{1.972509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{1.970655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{1.968822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{1.967009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{1.965216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{1.963443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{1.961688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{1.959953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.958235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.621739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.618573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.615447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.612360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.609311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.606300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.603326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.600387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.597483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.594613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.591777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.588974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.586202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.583462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.580753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.578073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.575423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.572802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.570210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.567644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.565106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.562595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.560110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.557650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.555215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.552806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.550420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.548058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.545719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.543403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.541110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.538838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.536588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.534360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.532152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.529965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.527798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.525651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.523524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.521415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.519326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.517255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.515202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.513168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.511151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.509151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.507168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.505203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.503253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.501320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.499404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.497503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.495617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.493747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.491892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.490052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.488227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.486416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.484619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.482837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.481068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.479313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.477571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.475842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.474127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.472425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.470735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.469058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.467393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.465740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.464100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.462471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.460854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.459248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.457654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.456072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.454500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.452940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.451390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.449851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.448322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.446804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.445297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.443799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.442312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.440834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.439366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.437908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.435021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.433591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.432171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.430760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.429358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.427964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.426580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.425204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.423837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.422478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.421128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.627798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.629543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.630610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.631266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.631676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.631940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.632118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.632244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.632337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.632411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.632471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.632520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.632562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.632627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.632652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.632673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.632691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.632706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.632718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.632729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.632737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.632745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.632751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.632756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.632761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.632765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.632768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.632772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.632775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.632777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.632780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.632782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.632784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.632786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.632788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.632790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.632791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.632793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.632794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.632795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.632796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.632797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.632798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.632799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.632799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.632800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.632800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.632801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.632801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.632802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.632802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.632804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.632804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.632804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.632805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.632805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.632805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.632806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.632806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.632806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.632806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.632806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{1.912480in}{0.762861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{0.762861in}}{\pgfqpoint{1.945813in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{1.945813in}{1.956269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{1.989602in}}{\pgfqpoint{1.912480in}{1.989602in}}%
\pgfpathlineto{\pgfqpoint{1.147819in}{1.989602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{1.989602in}}{\pgfqpoint{1.114486in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.796194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{0.762861in}}{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.344983in,y=1.809937in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont N200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.548855in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.715522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.632188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.573855in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.396106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.337773in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont strange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.243358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.160024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.101691in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.007276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{0.923942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=0.865609in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont disc.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/plot_N200_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{3.255000in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{3.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.927547in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.921271in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.917121in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.908524in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.896187in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.881357in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.877780in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.866389in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.853399in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.845199in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.840108in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.833369in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.822792in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.815314in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.804892in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.792307in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.780538in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.763023in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.758440in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.755710in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.748845in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.739295in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.730682in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.726350in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.720662in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.708331in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.702985in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.702435in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.695466in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.687565in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.675449in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.662421in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.655515in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.653286in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.647816in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.628754in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.620883in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.613703in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.609159in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.608058in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.602957in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.594667in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.584792in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.580185in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.570543in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.564764in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.562931in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.557077in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.546402in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.541468in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.537442in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.531121in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.524453in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.524254in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.519135in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.510443in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.506368in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.497712in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.489789in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.486030in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.483967in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.480011in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.474217in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.468054in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.465128in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.460612in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.449215in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.448400in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.443090in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.433972in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.429960in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.425509in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.420176in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.415413in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.414022in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.410559in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.401793in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.397640in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.395037in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.390535in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.385508in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.381364in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.380960in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.377775in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.372200in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.367219in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.361095in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.351365in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.350116in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.339848in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.336765in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.330386in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.324568in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.320530in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.319904in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.316976in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.310893in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.300710in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.296403in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.293027in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.288290in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.284095in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.278287in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.274941in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.268287in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.265482in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.261865in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.256780in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.254140in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.248222in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.244325in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.239777in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.238773in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.236271in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.231054in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.228562in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.226021in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.222676in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.218964in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.216132in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.215478in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.208870in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.205181in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.203363in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.200986in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.192863in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.191951in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.188445in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.184182in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.181361in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.178935in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.176673in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.170285in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.170037in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.162522in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.158687in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.154958in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.148399in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.142156in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.139002in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.135328in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.131100in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.128220in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.127807in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.122046in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.111877in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.102137in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.099927in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.098473in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.095282in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.091723in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.089858in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.089742in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.087883in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.085092in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.081933in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.080344in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.078530in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.072463in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.069232in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.066553in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.064472in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.062620in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.057843in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.055239in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.054892in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.052925in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.048263in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.045281in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.043009in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.040485in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.035601in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.030936in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.029345in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.027511in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.024214in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.022604in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.022434in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.019600in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.017217in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.014008in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.012450in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.009547in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.006986in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.006393in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.004862in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{1.998324in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{1.996297in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{1.993592in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{1.991652in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{1.984476in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.977901in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.977349in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{1.971380in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.968073in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{1.965976in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{1.963623in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.959462in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{1.951179in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{1.950453in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{1.948832in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{1.943692in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{1.942381in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{1.938928in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{1.937637in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{1.937382in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{1.931647in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{1.930330in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{1.929061in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{1.927168in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{1.924672in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{1.923431in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.920916in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{1.918762in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{1.913174in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{1.913011in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{1.909521in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{1.907918in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{1.905839in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{1.903109in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{1.901683in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{1.901235in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.897617in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.885062in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{1.884025in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{1.880493in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{1.879396in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{1.878809in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.872069in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{1.868641in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{1.865349in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{1.864183in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{1.863017in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{1.861632in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.860075in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{1.858297in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{1.854442in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{1.852661in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.851170in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{1.848160in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{1.847167in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{1.844240in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{1.842207in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.839994in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{1.838863in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{1.836886in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{1.833509in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{1.832563in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{1.830560in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{1.829062in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.828967in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{1.828031in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{1.822844in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{1.821464in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{1.820550in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{1.819961in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{1.819008in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{1.816334in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{1.814421in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{1.812614in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{1.810254in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{1.806724in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{1.805854in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.804360in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{1.802604in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{1.799496in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{1.797846in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{1.796719in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{1.795456in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.794589in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{1.793352in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.790892in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{1.790271in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{1.787353in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{1.785027in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{1.783818in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{1.782851in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{1.781115in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{1.779924in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{1.778477in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{1.774662in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{1.771064in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.767493in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{1.766054in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{1.764368in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{1.762396in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{1.760398in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{1.759397in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{1.758671in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{1.757576in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{1.756234in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.755292in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{1.753845in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{1.753015in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{1.750070in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{1.747243in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.746097in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{1.745574in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{1.744819in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{1.742746in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.741278in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{1.738756in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{1.737946in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{1.736942in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{1.736051in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{1.732362in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{1.730516in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{1.729559in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{1.728578in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{1.726020in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{1.725388in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{1.723815in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{1.720478in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{1.719758in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.719045in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{1.714964in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{1.714180in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{1.710516in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{1.708218in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{1.705624in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{1.705405in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.704637in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{1.703436in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{1.702867in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{1.702283in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{1.700705in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{1.699640in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{1.698882in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{1.695944in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{1.695116in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{1.694231in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{1.691867in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{1.690921in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{1.688949in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{1.688946in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{1.686153in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.684661in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{1.683202in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{1.682053in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{1.681154in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{1.680196in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{1.679431in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{1.678877in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{1.678740in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{1.678218in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{1.675572in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.674573in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.673977in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{1.673791in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{1.672411in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{1.671153in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{1.670670in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{1.669947in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{1.668684in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{1.667516in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{1.666002in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{1.664545in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{1.664306in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{1.663078in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{1.661971in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{1.659184in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{1.658508in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{1.656403in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{1.652529in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{1.651773in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{1.651217in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{1.651188in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{1.650760in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{1.649511in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{1.648627in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{1.647147in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{1.646369in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{1.644408in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{1.643657in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{1.643107in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.643029in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.642621in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{1.641640in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{1.641053in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{1.639545in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{1.639144in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{1.638506in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.636426in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{1.635645in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{1.634608in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{1.633480in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.633042in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{1.631468in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{1.631294in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{1.630919in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{1.630160in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{1.629786in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{1.628866in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{1.627881in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{1.626778in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{1.626220in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{1.625552in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{1.623982in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.622971in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{1.622542in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{1.622180in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{1.619565in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{1.619218in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{1.618911in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{1.617429in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{1.617240in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{1.615654in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{1.615401in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{1.615064in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{1.613916in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{1.613429in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{1.611272in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{1.610780in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{1.610191in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{1.608881in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.607523in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{1.607478in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{1.604565in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{1.604417in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{1.603488in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{1.603179in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{1.602465in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.601934in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{1.601527in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{1.601470in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.601140in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{1.600387in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{1.600092in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{1.599331in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{1.598525in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{1.597618in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{1.595614in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{1.595146in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{1.594720in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{1.594102in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{1.593311in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{1.590846in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{1.590067in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{1.589755in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{1.588959in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.586547in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{1.586260in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{1.585727in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{1.585334in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{1.584535in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.583962in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{1.583463in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{1.581564in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{1.579818in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{1.579770in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{1.578726in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{1.578168in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{1.577076in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{1.576314in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{1.576132in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{1.575072in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{1.573994in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{1.573818in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{1.572321in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{1.571975in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{1.571728in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{1.571175in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{1.570796in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{1.570445in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{1.569439in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{1.569271in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{1.568311in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{1.568182in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{1.567943in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{1.566874in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{1.566091in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{1.565775in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{1.565453in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{1.565219in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{1.565003in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{1.563779in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{1.563003in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{1.561943in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{1.560595in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{1.560187in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{1.559206in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{1.559008in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{1.558783in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{1.557708in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{1.557080in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{1.556627in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{1.554470in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{1.553949in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{1.552352in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{1.552103in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{1.550582in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{1.550371in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{1.550108in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{1.549858in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{1.549507in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{1.549071in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{1.548879in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{1.548817in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{1.548281in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{1.548038in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{1.547864in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{1.547163in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{1.546995in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{1.546398in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{1.546254in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{1.545732in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{1.545481in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{1.543651in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{1.543411in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{1.543240in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{1.540074in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.539269in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.539197in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{1.539000in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{1.538612in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{1.538238in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{1.538012in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.537093in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{1.536793in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{1.536576in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{1.536291in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{1.535905in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.535149in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{1.533552in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{1.533489in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{1.533049in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{1.532877in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.532372in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{1.532209in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{1.532070in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{1.531848in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{1.531653in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{1.531549in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{1.531392in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{1.531075in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{1.530945in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{1.530700in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{1.530335in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{1.529193in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{1.529055in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{1.528746in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.528211in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{1.528007in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{1.527709in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{1.526451in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{1.526150in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{1.525909in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{1.524919in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{1.524758in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{1.524267in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{1.524165in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{1.523138in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{1.522990in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{1.522505in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{1.522505in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{1.521980in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{1.521897in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{1.521522in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{1.520868in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{1.520770in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{1.519869in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{1.519446in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{1.519301in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{1.519261in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.518850in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{1.518746in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{1.518670in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{1.518502in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{1.517768in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{1.517670in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{1.517569in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{1.517188in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{1.516856in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{1.516541in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{1.516360in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{1.516169in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{1.516065in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{1.515866in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{1.515667in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{1.515535in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{1.515350in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{1.515244in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{1.515070in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{1.514927in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{1.514383in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{1.514279in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.513861in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{1.513744in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{1.513648in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{1.513502in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{1.513346in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{1.512897in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{1.512800in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{1.512678in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{1.512524in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{1.512285in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{1.511500in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{1.511196in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{1.511089in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{1.510986in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.510895in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{1.510318in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{1.510166in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{1.510008in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{1.509724in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{1.509636in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{1.509349in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{1.509188in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{1.508973in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.508867in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{1.508733in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{1.508608in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.508414in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{1.508190in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{1.507927in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{1.507760in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{1.507671in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{1.507487in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{1.507330in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{1.507247in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{1.507245in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{1.507164in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{1.507041in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{1.506880in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{1.506819in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{1.506477in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{1.505926in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{1.505791in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{1.505578in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.505357in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{1.504512in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{1.504111in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{1.503706in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{1.503360in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{1.503331in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{1.503254in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{1.503104in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{1.502826in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{1.501909in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{1.501666in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{1.501585in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{1.501336in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{1.501205in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.501134in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{1.500968in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{1.500895in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{1.500732in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{1.500550in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{1.500310in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{1.499855in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{1.499740in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{1.499542in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.499470in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{1.499306in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{1.499096in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{1.498941in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{1.498820in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{1.498714in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{1.498518in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{1.498233in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{1.498183in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{1.498110in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{1.497957in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{1.497852in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{1.497766in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{1.497664in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{1.497603in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{1.497435in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{1.497338in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{1.497147in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.496941in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{1.496896in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{1.496680in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{1.496611in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{1.496398in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{1.496289in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{1.495726in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{1.495663in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{1.495596in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{1.495507in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{1.495402in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{1.495377in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{1.495318in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{1.495171in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{1.495112in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{1.494986in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{1.494900in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{1.494814in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{1.494798in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{1.494561in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{1.494496in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{1.494025in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.493830in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{1.493644in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{1.493120in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{1.492800in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{1.492728in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{1.492544in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{1.492534in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{1.492461in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{1.492344in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{1.492284in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{1.491957in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{1.491893in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{1.491726in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{1.491393in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{1.491312in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{1.491237in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{1.491198in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{1.490916in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{1.490839in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.490654in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{1.490508in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{1.490374in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{1.490087in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{1.490014in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{1.489934in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{1.489884in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{1.489537in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{1.489196in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.489151in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.488991in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{1.488931in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{1.488707in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.488494in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{1.488439in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{1.488228in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{1.488078in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.487946in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{1.487872in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{1.487821in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{1.487711in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{1.487561in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{1.487516in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{1.487402in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{1.487167in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{1.487112in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{1.487044in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{1.486811in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{1.486711in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{1.486656in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{1.486152in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.486066in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{1.486002in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{1.485969in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{1.485799in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{1.485142in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{1.484784in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{1.484748in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{1.484694in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{1.484508in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{1.484446in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{1.484107in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{1.483992in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{1.483727in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{1.483350in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{1.483222in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{1.482890in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{1.482857in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{1.482661in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.482535in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{1.482422in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{1.482315in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.482072in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{1.481986in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{1.481941in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{1.481932in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{1.481655in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{1.481606in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{1.481590in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{1.481343in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{1.481150in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{1.481026in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.480958in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{1.480908in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{1.479923in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{1.479723in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{1.479482in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{1.479310in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{1.479300in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{1.479213in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{1.478752in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{1.478708in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{1.478706in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{1.478612in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{1.478576in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{1.478554in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{1.478510in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{1.478463in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{1.478331in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{1.478286in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{1.478262in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.478125in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{1.478077in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{1.478033in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{1.478006in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{1.477967in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{1.477760in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{1.477707in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{1.477666in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{1.477620in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{1.477589in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{1.477510in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.477444in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{1.477349in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{1.477308in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{1.477233in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{1.477207in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{1.477153in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{1.477065in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{1.476965in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{1.476936in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{1.476915in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{1.476808in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{1.476642in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{1.476570in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{1.476530in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{1.476409in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{1.476292in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{1.476239in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{1.476207in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{1.476191in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{1.476096in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{1.475981in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{1.475953in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{1.475903in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{1.475763in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{1.475640in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{1.475636in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{1.475542in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{1.475522in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.475484in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{1.475309in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{1.475291in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{1.475269in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{1.475202in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.475179in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{1.475176in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{1.475152in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{1.475125in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{1.474992in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{1.474983in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{1.474961in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{1.474908in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{1.474884in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{1.474833in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{1.474786in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.474756in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{1.474673in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{1.474589in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{1.474521in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{1.474497in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.474451in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{1.474419in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{1.474292in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{1.474254in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{1.474212in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{1.474194in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{1.474171in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{1.474105in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{1.474027in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{1.473864in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.473808in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{1.473738in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{1.473596in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{1.473555in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.473532in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{1.473488in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.473461in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{1.473425in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{1.473394in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.473378in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{1.473115in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{1.473097in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{1.473063in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{1.473011in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{1.472961in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{1.472933in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{1.472821in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.472731in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.472715in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{1.472678in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.472656in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{1.472641in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{1.472618in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{1.472560in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{1.472547in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{1.472511in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{1.472494in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{1.472435in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{1.472379in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{1.472282in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{1.472208in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{1.472195in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{1.472172in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{1.472114in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{1.471973in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{1.471961in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{1.471856in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{1.471807in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.471763in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{1.471723in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{1.471604in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{1.471551in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{1.471486in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{1.471378in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{1.471333in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{1.471241in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{1.471205in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{1.471168in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{1.471140in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{1.471098in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{1.471032in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{1.470981in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{1.470965in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{1.470964in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{1.470834in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{1.470829in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{1.470808in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{1.470779in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{1.470730in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{1.470706in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{1.470704in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{1.470637in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{1.470597in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{1.470561in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{1.470541in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{1.470518in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{1.470447in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{1.470379in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{1.470325in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{1.470222in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{1.470209in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{1.470170in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{1.470104in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{1.470016in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.470001in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{1.469990in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{1.469965in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{1.469881in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{1.469706in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{1.469631in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{1.469618in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.469586in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{1.469522in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{1.469433in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.469394in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{1.469327in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{1.469314in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{1.469249in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{1.469232in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{1.469215in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{1.469204in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{1.469108in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{1.469033in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{1.469016in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{1.468994in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{1.468903in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{1.468897in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{1.468894in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{1.468866in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{1.468832in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{1.468781in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.468748in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{1.468737in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{1.468710in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{1.468690in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{1.468680in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{1.468647in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{1.468578in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{1.468564in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{1.468532in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{1.468514in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{1.468447in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{1.468424in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{1.468388in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{1.468334in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{1.468298in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{1.468286in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{1.468242in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{1.468183in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{1.468170in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{1.468144in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{1.468103in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{1.468073in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{1.468052in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{1.467997in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{1.467953in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{1.467933in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{1.467902in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{1.467889in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{1.467822in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{1.467819in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{1.467804in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{1.467783in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{1.467758in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{1.467745in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{1.467728in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{1.467703in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{1.467689in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{1.467576in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{1.467548in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{1.467496in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{1.467483in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{1.467459in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{1.467443in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{1.467436in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{1.467424in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{1.467407in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{1.467399in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{1.467349in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{1.467321in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{1.467308in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{1.467261in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.467206in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{1.467183in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{1.467184in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{1.467123in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{1.467091in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{1.467088in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{1.467074in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{1.467049in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{1.467040in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{1.467029in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{1.467015in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{1.466983in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{1.466958in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{1.466922in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{1.466784in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.466756in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.466747in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{1.466663in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.466644in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{1.466634in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{1.466626in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{1.466571in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{1.466560in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{1.466548in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{1.466475in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{1.466437in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{1.466433in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{1.466401in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{1.466346in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{1.466331in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{1.466325in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{1.466310in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{1.466287in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{1.466276in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{1.466239in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{1.466214in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{1.466197in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{1.466176in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{1.466138in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{1.466116in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{1.466091in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{1.466027in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{1.465970in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{1.465964in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{1.465932in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.465921in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{1.465865in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{1.465859in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{1.465785in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{1.465749in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{1.465740in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{1.465727in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{1.465717in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{1.465682in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{1.465661in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{1.465647in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.465543in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{1.465483in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{1.465415in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{1.465368in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{1.465324in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{1.465289in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{1.465265in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{1.465233in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{1.465225in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{1.465216in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{1.465201in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{1.465163in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{1.465152in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{1.465125in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{1.465070in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{1.464976in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{1.464968in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{1.464942in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{1.464936in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{1.464905in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{1.464875in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{1.464866in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{1.464851in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{1.464837in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{1.464833in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{1.464819in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{1.464815in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{1.464770in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{1.464713in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{1.464694in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.464677in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{1.464657in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{1.464650in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{1.464604in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{1.464597in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{1.464568in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{1.464554in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{1.464519in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{1.464508in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{1.464499in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{1.464480in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{1.464471in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{1.464459in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{1.464443in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{1.464415in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{1.464381in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{1.464375in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{1.464328in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{1.464311in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.464286in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{1.464271in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{1.464265in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{1.464259in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{1.464244in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{1.464197in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{1.464175in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{1.464158in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{1.464154in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{1.464137in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{1.464116in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{1.464098in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{1.464083in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{1.464070in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{1.464065in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{1.464050in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{1.464039in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{1.464020in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{1.463981in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{1.463953in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{1.463897in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{1.463892in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{1.463888in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{1.463863in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{1.463858in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{1.463858in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.463839in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{1.463833in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{1.463785in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{1.463779in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{1.463770in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{1.463760in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{1.463755in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{1.463736in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{1.463728in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{1.463710in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{1.463706in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{1.463692in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{1.463659in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{1.463654in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{1.463640in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{1.463615in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{1.463577in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{1.463560in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{1.463558in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{1.463539in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{1.463518in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{1.463511in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{1.463500in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{1.463468in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{1.463463in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{1.463436in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{1.463413in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{1.463411in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{1.463408in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{1.463403in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{1.463364in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{1.463353in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{1.463341in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{1.463317in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{1.463273in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{1.463262in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{1.463246in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{1.463241in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{1.463224in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{1.463181in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{1.463178in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{1.463176in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{1.463160in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{1.463153in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{1.463149in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.463148in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{1.463112in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{1.463095in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{1.463055in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{1.463049in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{1.463049in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{1.463042in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{1.463038in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{1.463036in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{1.463025in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{1.463014in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{1.463003in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{1.462974in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{1.462972in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{1.462969in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{1.462955in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{1.462952in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{1.462924in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{1.462914in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{1.462910in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{1.462897in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{1.462891in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{1.462844in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{1.462831in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{1.462827in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{1.462807in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{1.462806in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{1.462796in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{1.462793in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{1.462775in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{1.462757in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{1.462746in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{1.462746in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{1.462735in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.462736in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{1.462736in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{1.462733in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{1.462729in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{1.462711in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{1.462706in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.462704in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{1.462698in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{1.462695in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{1.462692in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{1.462688in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{1.462662in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{1.462646in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{1.462640in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{1.462635in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{1.462611in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{1.462608in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{1.462594in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{1.462591in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{1.462581in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{1.462576in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{1.462569in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{1.462536in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{1.462525in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.462508in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{1.462495in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{1.462494in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{1.462487in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{1.462487in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{1.462468in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{1.462452in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{1.462445in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{1.462439in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{1.462424in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{1.462418in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{1.462411in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{1.462390in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{1.462375in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{1.462366in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{1.462360in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{1.462360in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{1.462353in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.462347in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{1.462334in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{1.462313in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{1.462313in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{1.462310in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{1.462298in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{1.462289in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{1.462283in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{1.462283in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{1.462265in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{1.462254in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{1.462254in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{1.462250in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{1.462233in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.462223in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{1.462221in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{1.462206in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{1.462186in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{1.462182in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{1.462174in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{1.462169in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{1.462169in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.462142in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{1.462124in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{1.462111in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{1.462111in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{1.462104in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{1.462100in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{1.462098in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.462094in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{1.462086in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{1.462072in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{1.462059in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{1.462054in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{1.462022in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{1.462011in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{1.462002in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{1.461991in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{1.461983in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{1.461983in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{1.461981in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{1.461981in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{1.461978in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{1.461951in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{1.461949in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{1.461943in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{1.461935in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{1.461926in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{1.461926in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{1.461918in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{1.461914in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{1.461910in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{1.461908in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{1.461890in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{1.461887in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{1.461861in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{1.461861in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{1.461853in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{1.461828in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{1.461828in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{1.461826in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{1.461815in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{1.461815in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{1.461810in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{1.461790in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{1.461779in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{1.461767in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{1.461730in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{1.461717in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{1.461712in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.461704in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{1.461673in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{1.461665in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{1.461659in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{1.461636in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{1.461636in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{1.461565in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{1.461565in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{1.461624in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.461626in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{1.461626in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{1.461626in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{1.461626in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{1.461628in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{1.461628in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.461632in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{1.461632in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{1.461632in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{1.461632in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{1.461636in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{1.461637in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{1.461647in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{1.461659in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{1.461665in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{1.461673in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{1.461679in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{1.461679in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{1.461687in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{1.461687in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{1.461687in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{1.461704in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{1.461706in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{1.461712in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{1.461713in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{1.461717in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{1.461718in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{1.461719in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{1.461719in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{1.461721in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{1.461721in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{1.461727in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{1.461732in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{1.461747in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{1.461753in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{1.461771in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{1.461771in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{1.461779in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{1.461780in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{1.461780in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{1.461780in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{1.461787in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{1.461790in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{1.461796in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{1.461801in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{1.461804in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{1.461815in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{1.461816in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{1.461819in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{1.461819in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{1.461833in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.461839in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{1.461856in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{1.461863in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.461863in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{1.461869in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{1.461878in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{1.461879in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{1.461879in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{1.461890in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{1.461910in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{1.461914in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{1.461914in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{1.461926in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{1.461926in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{1.461927in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{1.461931in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{1.461933in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{1.461935in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{1.461935in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{1.461943in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{1.461950in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{1.461951in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{1.461971in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{1.461973in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{1.461979in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{1.461989in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{1.461989in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{1.462002in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{1.462011in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{1.462012in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{1.462014in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{1.462020in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{1.462023in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{1.462030in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{1.462048in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{1.462050in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{1.462054in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{1.462060in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{1.462072in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{1.462093in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{1.462094in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{1.462098in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{1.462104in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{1.462109in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{1.462111in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{1.462117in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{1.462123in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{1.462133in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.462135in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{1.462142in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{1.462144in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{1.462148in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{1.462155in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{1.462171in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{1.462174in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.462175in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{1.462183in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{1.462185in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{1.462190in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{1.462192in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{1.462196in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{1.462199in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{1.462205in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{1.462234in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{1.462283in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{1.462289in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{1.462291in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{1.462300in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{1.462303in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{1.462306in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{1.462307in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{1.462308in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{1.462320in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{1.462360in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{1.462366in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{1.462377in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{1.462390in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{1.462393in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{1.462396in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{1.462399in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{1.462401in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{1.462402in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{1.462407in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{1.462411in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{1.462419in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{1.462420in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{1.480970in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{1.480970in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{1.480958in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{1.480957in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{1.480956in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{1.480955in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{1.480950in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{1.480946in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{1.480945in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{1.480941in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{1.480928in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{1.480906in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{1.480883in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{1.480878in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{1.480860in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.480857in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{1.480856in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{1.480845in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{1.480839in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{1.480836in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{1.480834in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{1.480834in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{1.480834in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{1.480833in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{1.480822in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.480817in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{1.480812in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{1.480802in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{1.480782in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{1.480772in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{1.480767in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{1.480748in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{1.480736in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{1.480734in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{1.480721in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{1.480718in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{1.480716in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{1.480716in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{1.480713in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{1.480713in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{1.480712in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{1.480710in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{1.480705in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{1.480696in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{1.480693in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{1.480691in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{1.480683in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{1.480683in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{1.480682in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.480681in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{1.480675in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{1.480675in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{1.480675in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{1.480670in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{1.480667in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{1.480661in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{1.480658in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{1.480658in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{1.480656in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{1.480646in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{1.480643in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{1.480636in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{1.480636in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{1.480634in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{1.480631in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{1.480631in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{1.480629in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{1.480629in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.480625in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{1.480622in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{1.480612in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{1.480604in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{1.480603in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{1.480603in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{1.480602in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{1.480599in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{1.480599in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{1.480595in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{1.480588in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{1.480588in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{1.480588in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{1.480575in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{1.480571in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{1.480561in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{1.480560in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{1.480560in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{1.480561in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{1.480557in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{1.480552in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{1.480547in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{1.480543in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{1.480539in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{1.480534in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{1.480534in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.480516in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{1.480513in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{1.480510in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{1.480504in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.480504in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{1.480502in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{1.480489in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{1.480486in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.480486in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{1.480482in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{1.480477in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{1.480471in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{1.480467in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{1.480450in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{1.480450in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{1.480448in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{1.480438in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{1.480438in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{1.480418in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{1.480415in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{1.480412in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{1.480402in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{1.480402in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{1.480402in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{1.480399in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{1.480395in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{1.480392in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{1.480392in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{1.480389in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{1.480387in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{1.480387in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{1.480385in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{1.480384in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{1.480383in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{1.480377in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{1.480375in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{1.480374in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{1.480371in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{1.480368in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{1.480368in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{1.480364in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{1.480361in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{1.480359in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{1.480353in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.480353in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{1.480343in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{1.480343in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{1.480343in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{1.480338in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{1.480338in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{1.480333in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.480333in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{1.480331in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{1.480328in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{1.480325in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{1.480306in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{1.480296in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{1.480293in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.480293in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{1.480293in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{1.480284in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{1.480279in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{1.480269in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{1.480263in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{1.480259in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{1.480253in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{1.480251in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.480242in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{1.480241in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.480239in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{1.480239in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{1.480237in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.480237in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{1.480237in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{1.480237in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{1.480229in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{1.480229in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{1.480229in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{1.480226in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{1.480221in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{1.480218in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{1.480216in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{1.480210in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{1.480210in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{1.480208in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{1.480208in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{1.480199in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{1.480196in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{1.480194in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{1.480190in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{1.480189in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{1.480188in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{1.480188in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{1.480182in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{1.480180in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{1.480177in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{1.480177in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{1.480174in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{1.480170in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{1.480168in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{1.480166in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{1.480165in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{1.480151in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{1.480147in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{1.480132in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{1.480131in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{1.480129in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{1.480129in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{1.480128in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{1.480124in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{1.480124in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{1.480112in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{1.480105in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{1.480098in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{1.480098in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{1.480091in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{1.480091in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{1.480079in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{1.480079in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{1.480075in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{1.480074in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{1.480066in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{1.480065in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{1.480065in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{1.480055in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{1.480054in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{1.480046in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{1.480041in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{1.480041in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{1.480025in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{1.480024in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.480023in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{1.480023in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{1.480020in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{1.480015in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{1.480014in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{1.480009in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{1.480004in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{1.480004in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{1.479997in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{1.479996in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{1.479994in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{1.479991in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{1.479987in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{1.479983in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{1.479981in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{1.479977in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{1.479976in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{1.479974in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{1.479974in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{1.479974in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{1.479972in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{1.479956in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{1.479956in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{1.479952in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{1.479942in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{1.479942in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.479935in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{1.479935in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{1.479931in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{1.479923in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{1.479924in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{1.479920in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{1.479920in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{1.479910in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{1.479910in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{1.479908in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.479905in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{1.479905in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{1.479893in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{1.479891in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{1.479890in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{1.479890in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{1.479879in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{1.479874in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{1.479866in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{1.479865in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{1.479865in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.479865in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{1.479863in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.479863in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{1.479853in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{1.479853in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{1.479850in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{1.479848in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{1.479848in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{1.479847in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{1.479846in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{1.479837in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{1.479833in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{1.479832in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{1.479832in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{1.479830in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{1.479828in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{1.479818in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{1.479817in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{1.479806in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{1.479798in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{1.479793in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{1.479787in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{1.479781in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{1.479776in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{1.479758in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{1.479746in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{1.479742in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{1.479742in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{1.479739in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{1.479738in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{1.479739in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{1.479737in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{1.479736in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{1.479735in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{1.479733in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{1.479733in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{1.479728in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{1.479723in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.479721in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{1.479720in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{1.479712in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{1.479705in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{1.479704in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{1.479699in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{1.479694in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{1.479694in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{1.479693in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{1.479692in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{1.479692in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{1.479692in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{1.479690in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{1.479676in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{1.479676in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{1.479673in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{1.479673in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{1.479669in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{1.479668in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{1.479668in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.479661in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{1.479656in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{1.479655in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.479653in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{1.479653in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{1.479652in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{1.479653in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{1.479649in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{1.479644in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{1.479629in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.479628in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{1.479628in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{1.479620in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{1.479619in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{1.479609in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{1.479602in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.479600in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{1.479597in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{1.479595in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{1.479595in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{1.479589in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{1.479580in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.479571in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{1.479570in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{1.479565in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.479564in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{1.479563in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.479563in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{1.479555in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{1.479550in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{1.479549in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{1.479549in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{1.479543in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{1.479542in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.479541in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{1.479537in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{1.479535in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{1.479531in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{1.479528in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{1.479526in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{1.479518in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{1.479513in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{1.479498in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{1.479494in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{1.479491in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{1.479491in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{1.479482in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{1.479478in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{1.479473in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{1.479451in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{1.479449in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{1.479450in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{1.479446in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{1.479443in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{1.479433in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{1.479431in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{1.479429in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.479426in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{1.479420in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{1.479421in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{1.479420in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{1.479416in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{1.479409in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{1.479397in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{1.479397in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{1.479396in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{1.479394in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{1.479391in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{1.479389in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{1.479385in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{1.479380in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{1.479379in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.479375in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{1.479366in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{1.479363in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{1.479361in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{1.479360in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{1.479355in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.479353in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{1.479350in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{1.479343in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{1.479335in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{1.479330in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{1.479323in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{1.479312in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{1.479312in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{1.479310in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{1.479308in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{1.479308in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{1.479297in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{1.479291in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{1.479290in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{1.479288in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.479280in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{1.479277in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{1.479266in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{1.479261in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{1.479243in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{1.479236in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{1.479223in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{1.479223in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{1.479214in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{1.479213in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{1.479211in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{1.479210in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{1.479204in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{1.479191in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{1.479188in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{1.479180in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{1.479179in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{1.479171in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{1.479166in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{1.479162in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{1.479162in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{1.479158in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{1.479153in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{1.479153in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{1.479153in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{1.479148in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{1.479143in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{1.479137in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{1.479135in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{1.479134in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.479130in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{1.479128in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{1.479128in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{1.479121in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{1.479115in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{1.479111in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{1.479107in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{1.479099in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{1.479096in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{1.479090in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{1.479084in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{1.479083in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{1.479076in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{1.479076in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{1.479073in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{1.479068in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{1.479042in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{1.479029in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{1.479007in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{1.478995in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{1.478990in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{1.478991in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{1.478991in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{1.478991in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{1.478987in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{1.478983in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{1.478940in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.478939in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.478940in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{1.478939in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{1.478972in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{1.478977in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{1.478986in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{1.478983in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{1.478986in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{1.478991in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{1.478995in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{1.479000in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{1.479007in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{1.479007in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{1.479017in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{1.479017in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{1.479017in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{1.479041in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{1.479050in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{1.479073in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{1.479073in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{1.479083in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{1.479083in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{1.479103in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{1.479103in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{1.479104in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{1.479110in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{1.479111in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{1.479113in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{1.479115in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{1.479128in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{1.479128in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{1.479135in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{1.479135in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{1.479143in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{1.479148in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{1.479149in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{1.479160in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{1.479160in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{1.479160in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{1.479164in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{1.479162in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{1.479166in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{1.479167in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{1.479171in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{1.479173in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{1.479180in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{1.479186in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{1.479188in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{1.479188in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{1.479195in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{1.479195in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{1.479191in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.479191in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.479196in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{1.479205in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{1.479205in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{1.479207in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{1.479207in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{1.479210in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{1.479210in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{1.479212in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{1.479214in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{1.479214in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{1.479219in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{1.479221in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{1.479221in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{1.479223in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{1.479224in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{1.479236in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{1.479248in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.479261in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{1.479267in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{1.479267in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{1.479285in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{1.479300in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{1.479310in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{1.479319in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{1.479320in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{1.479323in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{1.479332in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{1.479343in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{1.479343in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{1.479347in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{1.479350in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{1.479358in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{1.479366in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{1.479375in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{1.479385in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{1.479385in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.479409in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{1.479411in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{1.479428in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{1.479443in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{1.479446in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{1.479456in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{1.479471in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{1.479473in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{1.479474in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{1.479478in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{1.479495in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{1.479521in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{1.479535in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{1.479542in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.479554in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{1.479564in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{1.479570in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{1.479583in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{1.479608in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{1.479653in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{1.479668in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{1.479673in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{1.479699in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{1.479736in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{1.479745in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{1.479776in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{1.479811in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{1.479819in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{1.479827in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{1.479840in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{1.479848in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{1.479880in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{1.479935in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{1.479952in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{1.479956in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{1.479974in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{1.479977in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{1.479987in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{1.479996in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{1.480049in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{1.480080in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.480103in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{1.480122in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{1.480131in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{1.480179in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{1.480190in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{1.480196in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{1.480201in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{1.480214in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{1.480214in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{1.480233in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{1.480239in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{1.480241in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{1.480253in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{1.480319in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{1.480330in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{1.480342in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{1.480354in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{1.480354in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{1.480357in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{1.480374in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{1.480378in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{1.480388in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{1.480397in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{1.480399in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{1.480417in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{1.480438in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{1.480443in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{1.480479in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{1.480489in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{1.480497in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{1.480496in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{1.480510in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{1.480517in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{1.480531in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{1.480547in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.480557in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{1.480569in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{1.480593in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{1.480595in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{1.480631in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{1.480644in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{1.480670in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.480673in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{1.480716in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{1.480721in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{1.480753in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{1.480763in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{1.480770in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{1.480779in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{1.480802in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{1.480819in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{1.480826in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{1.480843in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{1.480863in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{1.480883in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{1.480896in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{1.480902in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{1.480904in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{1.480930in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{1.480931in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{1.480935in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{1.480945in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{1.480950in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{1.480970in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{1.480987in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{1.481020in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{1.481023in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{1.481061in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{1.481074in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{1.481111in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{1.481115in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{1.481125in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{1.481150in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{1.481166in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{1.481195in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.481249in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{1.481254in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{1.481291in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{1.481318in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{1.481337in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{1.481349in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{1.481357in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.481374in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.481379in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{1.481380in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{1.481393in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{1.481437in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{1.481443in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{1.481459in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{1.481483in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{1.481483in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{1.481505in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{1.481507in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{1.481571in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{1.481582in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{1.481606in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{1.481615in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{1.481655in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{1.481658in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{1.481684in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{1.481691in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{1.481706in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{1.481721in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{1.481770in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{1.481779in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{1.481824in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{1.481857in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{1.481899in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{1.481910in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{1.481917in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{1.481968in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{1.481972in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{1.481989in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.482015in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.482074in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{1.482156in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{1.482164in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{1.482174in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{1.482223in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{1.482257in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{1.482265in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{1.482297in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{1.482328in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{1.482366in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{1.482385in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{1.482423in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{1.482534in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{1.482549in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{1.482560in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{1.482570in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{1.482582in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{1.482581in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{1.482590in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{1.482626in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{1.482653in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{1.482688in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{1.482758in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{1.482771in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{1.482782in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{1.482789in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{1.482805in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{1.482860in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{1.482868in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{1.482895in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{1.482931in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{1.482949in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{1.482988in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{1.483018in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{1.483025in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{1.483047in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{1.483073in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{1.483081in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{1.483094in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{1.483128in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{1.483139in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{1.483186in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{1.483227in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{1.483234in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{1.483250in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{1.483264in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{1.483277in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{1.483301in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{1.483312in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{1.483328in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{1.483339in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{1.483377in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{1.483444in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{1.483458in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{1.483476in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{1.483509in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{1.483547in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{1.483635in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{1.483668in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{1.483687in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{1.483704in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{1.483715in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{1.483818in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{1.483830in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{1.483856in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{1.483868in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{1.483889in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{1.483943in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{1.483958in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{1.483976in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.484015in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{1.484096in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{1.484189in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{1.484210in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{1.484275in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{1.484285in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{1.484298in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{1.484323in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{1.484336in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{1.484413in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{1.484670in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{1.484707in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{1.484791in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{1.484856in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{1.484862in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{1.484942in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{1.484955in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{1.485007in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{1.485056in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{1.485116in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{1.485146in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{1.485179in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{1.485205in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{1.485274in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{1.485277in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.485326in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{1.485361in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{1.485423in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{1.485494in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.485507in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.485559in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{1.485599in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{1.485676in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{1.485718in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{1.485741in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{1.485763in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{1.485791in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{1.485824in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{1.486016in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{1.486076in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.486095in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{1.486126in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{1.486190in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{1.486278in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{1.486439in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{1.486460in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{1.486594in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{1.486609in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{1.486731in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{1.486889in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{1.486967in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{1.486999in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{1.487000in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{1.487078in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{1.487180in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{1.487191in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{1.487214in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{1.487279in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{1.487404in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{1.487408in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{1.487444in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{1.487521in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{1.487541in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{1.487612in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{1.487837in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{1.487864in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{1.487902in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{1.487956in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{1.488023in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{1.488055in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{1.488066in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{1.488132in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{1.488153in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{1.488208in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{1.488245in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{1.488324in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{1.488461in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{1.488536in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{1.488574in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{1.488613in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{1.488755in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{1.488781in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{1.488863in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{1.488917in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{1.488955in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{1.488994in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{1.489030in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{1.489131in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{1.489325in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{1.489618in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{1.489919in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{1.489951in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{1.490011in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{1.490059in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{1.490091in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{1.490138in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{1.490225in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{1.490350in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{1.490384in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{1.490488in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{1.490554in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.490590in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{1.490683in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{1.490940in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{1.490974in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{1.490974in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{1.491015in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{1.491064in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.491386in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{1.491425in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{1.491532in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{1.491588in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.491704in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{1.491759in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{1.491858in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{1.491895in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{1.491951in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{1.492013in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{1.492222in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{1.492223in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{1.492395in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{1.492525in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{1.492587in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{1.492719in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{1.492772in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{1.492863in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{1.492871in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.492907in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{1.493052in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{1.493199in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{1.493267in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{1.493321in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{1.493547in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{1.493685in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{1.493722in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{1.493916in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{1.493963in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{1.494020in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{1.494100in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{1.494135in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{1.494257in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{1.494265in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{1.494378in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{1.494635in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.494688in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{1.494843in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{1.494900in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{1.495101in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{1.495153in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{1.495182in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.495239in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{1.495316in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.495355in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{1.495425in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{1.495509in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{1.495546in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{1.495696in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{1.495951in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{1.496109in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{1.496151in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{1.496349in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{1.496382in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{1.496529in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{1.496570in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{1.496638in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{1.496705in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{1.496753in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{1.496848in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{1.496989in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{1.497033in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{1.497118in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{1.497202in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{1.497414in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{1.497541in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{1.497596in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{1.497676in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{1.497797in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{1.497867in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{1.498091in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{1.498140in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{1.498211in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{1.498285in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{1.498516in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{1.498572in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{1.498654in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{1.498700in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{1.498837in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{1.498923in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{1.499096in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{1.499140in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{1.499150in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.499348in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{1.499603in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.499790in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{1.499841in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{1.499877in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{1.499944in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{1.500127in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{1.500528in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{1.500547in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{1.500712in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{1.500825in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{1.500986in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{1.501113in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{1.501229in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{1.501295in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{1.501335in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{1.501426in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{1.501502in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{1.501554in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{1.501634in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{1.501778in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{1.501823in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{1.502001in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.502234in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{1.502303in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{1.502358in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{1.502411in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{1.502609in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{1.502969in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{1.503647in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{1.504018in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{1.504103in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{1.504372in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{1.504431in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{1.505040in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.505082in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{1.505688in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{1.505839in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{1.505919in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{1.505941in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{1.506472in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{1.506541in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{1.506812in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.506857in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{1.507161in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{1.507260in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{1.507564in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{1.507767in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{1.508050in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{1.508375in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{1.508408in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{1.508730in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.508952in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{1.509015in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{1.509139in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{1.509372in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{1.509923in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{1.510005in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{1.510066in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{1.510323in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.510344in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{1.510424in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{1.510527in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{1.511025in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{1.511122in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{1.511430in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{1.511500in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{1.511729in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.512035in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{1.512105in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{1.512332in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{1.512546in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{1.512820in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.512897in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{1.513104in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{1.513187in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{1.513431in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.513521in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{1.513596in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{1.513672in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{1.513916in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.514029in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.514187in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{1.514329in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{1.514481in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{1.514599in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{1.514903in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.515007in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{1.515077in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{1.515318in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{1.515566in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{1.515687in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.515778in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{1.515878in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{1.515961in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{1.516306in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{1.516663in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{1.516783in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{1.517017in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{1.517498in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{1.517874in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.518128in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{1.518215in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{1.518414in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{1.518672in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{1.519168in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{1.519677in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{1.520032in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{1.520138in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{1.520608in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.520949in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{1.521968in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{1.522208in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{1.522271in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{1.522374in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{1.523058in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{1.523157in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{1.523340in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{1.524279in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{1.524689in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{1.524983in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{1.525109in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{1.525395in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{1.526164in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{1.526304in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{1.526455in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{1.526985in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{1.527148in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{1.527467in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{1.527579in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.528197in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{1.528303in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{1.528502in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{1.528666in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{1.528746in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{1.528868in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{1.529254in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{1.529613in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{1.529721in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{1.529865in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{1.530304in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{1.530745in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{1.530958in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{1.531111in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{1.531320in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{1.531947in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{1.532032in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{1.532391in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{1.532784in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{1.533076in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{1.533198in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{1.533338in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{1.534296in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{1.534586in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{1.535116in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{1.535304in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{1.535740in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{1.536119in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{1.536367in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{1.537570in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{1.537878in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{1.538032in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{1.538684in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{1.539493in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{1.540165in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{1.540716in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{1.540851in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{1.541363in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.541539in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{1.541818in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{1.542277in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{1.542515in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{1.542656in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.542737in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{1.542933in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{1.543144in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{1.543333in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.543439in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{1.543616in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.543970in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{1.544554in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{1.546063in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{1.546348in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{1.546596in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.547738in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{1.548506in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.549232in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{1.549443in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{1.549610in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{1.550088in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{1.550598in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{1.550769in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{1.551717in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{1.552392in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{1.552533in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{1.552699in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{1.553118in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{1.553283in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{1.553801in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{1.554966in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{1.555771in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{1.556170in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{1.556428in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{1.557105in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{1.557371in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{1.557706in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{1.558702in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{1.560447in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{1.560852in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{1.561485in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{1.561767in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{1.562090in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{1.562566in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{1.563864in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{1.563874in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{1.564903in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{1.565098in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{1.565440in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{1.565866in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{1.566464in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{1.566666in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{1.566853in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{1.567787in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.568643in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{1.569033in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{1.569589in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{1.571235in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{1.571551in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{1.573002in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{1.573680in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{1.574693in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{1.574984in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{1.575373in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{1.576483in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{1.577981in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.578336in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{1.578716in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{1.579625in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{1.580682in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{1.580685in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{1.581727in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{1.581906in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.582181in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{1.582655in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{1.582894in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{1.583005in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.583369in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{1.583728in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{1.583970in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{1.584277in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{1.585304in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{1.585352in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{1.586495in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{1.586709in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{1.587443in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{1.587741in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{1.588937in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{1.589170in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.589428in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.590274in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{1.590777in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{1.591164in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{1.591423in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.591971in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{1.593226in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{1.594146in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{1.595437in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{1.595524in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{1.597164in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.599132in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{1.599407in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{1.600435in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{1.602485in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{1.603303in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.605084in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{1.605306in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.606339in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{1.606664in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{1.607644in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{1.608347in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{1.608651in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{1.609163in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{1.609567in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{1.609712in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{1.610065in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{1.610986in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{1.611238in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{1.612584in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{1.612975in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{1.615260in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{1.616326in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{1.616811in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{1.618933in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{1.621173in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{1.621841in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{1.622738in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{1.623306in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{1.624165in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{1.624507in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{1.625546in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{1.626067in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{1.626653in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{1.627088in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{1.627446in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{1.628398in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{1.629360in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{1.630417in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{1.630805in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{1.631627in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{1.633136in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{1.633689in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{1.634599in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{1.634968in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{1.635717in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{1.636260in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.636875in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{1.637438in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.637814in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.641159in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{1.641961in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{1.643214in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.643604in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{1.643845in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{1.644241in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.644907in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{1.645433in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{1.649048in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{1.649963in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{1.650373in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{1.651757in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.651916in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{1.653221in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{1.654095in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{1.655753in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{1.655782in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{1.656333in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{1.657080in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{1.658032in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{1.659561in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.659995in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{1.660913in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{1.661573in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{1.662104in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{1.662554in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{1.662996in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{1.663665in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{1.664465in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{1.664960in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{1.666423in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{1.666765in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.668205in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{1.668734in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{1.671089in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{1.671911in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{1.673635in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{1.673682in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{1.676150in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{1.676757in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{1.677479in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{1.678123in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.678307in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{1.679887in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{1.680428in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{1.680875in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.681600in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{1.682508in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{1.683025in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{1.683709in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{1.684467in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{1.686306in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.687954in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{1.690368in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.692317in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.695626in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{1.696805in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.697721in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{1.698372in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{1.700799in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{1.701866in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{1.702982in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{1.703734in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{1.705740in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.708688in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{1.709450in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{1.710243in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{1.712239in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{1.715163in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{1.715843in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{1.717610in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{1.718151in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{1.718929in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{1.720146in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{1.720818in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{1.721047in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{1.723685in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{1.724399in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{1.725015in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{1.725943in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{1.726963in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{1.727084in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{1.727710in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{1.729271in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{1.730491in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{1.733410in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{1.736679in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{1.737408in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{1.739817in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{1.739852in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{1.740736in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{1.741732in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.745039in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{1.746168in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{1.746497in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.747176in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{1.748556in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{1.750962in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{1.753069in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{1.753770in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.756159in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{1.756693in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{1.757517in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.758954in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{1.761223in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{1.762310in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{1.763031in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{1.764026in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{1.767067in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{1.767969in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{1.769643in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.771072in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.774221in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{1.774621in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.775474in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{1.778778in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{1.779634in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{1.782167in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{1.785397in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{1.786331in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{1.787292in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{1.789566in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{1.789916in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.792892in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{1.793704in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.794321in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{1.796765in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{1.798021in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{1.802872in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{1.810057in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{1.813566in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{1.818788in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{1.822268in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{1.824709in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{1.826081in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.827554in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{1.828247in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{1.829363in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{1.833753in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{1.836685in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{1.838609in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.843134in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{1.850267in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{1.851254in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{1.852745in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.854249in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{1.855731in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{1.857503in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{1.861338in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.863106in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{1.864655in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{1.866032in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{1.867193in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{1.868353in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{1.870219in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{1.871628in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.875038in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{1.876101in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{1.879036in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{1.880660in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{1.883420in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{1.885453in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{1.886933in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.887966in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{1.889080in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{1.892987in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{1.894724in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{1.896427in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{1.899168in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.900458in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{1.902193in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{1.905924in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{1.912306in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{1.914517in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{1.915779in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{1.917343in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{1.919466in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{1.921504in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{1.928022in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{1.929870in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{1.931754in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{1.933018in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{1.936037in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{1.945015in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{1.946319in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{1.947309in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{1.949069in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{1.953773in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{1.955110in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{1.959129in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{1.966162in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.970593in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.975297in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{1.977928in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.979829in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.980378in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.981989in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{1.984921in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{1.986924in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{1.988024in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{1.996002in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{1.998695in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{2.000714in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.001857in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.003700in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.007225in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.008749in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.014781in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.017966in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.019528in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.021902in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.024724in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.024894in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.026497in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.029781in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.033192in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.035373in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.037837in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.039764in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.040679in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.042702in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.045214in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.048760in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.050448in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.057051in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.057397in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.062604in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.064750in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.066595in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.068668in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.073728in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.074555in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.076352in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.082405in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.083988in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.091767in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.091883in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.093741in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.097286in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.100466in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.101914in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.104115in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.111179in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.113819in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.117421in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.119379in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.121942in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.129689in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.130100in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.132969in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.137182in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.139262in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.147948in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.150204in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.153514in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.156739in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.160454in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.162105in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.164274in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.169140in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.171761in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.172009in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.174997in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.180626in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.183043in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.185854in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.190102in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.194503in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.196832in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.204965in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.214072in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.217689in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.220510in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.227542in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.230074in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.232557in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.237756in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.240250in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.241250in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.245783in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.249666in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.252744in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.255563in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.258195in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.263262in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.266867in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.266929in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.269663in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.279629in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.281726in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.285418in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.289599in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.292656in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.294321in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.297686in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.301979in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.306389in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.308596in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.312129in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.318193in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.321111in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.325761in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.331561in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.334594in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.337921in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.340994in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.351231in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.352476in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.355586in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.362177in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.365356in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.368283in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.373249in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.378807in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.381983in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.382386in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.386517in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.391530in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.396018in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.402756in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.411497in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.414951in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.421088in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.426406in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.430845in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.434846in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.438484in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.443939in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.449235in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.450048in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.453606in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.461414in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.465919in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.468838in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.484710in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.490517in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.498420in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.503961in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.507056in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.519792in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.524899in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.525097in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.531750in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.542073in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.546996in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.551204in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.557646in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.563488in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.565317in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.571084in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.580705in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.585303in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.588886in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.595156in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.603430in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.608521in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.609619in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.621320in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.629175in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.632923in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.637488in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.648201in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.653661in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.655886in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.670606in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.681191in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.687879in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.695767in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.702723in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.703272in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.708610in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.720920in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.726598in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.730923in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.739522in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.749058in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.755912in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.758638in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.763212in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.771747in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.780702in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.786176in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.792453in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.805021in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.813306in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.815429in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.822897in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.833460in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.840191in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.845275in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.853466in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.866441in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.881395in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.885522in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.896210in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.908537in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.917129in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.921277in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.929900in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.924799in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.920566in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.909291in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.907314in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.899980in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.893635in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.887161in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.883869in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.878703in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.875077in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.874030in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.869957in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.863809in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.860737in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.853661in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.849487in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.847254in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.845917in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.842555in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.837868in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.833645in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.831527in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.828737in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.822698in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.820082in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.819811in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.816397in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.812527in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.809245in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.806593in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.804050in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.800208in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.796829in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.793055in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.787802in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.785563in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.783727in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.779877in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.776365in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.773607in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.771115in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.767065in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.763995in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.762241in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.759992in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.755288in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.752469in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.745580in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.743527in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.736101in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.732862in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.732766in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.730283in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.726069in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.724095in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.722593in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.719904in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.716073in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.714257in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.713261in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.711351in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.708557in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.705588in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.704180in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.702008in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.698243in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.696530in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.696139in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.690971in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.689222in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.687301in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.682625in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.680350in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.679686in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.678035in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.673861in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.671885in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.670647in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.666124in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.662462in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.659827in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.657475in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.656090in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.654586in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.651472in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.650005in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.649416in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.646777in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.644595in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.643150in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.641587in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.640163in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.637445in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.635267in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.633903in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.631071in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.629425in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.626345in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.622785in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.622013in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.620596in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.616953in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.614447in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.611392in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.610133in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.610104in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.606121in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.602216in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.600443in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.598373in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.597917in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.594417in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.593289in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.588953in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.587678in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.586046in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.584416in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.582761in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.580883in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.578298in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.577254in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.576848in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.575287in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.573390in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.572136in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.571060in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.570057in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.568557in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.567232in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.567122in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.565961in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.563809in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.562852in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.559069in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.558143in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.557616in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.556627in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.554892in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.553519in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.552829in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.551921in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.550086in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.548838in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.548659in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.547480in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.546171in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.545302in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.544194in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.541796in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.540658in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.540333in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.539316in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.537624in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.536680in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.536060in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.532397in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.530379in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.529044in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.527609in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.525815in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.525056in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.521709in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.520034in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.518940in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.517855in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.514260in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.513728in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.512789in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.511749in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.510913in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.510536in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.509741in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.508725in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.507828in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.507178in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.505083in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.504356in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.503205in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.502237in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.501601in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.500936in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.499134in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.498100in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.497861in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.497245in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.495822in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.495080in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{2.494620in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{2.492728in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{2.491954in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{2.491365in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{2.490405in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{2.489541in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{2.489103in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{2.488306in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.487142in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{2.486502in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{2.486284in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{2.485532in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{2.484492in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.483934in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{2.483253in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{2.481815in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{2.480895in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{2.480359in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{2.479274in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{2.478145in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{2.477365in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{2.476581in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{2.476061in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{2.475781in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{2.475156in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{2.473178in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{2.472676in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{2.470858in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{2.470760in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{2.469960in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{2.469226in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.468072in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{2.467590in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{2.466873in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{2.466169in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{2.465928in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{2.465460in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{2.464510in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{2.464048in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{2.463698in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{2.462929in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.462128in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{2.461600in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.461539in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{2.461065in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{2.460236in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.459638in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{2.458865in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{2.457324in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{2.457158in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{2.456463in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{2.455340in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{2.454817in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{2.454325in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{2.453695in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{2.453136in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{2.452554in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{2.451617in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{2.451207in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{2.450829in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{2.450288in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.449544in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{2.448536in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{2.447944in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{2.447171in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.446876in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{2.446491in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{2.445709in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{2.445279in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{2.445257in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{2.444077in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{2.443660in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{2.443243in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{2.442748in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{2.441700in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{2.441560in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{2.441136in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{2.440190in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{2.439830in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{2.439559in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{2.439031in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.437055in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{2.436264in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{2.435879in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{2.435104in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{2.434709in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{2.434580in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{2.434020in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{2.433518in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.433187in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{2.432846in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.432519in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{2.431826in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{2.431309in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{2.430953in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{2.430303in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.429676in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{2.429168in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{2.428695in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{2.427855in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{2.426944in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.426663in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{2.426293in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{2.425681in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{2.425380in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{2.425322in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{2.424883in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{2.424337in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{2.423995in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{2.423400in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.422898in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{2.422417in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{2.422307in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{2.421989in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.420984in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{2.420717in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{2.420342in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{2.419643in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{2.419635in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{2.419225in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{2.418813in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.418410in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{2.417936in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{2.417243in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{2.416949in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{2.416833in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{2.416479in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{2.416082in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{2.415765in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{2.415458in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{2.415198in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{2.414810in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{2.414398in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{2.414339in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{2.414084in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.413571in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.413102in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{2.412656in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{2.412217in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{2.411940in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{2.411810in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{2.411565in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{2.411117in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{2.410792in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{2.410609in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{2.410330in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{2.409792in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{2.409502in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.409478in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{2.409163in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{2.408760in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.408528in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{2.408210in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{2.407980in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{2.407634in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.407296in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{2.407209in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{2.406457in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{2.406196in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.405679in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.405052in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{2.404991in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.404774in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{2.404390in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{2.404033in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.403636in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.403205in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{2.402890in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{2.402538in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{2.402181in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{2.401974in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{2.401761in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{2.401203in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{2.400919in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{2.400717in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{2.400177in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{2.399952in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{2.399802in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{2.398950in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{2.398847in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{2.398653in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{2.398362in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{2.398060in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{2.397879in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{2.397688in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{2.397215in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{2.396680in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{2.396400in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{2.396213in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{2.395998in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{2.395449in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{2.395204in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.395135in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.394934in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{2.394571in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{2.394338in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{2.394177in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{2.393650in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.393474in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{2.393256in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.392996in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{2.392722in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{2.392581in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{2.392374in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{2.391993in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{2.391822in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{2.391534in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{2.391185in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{2.391019in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{2.390849in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{2.390669in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{2.390391in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{2.390083in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{2.390051in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{2.389864in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{2.389539in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{2.389379in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{2.389229in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{2.389017in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{2.388779in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{2.388621in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{2.388072in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{2.387849in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{2.387733in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{2.387579in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{2.387017in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{2.387016in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.386782in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{2.386557in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{2.386377in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{2.386061in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{2.385803in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{2.385537in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{2.385392in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.385069in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{2.384925in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{2.384549in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{2.384181in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{2.384143in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{2.383997in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{2.383742in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.383538in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{2.383414in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.383262in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{2.382985in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{2.382769in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{2.382589in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{2.382387in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{2.382218in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.382040in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{2.381907in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{2.381709in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{2.381362in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{2.381044in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.380914in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{2.380817in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{2.380630in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{2.380372in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{2.380234in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{2.380168in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{2.380023in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{2.379835in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{2.379630in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{2.379536in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{2.379412in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{2.379003in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{2.378971in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{2.378785in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{2.378603in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{2.378483in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{2.378361in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{2.377837in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{2.377792in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{2.377265in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{2.377163in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{2.377009in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{2.376808in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.376660in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{2.376653in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{2.376361in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{2.376210in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{2.376106in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.375978in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{2.375754in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{2.375631in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{2.375590in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{2.375223in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{2.375114in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{2.374989in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{2.374677in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{2.374534in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{2.374513in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{2.374153in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{2.373923in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{2.373784in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{2.373610in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{2.373507in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{2.373164in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.373016in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.372940in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{2.372808in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{2.372607in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{2.372507in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{2.372497in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{2.372163in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{2.372055in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{2.371702in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{2.371544in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{2.371404in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{2.371212in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{2.371118in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{2.371030in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.370886in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{2.370745in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{2.370638in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{2.370613in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{2.370498in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{2.370361in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{2.370221in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{2.370152in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{2.369786in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{2.369696in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.369410in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{2.369214in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{2.369104in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{2.368957in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{2.368827in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{2.368741in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{2.368568in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{2.368482in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{2.368406in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{2.368268in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{2.368127in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{2.368043in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.367996in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{2.367904in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{2.367738in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{2.367608in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{2.367546in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{2.367299in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{2.367201in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{2.367067in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{2.366847in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{2.366742in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{2.366663in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{2.366396in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{2.366284in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.366111in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{2.366027in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{2.365969in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{2.365867in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{2.365727in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{2.365643in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{2.365633in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{2.365557in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{2.365306in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{2.365246in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{2.365172in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{2.365023in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{2.364683in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{2.364611in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{2.364529in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{2.364442in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{2.364317in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{2.364221in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{2.364208in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{2.364131in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{2.363955in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{2.363708in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{2.363604in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{2.363520in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.363485in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{2.363218in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{2.363146in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{2.363079in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.362843in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{2.362735in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.362636in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{2.362494in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.362430in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{2.362217in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{2.362193in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{2.362124in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{2.361970in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.361880in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{2.361832in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{2.361748in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{2.361654in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{2.361592in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{2.361500in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{2.361403in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{2.361320in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{2.361274in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{2.361063in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{2.361002in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{2.360885in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.360775in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{2.360711in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{2.360651in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{2.360591in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{2.360503in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{2.360394in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{2.360388in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{2.360138in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{2.360085in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{2.359999in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{2.359900in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{2.359843in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{2.359814in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{2.359746in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.359662in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{2.359580in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{2.359532in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{2.359468in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{2.359265in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{2.359102in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.358968in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{2.358915in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{2.358835in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{2.358754in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{2.358729in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{2.358676in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.358570in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{2.358510in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{2.358471in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{2.358376in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{2.358241in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{2.358240in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.358076in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{2.358008in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{2.357920in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{2.357809in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{2.357744in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{2.357649in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{2.357575in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{2.357458in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{2.357405in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{2.357325in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{2.357250in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{2.357240in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.357085in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{2.357002in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{2.356854in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.356799in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{2.356772in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{2.356721in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{2.356652in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{2.356576in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{2.356541in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{2.356387in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{2.356338in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{2.356333in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{2.356267in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.356199in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.356150in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{2.355970in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{2.355910in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.355893in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{2.355850in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{2.355733in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{2.355690in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{2.355651in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{2.355594in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{2.355522in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{2.355471in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{2.355414in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{2.355276in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{2.355196in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{2.355112in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{2.355071in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{2.355055in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{2.354982in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{2.354911in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{2.354825in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{2.354785in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.354711in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{2.354657in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{2.354655in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{2.354527in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{2.354479in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{2.354446in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{2.354387in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{2.354289in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{2.354263in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{2.354223in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{2.354166in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{2.354114in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{2.354085in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{2.354036in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{2.353905in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{2.353898in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{2.353848in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{2.353775in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{2.353735in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{2.353697in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{2.353661in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{2.353597in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{2.353481in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{2.353395in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{2.353360in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{2.353327in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{2.353272in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{2.353183in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{2.353178in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{2.353136in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{2.353034in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{2.353003in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{2.352964in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{2.352879in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{2.352841in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{2.352828in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{2.352779in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{2.352723in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{2.352675in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{2.352641in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{2.352607in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{2.352557in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{2.352512in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{2.352504in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{2.352471in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{2.352355in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{2.352327in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{2.352274in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{2.352193in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{2.352177in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{2.352140in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{2.352082in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{2.352030in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{2.352006in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.351972in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{2.351909in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{2.351871in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{2.351870in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.351824in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{2.351777in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{2.351745in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{2.351703in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{2.351670in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{2.351619in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{2.351572in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{2.351560in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{2.351524in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.351463in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{2.351410in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{2.351367in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.351271in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{2.351264in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{2.351231in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{2.351187in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{2.351140in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.351118in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{2.351085in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{2.351017in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{2.350988in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{2.350975in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{2.350937in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{2.350894in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{2.350864in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{2.350829in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{2.350793in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.350751in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{2.350710in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{2.350680in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{2.350612in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.350578in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{2.350558in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.350481in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{2.350443in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.350401in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{2.350319in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{2.350294in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.350215in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{2.350186in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{2.350181in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{2.350128in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{2.350085in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{2.350059in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{2.350033in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{2.350005in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{2.349920in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{2.349909in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{2.349884in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{2.349828in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{2.349797in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{2.349778in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.349704in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{2.349675in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{2.349648in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{2.349607in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.349572in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{2.349525in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{2.349467in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{2.349355in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{2.349332in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{2.349305in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{2.349278in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.349242in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{2.349200in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{2.349126in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{2.349101in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{2.349043in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{2.349009in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{2.348986in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.348974in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.348947in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{2.348911in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{2.348856in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{2.348748in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.348746in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{2.348717in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.348679in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{2.348653in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{2.348631in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{2.348609in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{2.348577in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{2.348544in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{2.348534in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{2.348506in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.348463in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{2.348440in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{2.348424in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{2.348390in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{2.348359in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.348336in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{2.348330in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{2.348309in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{2.348271in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{2.348243in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{2.348205in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.348161in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{2.348133in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{2.348125in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{2.348096in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{2.348046in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{2.348020in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{2.348001in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{2.347966in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{2.347844in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{2.347830in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{2.347800in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{2.347765in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{2.347746in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{2.347736in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.347717in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{2.347686in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{2.347615in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{2.347558in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{2.347553in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{2.347529in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{2.347480in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{2.347459in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{2.347435in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{2.347407in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{2.347383in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{2.347358in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{2.347307in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{2.347290in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{2.347276in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{2.347248in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.347219in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{2.347198in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{2.347195in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{2.347175in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{2.347148in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.347125in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.347091in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{2.347053in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{2.347036in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{2.347001in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{2.346973in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{2.346937in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{2.346890in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{2.346861in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.346857in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{2.346840in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{2.346806in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{2.346773in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{2.346752in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{2.346721in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{2.346703in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{2.346692in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{2.346629in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{2.346617in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{2.346562in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{2.346547in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{2.346546in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{2.346493in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{2.346477in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.346458in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.346442in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{2.346394in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{2.346388in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{2.346373in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{2.346340in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{2.346287in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{2.346262in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{2.346247in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{2.346244in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{2.346223in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{2.346198in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{2.346175in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{2.346114in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{2.346098in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{2.346092in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{2.346070in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{2.346049in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{2.346031in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{2.346015in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{2.346001in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{2.345978in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{2.345959in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{2.345957in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{2.345942in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{2.345910in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{2.345886in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{2.345861in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{2.345840in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{2.345824in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{2.345817in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{2.345803in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{2.345778in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{2.345748in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{2.345733in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{2.345699in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{2.345662in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{2.345642in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{2.345628in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{2.345597in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{2.345577in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{2.345558in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{2.345552in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{2.345537in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{2.345511in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{2.345497in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{2.345486in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{2.345469in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{2.345445in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{2.345433in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{2.345432in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{2.345420in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{2.345376in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{2.345366in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.345353in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.345328in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{2.345315in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{2.345309in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{2.345291in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{2.345269in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{2.345257in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.345245in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{2.345231in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{2.345210in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{2.345194in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{2.345192in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{2.345179in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{2.345146in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{2.345107in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{2.345090in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{2.345068in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{2.345056in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{2.345037in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{2.345020in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.345010in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{2.344998in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{2.344976in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{2.344960in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{2.344942in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{2.344926in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{2.344901in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.344890in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{2.344866in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{2.344847in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.344836in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{2.344814in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{2.344801in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{2.344792in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{2.344773in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{2.344757in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{2.344745in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{2.344741in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{2.344731in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.344715in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{2.344701in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{2.344691in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{2.344679in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{2.344656in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{2.344644in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{2.344605in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{2.344583in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{2.344573in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{2.344558in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.344529in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.344485in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{2.344471in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{2.344454in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{2.344439in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{2.344425in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{2.344397in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{2.344389in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{2.344380in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{2.344356in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{2.344346in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{2.344344in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{2.344315in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.344302in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.344293in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{2.344283in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{2.344255in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{2.344251in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{2.344241in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{2.344219in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{2.344202in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.344188in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{2.344172in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{2.344162in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{2.344161in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{2.344152in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{2.344135in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{2.344116in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{2.344105in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{2.344085in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{2.344071in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{2.344059in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{2.344037in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{2.344024in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{2.344001in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{2.343989in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.343862in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{2.343855in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{2.343847in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{2.343808in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{2.343796in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{2.343788in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{2.343780in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{2.343771in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{2.343759in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{2.343745in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{2.343742in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{2.343734in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{2.343714in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{2.343706in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{2.343700in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{2.343690in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.343678in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{2.343667in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{2.343665in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{2.343657in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{2.343634in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{2.343627in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{2.343619in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.343601in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{2.343594in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{2.343591in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{2.343578in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{2.343566in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{2.343559in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{2.343551in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{2.343542in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{2.343528in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{2.343518in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{2.343517in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{2.343509in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{2.343493in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{2.343484in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{2.343478in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{2.343469in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{2.343458in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{2.343451in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{2.343446in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{2.343439in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{2.343428in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{2.343416in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{2.343402in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{2.343379in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{2.343369in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{2.343354in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{2.343320in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{2.343307in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{2.343299in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.343278in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{2.343272in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{2.343262in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{2.343244in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{2.343244in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{2.343236in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{2.343226in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{2.343217in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.343212in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{2.343205in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{2.343177in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{2.343158in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{2.343151in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{2.343144in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{2.343138in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{2.343127in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{2.343116in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.343110in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{2.343097in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{2.343091in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{2.343086in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{2.343074in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{2.343065in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{2.343055in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{2.343049in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{2.343038in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{2.343024in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{2.343006in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{2.342998in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{2.342997in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{2.342988in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{2.342972in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{2.342964in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.342958in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{2.342949in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{2.342942in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{2.342939in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{2.342933in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.342917in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{2.342906in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{2.342899in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{2.342889in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{2.342882in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{2.342881in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{2.342865in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{2.342855in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{2.342851in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{2.342845in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{2.342834in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{2.342828in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{2.342825in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{2.342804in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{2.342798in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{2.342791in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{2.342782in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{2.342768in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{2.342755in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.342749in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{2.342745in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{2.342737in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{2.342722in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{2.342719in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{2.342706in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.342698in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{2.342694in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.342687in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{2.342676in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.342671in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{2.342670in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{2.342661in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{2.342653in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.342648in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{2.342642in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{2.342637in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{2.342619in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{2.342617in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{2.342612in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{2.342595in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{2.342591in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{2.342585in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.342577in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{2.342572in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{2.342572in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{2.342566in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{2.342558in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{2.342551in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.342547in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{2.342541in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{2.342531in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.342527in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{2.342517in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{2.342498in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.342493in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{2.342486in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{2.342479in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{2.342473in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{2.342463in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{2.342458in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{2.342435in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{2.342427in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{2.342420in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{2.342414in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.342393in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{2.342389in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{2.342388in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{2.342382in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{2.342375in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{2.342370in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{2.342360in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{2.342353in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{2.342347in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{2.342345in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{2.342331in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{2.342327in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{2.342323in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{2.342315in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{2.342305in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{2.342303in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{2.342299in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{2.342292in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{2.342285in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{2.342282in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{2.342278in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{2.342269in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.342262in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{2.342256in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{2.342249in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{2.342245in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{2.342240in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{2.342236in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{2.342230in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{2.342224in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{2.342224in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{2.342218in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{2.342210in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{2.342197in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{2.342190in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{2.342186in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{2.342174in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{2.342168in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{2.342165in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.342161in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{2.342148in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{2.342147in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{2.342141in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{2.342135in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{2.342132in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.342123in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{2.342117in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{2.342106in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{2.342093in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{2.342084in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{2.342078in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{2.342074in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{2.342074in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{2.342070in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{2.342065in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{2.342059in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{2.342055in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{2.342051in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{2.342044in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{2.342040in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{2.342039in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{2.342033in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{2.342024in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.342016in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{2.342010in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.342005in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{2.342004in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.342000in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{2.341988in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.341986in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{2.341975in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{2.341972in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{2.341970in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{2.341966in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.341960in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.341956in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{2.341953in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{2.341949in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{2.341942in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{2.341938in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{2.341938in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{2.341927in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{2.341924in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{2.341921in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{2.341917in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{2.341912in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{2.341906in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{2.341901in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{2.341884in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{2.341875in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{2.341874in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{2.341871in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{2.341865in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{2.341861in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.341859in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{2.341855in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{2.341848in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{2.341844in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{2.341839in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{2.341834in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.341830in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{2.341826in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{2.341823in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{2.341818in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{2.341814in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{2.341814in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{2.341811in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{2.341804in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.341789in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{2.341784in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{2.341781in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{2.341771in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{2.341768in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{2.341760in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{2.341756in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.341755in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{2.341751in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{2.341746in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{2.341743in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{2.341737in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{2.341733in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{2.341729in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.341728in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{2.341724in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{2.341718in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{2.341716in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.341713in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{2.341709in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{2.341704in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{2.341701in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{2.341701in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{2.341698in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{2.341694in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.341689in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{2.341687in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{2.341684in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.341677in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{2.341674in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{2.341673in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{2.341669in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{2.341665in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{2.341663in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{2.341652in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{2.341649in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{2.341648in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{2.341645in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{2.341638in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{2.341636in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{2.341633in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{2.341630in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{2.341626in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{2.341623in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{2.341621in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{2.341619in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{2.341615in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{2.341611in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{2.341609in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{2.341606in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{2.341601in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{2.341594in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{2.341589in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.341587in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{2.341584in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{2.341582in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{2.341578in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{2.341574in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{2.341573in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{2.341571in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{2.341565in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{2.341562in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.341557in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{2.341553in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{2.341547in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{2.341544in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{2.341538in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{2.341535in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{2.341528in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.341527in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{2.341524in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{2.341519in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{2.341517in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{2.341514in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{2.341512in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{2.341508in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{2.341504in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{2.341504in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{2.341502in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{2.341498in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{2.341495in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{2.341493in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.341489in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.341486in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{2.341483in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{2.341482in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{2.341479in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{2.341476in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{2.341473in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{2.341471in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{2.341469in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{2.341463in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.341461in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{2.341460in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{2.341457in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{2.341454in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{2.341451in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.341449in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{2.341447in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{2.341443in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{2.341440in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{2.341439in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{2.341437in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{2.341432in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{2.341430in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{2.341425in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{2.341422in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{2.341420in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{2.341420in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.341417in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{2.341414in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{2.341409in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{2.341407in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{2.341403in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{2.341400in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{2.341399in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{2.341397in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{2.341389in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{2.341387in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{2.341384in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{2.341380in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{2.341380in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{2.341378in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{2.341374in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{2.341372in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{2.341370in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{2.341367in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{2.341363in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{2.341361in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{2.341360in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{2.341358in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{2.341352in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{2.341350in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{2.341348in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{2.341344in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{2.341342in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{2.341342in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{2.341340in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{2.341337in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{2.341335in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{2.341331in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.341328in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{2.341325in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{2.341322in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{2.341316in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{2.341314in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{2.341312in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{2.341309in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{2.341306in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{2.341304in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{2.341301in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{2.341299in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.341297in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{2.341291in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{2.341289in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{2.341289in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.341285in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{2.341279in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{2.341278in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.341274in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{2.341272in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{2.341272in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{2.341270in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{2.341266in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{2.341264in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{2.341263in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{2.341261in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{2.341258in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{2.341255in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{2.341253in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{2.341248in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{2.341247in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{2.341245in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{2.341241in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{2.341237in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{2.341232in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{2.341230in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{2.341229in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{2.341226in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{2.341223in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{2.341223in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{2.341221in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.341218in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{2.341216in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{2.341214in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{2.341212in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.341210in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{2.341208in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{2.341208in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{2.341206in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{2.341204in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{2.341201in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{2.341200in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{2.341198in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{2.341194in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{2.341193in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{2.341192in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.341188in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{2.341186in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{2.341184in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{2.341182in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{2.341178in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{2.341178in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{2.341176in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{2.341173in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{2.341171in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{2.341170in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{2.341168in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{2.341165in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{2.341164in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{2.341162in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{2.341159in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{2.341157in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{2.341156in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{2.341154in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{2.341151in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{2.341147in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.341145in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{2.341143in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{2.341142in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{2.341140in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{2.341138in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{2.341136in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{2.341135in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{2.341133in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{2.341129in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{2.341128in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{2.341126in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{2.341123in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{2.341122in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{2.341121in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{2.341118in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{2.341116in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{2.341114in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{2.341113in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{2.341110in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{2.341109in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{2.341108in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{2.341106in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{2.341104in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{2.341103in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{2.341100in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{2.341098in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{2.341096in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{2.341096in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{2.341094in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{2.341090in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{2.341089in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{2.341088in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{2.341084in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{2.341082in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{2.341081in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{2.341079in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{2.341077in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{2.341076in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{2.341072in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{2.341068in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{2.341066in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{2.341065in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{2.341064in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{2.341062in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{2.341060in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{2.341058in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{2.341058in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{2.341056in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{2.341054in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{2.341052in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.341051in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{2.341050in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{2.341048in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{2.341043in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{2.341041in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{2.341039in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{2.341036in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{2.341035in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{2.341035in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{2.341033in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{2.341030in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{2.341028in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{2.341027in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{2.341026in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{2.341024in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{2.341022in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{2.341018in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{2.341017in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{2.341016in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{2.341014in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{2.341013in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{2.341012in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{2.341011in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{2.341009in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{2.341007in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{2.341007in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{2.341006in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{2.341003in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{2.341002in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{2.341001in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{2.341000in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{2.340998in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{2.340997in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{2.340996in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{2.340994in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{2.340989in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{2.340986in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{2.340985in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{2.340984in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{2.340982in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{2.340979in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{2.340978in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.340976in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{2.340975in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.340974in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{2.340971in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{2.340970in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.340969in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.340967in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{2.340966in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{2.340965in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{2.340964in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{2.340962in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{2.340959in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.340957in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{2.340957in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.340956in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{2.340954in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{2.340952in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{2.340951in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{2.340951in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{2.340950in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{2.340948in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{2.340946in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{2.340946in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{2.340945in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{2.340943in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{2.340942in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{2.340941in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{2.340938in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.340937in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{2.340936in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{2.340935in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{2.340934in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{2.340932in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{2.340932in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{2.340931in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{2.340928in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{2.340925in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{2.340924in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{2.340923in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{2.340923in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{2.340922in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.340920in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{2.340919in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{2.340918in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{2.340917in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{2.340916in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{2.340914in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{2.340914in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{2.340912in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{2.340908in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.340906in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{2.340904in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{2.340901in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.340900in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.340899in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{2.340898in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.340896in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{2.340894in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.340893in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{2.340891in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.340890in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{2.340889in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{2.340888in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{2.340887in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{2.340885in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{2.340884in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{2.340882in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{2.340881in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{2.340880in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{2.340880in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{2.340879in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{2.340877in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{2.340876in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{2.340875in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{2.340874in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{2.340872in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{2.340872in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{2.340871in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{2.340865in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{2.340863in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{2.340861in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{2.340860in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{2.340860in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{2.340859in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{2.340856in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{2.340856in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{2.340855in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{2.340854in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{2.340853in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{2.340853in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{2.340850in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{2.340849in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{2.340849in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{2.340848in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{2.340847in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{2.340846in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{2.340845in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{2.340844in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{2.340843in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{2.340842in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{2.340842in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{2.340841in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{2.340839in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{2.340839in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{2.340838in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{2.340837in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{2.340834in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{2.340832in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{2.340831in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{2.340831in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{2.340830in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{2.340826in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{2.340824in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{2.340824in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{2.340823in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{2.340822in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{2.340821in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{2.340821in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{2.340820in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{2.340819in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{2.340816in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{2.340815in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{2.340812in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{2.340811in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.340811in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{2.340810in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{2.340808in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{2.340807in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{2.340807in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{2.340806in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{2.340805in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{2.340804in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{2.340804in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{2.340801in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{2.340801in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{2.340800in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{2.340799in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{2.340797in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{2.340796in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{2.340795in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{2.340795in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{2.340794in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{2.340793in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{2.340792in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{2.340791in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{2.340790in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{2.340788in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{2.340787in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.340786in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.340786in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{2.340784in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{2.340783in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{2.340783in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{2.340782in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{2.340780in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{2.340780in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{2.340779in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{2.340779in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{2.340778in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{2.340776in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{2.340775in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{2.340774in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{2.340774in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{2.340773in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{2.340772in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{2.340771in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{2.340771in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{2.340770in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{2.340769in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{2.340767in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{2.340766in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{2.340764in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{2.340764in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{2.340763in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{2.340761in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{2.340760in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{2.340760in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{2.340759in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{2.340758in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{2.340757in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.340757in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{2.340756in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.340755in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{2.340754in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{2.340754in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{2.340754in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{2.340753in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{2.340752in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{2.340751in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{2.340751in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{2.340750in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.340748in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{2.340747in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{2.340747in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{2.340746in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{2.340746in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{2.340745in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{2.340744in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{2.340744in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{2.340743in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{2.340742in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.340740in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{2.340740in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{2.340739in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{2.340739in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{2.340738in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{2.340737in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{2.340736in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{2.340736in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{2.340735in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.340734in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{2.340734in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{2.340734in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{2.340733in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{2.340726in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{2.340726in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{2.340725in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{2.340724in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{2.340724in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{2.340724in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{2.340723in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{2.340722in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{2.340722in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{2.340721in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{2.340720in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{2.340720in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{2.340717in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{2.340717in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{2.340716in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{2.340714in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{2.340713in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{2.340713in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{2.340712in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{2.340710in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{2.340710in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{2.340709in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{2.340709in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{2.340708in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{2.340708in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{2.340707in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{2.340705in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{2.340704in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{2.340704in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{2.340704in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{2.340703in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{2.340701in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{2.340701in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{2.340700in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{2.340700in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{2.340699in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{2.340699in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{2.340698in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{2.340698in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{2.340698in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{2.340697in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{2.340696in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{2.340696in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{2.340696in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{2.340694in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.340694in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{2.340694in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{2.340693in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{2.340693in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{2.340692in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{2.340692in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{2.340689in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{2.340688in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{2.340688in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{2.340687in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{2.340687in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{2.340686in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{2.340686in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{2.340686in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{2.340684in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{2.340684in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{2.340684in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{2.340682in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{2.340681in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{2.340681in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{2.340678in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{2.340676in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{2.340676in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{2.340675in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{2.340675in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{2.340675in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{2.340674in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{2.340674in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{2.340671in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{2.340671in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{2.340670in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{2.340670in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{2.340669in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{2.340669in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{2.340668in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{2.340668in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{2.340668in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{2.340666in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{2.340666in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{2.340665in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{2.340665in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{2.340665in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.340663in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{2.340663in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{2.340662in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.340662in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{2.340662in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{2.340661in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{2.340661in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{2.340660in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{2.340660in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{2.340660in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{2.340659in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{2.340659in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{2.340657in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{2.340657in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.340657in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{2.340656in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.340656in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{2.340655in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{2.340655in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{2.340655in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{2.340654in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{2.340654in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{2.340654in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{2.340653in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{2.340653in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{2.340652in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{2.340652in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{2.340652in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{2.340651in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{2.340651in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{2.340651in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{2.340650in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{2.340650in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{2.340647in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{2.340647in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{2.340646in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{2.340646in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{2.340646in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{2.340641in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{2.340641in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{2.340641in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{2.340640in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{2.340640in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{2.340639in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{2.340639in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{2.340639in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{2.340637in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.340637in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{2.340636in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{2.340636in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{2.340636in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{2.340634in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{2.340634in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{2.340634in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{2.340632in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{2.340632in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{2.340632in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{2.340631in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{2.340631in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.340630in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{2.340630in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{2.340630in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{2.340630in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{2.340627in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{2.340627in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{2.340627in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{2.340625in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{2.340625in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{2.340625in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{2.340624in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{2.340624in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{2.340624in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{2.340623in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{2.340623in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{2.340623in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{2.340623in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{2.340622in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{2.340622in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{2.340622in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{2.340621in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{2.340621in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{2.340621in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.340618in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{2.340618in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{2.340618in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{2.340618in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{2.340617in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{2.340617in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{2.340617in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{2.340614in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{2.340614in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.340614in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{2.340614in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{2.340613in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{2.340613in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{2.340613in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{2.340612in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{2.340612in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.340612in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{2.340608in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{2.340608in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{2.340608in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{2.340604in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{2.340604in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{2.340604in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{2.340604in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{2.340601in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{2.340601in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{2.340601in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{2.340601in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{2.340592in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{2.340592in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{2.340592in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{2.340592in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{2.340592in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{2.340590in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{2.340590in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{2.340590in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{2.340590in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.340587in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{2.340578in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.340578in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{2.340578in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{2.340578in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{2.340578in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{2.340570in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{2.340568in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{2.340565in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{2.340564in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{2.340560in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{2.340555in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{2.340551in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{2.340549in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{2.340546in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.340536in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.340530in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{2.340526in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{2.340522in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{2.340513in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{2.340510in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{2.340508in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{2.343887in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{2.343890in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{2.343893in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{2.343894in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{2.343897in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{2.343900in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{2.343928in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{2.343929in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{2.343935in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{2.343940in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{2.343941in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{2.343947in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{2.343956in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{2.343956in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{2.343956in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{2.343956in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{2.343956in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{2.343958in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{2.343963in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{2.343963in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{2.343963in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{2.343963in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{2.343973in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{2.343973in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{2.343973in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{2.343973in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{2.343977in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{2.343977in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{2.343977in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{2.343977in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{2.343981in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{2.343981in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{2.343981in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{2.343981in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{2.343982in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.343982in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{2.343982in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{2.343984in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.343984in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{2.343984in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{2.343984in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{2.343987in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{2.343987in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{2.343987in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{2.343989in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{2.343989in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{2.343989in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{2.343989in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{2.343990in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{2.343990in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.343990in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{2.343992in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{2.343992in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{2.343992in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{2.343992in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{2.343993in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{2.343993in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{2.343993in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{2.343994in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{2.343994in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{2.343996in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.343996in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{2.343996in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{2.343996in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{2.343997in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{2.343997in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{2.343997in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{2.343997in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{2.343998in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{2.343998in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{2.343998in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{2.344001in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{2.344001in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{2.344001in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{2.344003in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{2.344003in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{2.344003in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{2.344006in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.344006in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{2.344006in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{2.344007in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{2.344007in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{2.344007in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{2.344007in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{2.344008in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{2.344008in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{2.344008in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{2.344009in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{2.344009in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{2.344012in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{2.344012in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{2.344012in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{2.344012in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{2.344013in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{2.344013in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{2.344016in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{2.344016in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{2.344017in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{2.344017in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{2.344017in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{2.344018in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{2.344018in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{2.344018in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{2.344019in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{2.344019in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{2.344019in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{2.344020in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{2.344020in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{2.344024in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{2.344024in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{2.344024in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.344024in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{2.344025in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.344025in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{2.344025in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{2.344026in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{2.344027in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{2.344027in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{2.344027in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{2.344028in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{2.344028in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{2.344030in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{2.344030in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.344030in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.344032in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{2.344032in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{2.344032in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{2.344033in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{2.344033in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{2.344033in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{2.344035in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{2.344035in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{2.344036in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{2.344036in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{2.344037in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{2.344037in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{2.344037in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{2.344038in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{2.344038in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{2.344041in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{2.344042in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{2.344042in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{2.344042in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{2.344043in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{2.344043in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{2.344043in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{2.344044in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{2.344044in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{2.344046in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{2.344046in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{2.344049in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{2.344049in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{2.344049in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{2.344050in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{2.344051in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.344051in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{2.344051in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{2.344052in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{2.344052in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{2.344052in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{2.344053in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{2.344056in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{2.344056in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{2.344057in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.344058in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{2.344058in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{2.344058in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{2.344059in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{2.344059in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{2.344060in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{2.344060in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{2.344060in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{2.344061in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{2.344062in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.344062in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{2.344062in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{2.344064in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{2.344064in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{2.344065in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{2.344065in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{2.344067in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{2.344067in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{2.344068in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{2.344068in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{2.344069in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{2.344070in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{2.344070in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{2.344070in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{2.344071in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{2.344072in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{2.344072in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{2.344072in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{2.344073in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{2.344075in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{2.344076in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{2.344076in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{2.344077in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{2.344077in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.344079in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{2.344079in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{2.344080in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{2.344080in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{2.344081in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{2.344082in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{2.344082in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{2.344082in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{2.344085in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.344085in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{2.344086in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{2.344088in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{2.344089in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{2.344089in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{2.344090in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{2.344092in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{2.344096in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{2.344096in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{2.344096in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{2.344097in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{2.344099in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{2.344099in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{2.344100in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{2.344102in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{2.344104in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{2.344105in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{2.344106in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{2.344106in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{2.344106in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.344107in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{2.344108in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{2.344108in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{2.344109in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{2.344110in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{2.344111in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{2.344111in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{2.344112in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{2.344112in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{2.344113in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.344115in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.344116in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{2.344116in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{2.344116in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{2.344118in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{2.344118in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{2.344119in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{2.344119in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{2.344121in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{2.344121in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.344124in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{2.344124in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{2.344125in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{2.344126in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{2.344126in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{2.344127in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{2.344127in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{2.344128in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{2.344129in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{2.344129in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{2.344130in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{2.344131in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{2.344134in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{2.344134in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{2.344135in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{2.344136in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{2.344136in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{2.344137in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{2.344138in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{2.344138in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{2.344139in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{2.344140in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{2.344140in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{2.344141in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{2.344142in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{2.344143in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{2.344143in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{2.344144in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{2.344145in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{2.344145in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{2.344147in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{2.344149in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{2.344149in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{2.344150in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{2.344151in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.344152in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.344152in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{2.344153in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{2.344155in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{2.344155in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{2.344156in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{2.344158in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{2.344159in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{2.344161in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{2.344162in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{2.344163in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{2.344165in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{2.344168in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{2.344169in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{2.344172in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{2.344174in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{2.344175in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{2.344177in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{2.344178in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{2.344179in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.344180in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{2.344180in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{2.344181in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{2.344183in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{2.344183in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{2.344184in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{2.344185in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{2.344189in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{2.344189in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{2.344190in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{2.344191in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{2.344192in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{2.344194in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{2.344195in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{2.344196in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{2.344196in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{2.344197in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{2.344199in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{2.344200in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{2.344200in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{2.344201in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{2.344202in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{2.344203in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{2.344204in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{2.344205in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{2.344206in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{2.344207in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{2.344207in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{2.344208in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{2.344210in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{2.344211in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{2.344212in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{2.344213in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{2.344215in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.344216in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{2.344217in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{2.344218in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{2.344219in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{2.344220in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{2.344221in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{2.344221in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{2.344223in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{2.344225in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{2.344226in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{2.344227in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{2.344228in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{2.344232in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{2.344232in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{2.344233in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{2.344234in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{2.344235in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{2.344236in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{2.344237in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{2.344237in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{2.344239in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{2.344240in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{2.344240in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{2.344241in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{2.344243in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{2.344244in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{2.344244in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{2.344246in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{2.344248in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{2.344249in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{2.344249in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{2.344251in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{2.344252in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{2.344253in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.344254in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{2.344256in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.344257in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.344257in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{2.344258in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{2.344261in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{2.344261in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{2.344262in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.344263in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{2.344266in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{2.344268in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.344270in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{2.344273in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{2.344274in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.344275in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{2.344276in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{2.344278in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{2.344278in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{2.344279in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{2.344281in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{2.344282in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{2.344283in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{2.344285in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{2.344288in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{2.344289in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{2.344290in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{2.344291in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{2.344292in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{2.344294in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{2.344295in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{2.344296in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{2.344297in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{2.344299in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{2.344300in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.344301in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{2.344302in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{2.344303in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{2.344308in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{2.344310in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{2.344312in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{2.344313in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{2.344314in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{2.344314in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{2.344316in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{2.344317in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.344321in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{2.344323in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{2.344324in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{2.344324in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{2.344325in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{2.344327in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{2.344328in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.344332in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{2.344334in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.344337in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{2.344338in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.344339in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{2.344340in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{2.344342in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{2.344343in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{2.344344in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{2.344346in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{2.344348in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{2.344350in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{2.344352in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{2.344353in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{2.344354in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{2.344355in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{2.344357in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{2.344358in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{2.344359in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{2.344361in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{2.344362in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{2.344364in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{2.344364in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{2.344368in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{2.344369in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{2.344370in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{2.344371in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{2.344373in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{2.344375in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{2.344375in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{2.344376in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{2.344378in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{2.344380in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{2.344381in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{2.344382in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{2.344384in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{2.344388in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{2.344390in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{2.344391in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{2.344392in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{2.344393in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{2.344397in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{2.344397in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{2.344401in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{2.344403in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{2.344404in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{2.344405in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{2.344407in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{2.344409in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{2.344411in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.344413in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{2.344414in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{2.344415in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{2.344419in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{2.344420in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{2.344422in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{2.344424in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{2.344425in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{2.344427in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{2.344428in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{2.344432in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{2.344432in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{2.344433in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.344436in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{2.344437in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{2.344438in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{2.344440in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{2.344448in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{2.344449in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{2.344450in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{2.344452in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{2.344456in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{2.344459in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{2.344461in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{2.344462in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{2.344464in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{2.344465in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{2.344467in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{2.344469in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{2.344470in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{2.344471in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{2.344474in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{2.344477in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{2.344479in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{2.344481in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{2.344484in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{2.344487in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{2.344489in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{2.344490in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{2.344491in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{2.344496in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{2.344496in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{2.344501in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{2.344502in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{2.344504in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{2.344507in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{2.344509in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{2.344509in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{2.344512in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{2.344515in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{2.344517in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.344523in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{2.344524in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{2.344526in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{2.344528in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{2.344530in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{2.344533in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{2.344536in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{2.344540in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{2.344542in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{2.344544in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{2.344546in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.344547in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{2.344550in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{2.344552in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{2.344553in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{2.344554in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{2.344558in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{2.344559in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{2.344561in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{2.344563in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{2.344566in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{2.344568in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{2.344568in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.344569in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{2.344572in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{2.344574in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{2.344575in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{2.344581in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{2.344582in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{2.344583in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{2.344585in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{2.344588in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{2.344590in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{2.344591in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{2.344596in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{2.344598in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{2.344598in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{2.344600in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{2.344604in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{2.344606in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{2.344610in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{2.344612in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{2.344614in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{2.344615in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{2.344617in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{2.344619in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{2.344622in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{2.344623in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{2.344629in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{2.344631in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{2.344631in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.344633in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{2.344636in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{2.344638in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{2.344640in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.344644in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{2.344647in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{2.344648in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{2.344650in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.344654in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.344656in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{2.344659in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{2.344665in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{2.344667in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{2.344672in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{2.344674in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{2.344676in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{2.344680in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{2.344682in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{2.344683in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.344686in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{2.344688in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{2.344691in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{2.344695in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{2.344698in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{2.344700in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{2.344700in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{2.344702in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{2.344706in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{2.344708in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{2.344709in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{2.344713in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{2.344716in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{2.344718in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{2.344719in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{2.344721in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{2.344731in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{2.344735in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{2.344737in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{2.344741in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{2.344744in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{2.344746in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{2.344748in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{2.344750in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{2.344754in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{2.344757in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{2.344758in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{2.344766in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{2.344768in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.344774in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{2.344777in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{2.344777in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{2.344779in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{2.344782in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{2.344786in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{2.344787in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{2.344789in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{2.344796in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{2.344800in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{2.344803in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.344805in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{2.344808in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{2.344814in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{2.344817in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.344817in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{2.344819in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{2.344825in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{2.344827in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{2.344829in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{2.344832in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{2.344835in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{2.344838in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.344842in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{2.344849in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{2.344854in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{2.344860in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{2.344860in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{2.344864in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{2.344868in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{2.344873in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{2.344875in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{2.344880in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{2.344886in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{2.344891in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{2.344895in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{2.344903in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{2.344905in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{2.344906in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.344912in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{2.344917in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{2.344920in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{2.344926in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{2.344928in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{2.344930in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{2.344933in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{2.344937in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{2.344940in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.344942in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{2.344944in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{2.344949in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.344953in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{2.344953in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{2.344956in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{2.344963in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{2.344966in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{2.344970in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{2.344973in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{2.344976in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{2.344980in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{2.344984in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{2.344988in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{2.344993in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{2.345000in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{2.345002in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{2.345007in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.345011in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{2.345014in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{2.345017in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{2.345020in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{2.345024in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{2.345027in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{2.345028in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.345031in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{2.345038in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{2.345041in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.345043in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{2.345052in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{2.345055in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{2.345055in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{2.345058in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{2.345063in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.345067in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{2.345069in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{2.345072in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.345081in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{2.345082in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{2.345086in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{2.345090in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{2.345093in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{2.345097in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{2.345100in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{2.345104in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.345109in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{2.345109in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{2.345122in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{2.345124in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{2.345128in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{2.345137in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{2.345147in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{2.345151in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.345154in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{2.345157in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{2.345163in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{2.345166in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{2.345167in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{2.345171in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{2.345176in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{2.345179in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.345183in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{2.345187in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{2.345191in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.345196in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{2.345197in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{2.345200in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{2.345208in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.345211in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{2.345218in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{2.345223in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{2.345226in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{2.345227in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{2.345231in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{2.345236in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{2.345241in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{2.345243in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{2.345247in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{2.345253in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{2.345256in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{2.345258in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{2.345269in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{2.345273in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{2.345276in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{2.345279in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{2.345285in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{2.345290in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{2.345290in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{2.345301in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{2.345305in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.345307in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{2.345317in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{2.345321in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{2.345323in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{2.345327in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{2.345332in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.345337in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{2.345344in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.345352in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{2.345355in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.345356in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{2.345361in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.345371in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{2.345375in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{2.345379in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{2.345384in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{2.345390in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{2.345391in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{2.345395in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{2.345402in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{2.345406in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{2.345410in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{2.345415in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{2.345421in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{2.345424in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{2.345425in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{2.345429in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{2.345435in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{2.345440in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{2.345443in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{2.345457in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{2.345461in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{2.345462in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{2.345467in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.345473in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{2.345478in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{2.345482in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{2.345486in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{2.345491in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{2.345497in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{2.345498in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{2.345503in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.345511in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{2.345524in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{2.345530in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{2.345536in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{2.345540in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{2.345547in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{2.345552in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{2.345560in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{2.345568in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{2.345573in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{2.345574in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{2.345585in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{2.345590in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{2.345595in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{2.345599in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{2.345606in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{2.345613in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{2.345618in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{2.345632in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{2.345635in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{2.345641in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{2.345648in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{2.345652in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{2.345658in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{2.345664in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{2.345672in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{2.345676in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{2.345690in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{2.345694in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{2.345696in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{2.345702in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{2.345709in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{2.345714in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{2.345718in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{2.345724in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{2.345737in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{2.345737in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.345741in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{2.345754in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{2.345759in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{2.345762in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{2.345775in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{2.345780in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{2.345783in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{2.345789in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{2.345796in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{2.345802in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{2.345806in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{2.345811in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{2.345821in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{2.345826in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{2.345827in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{2.345834in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.345841in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{2.345846in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{2.345851in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{2.345865in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{2.345872in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.345874in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{2.345879in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{2.345888in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{2.345898in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{2.345905in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{2.345914in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{2.345919in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{2.345920in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.345925in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{2.345932in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{2.345938in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{2.345942in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{2.345959in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{2.345964in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{2.345966in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.345973in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{2.345984in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{2.345989in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.345995in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{2.346000in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{2.346008in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.346018in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{2.346023in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.346034in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{2.346040in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.346045in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{2.346060in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{2.346069in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{2.346075in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{2.346084in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{2.346092in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.346095in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{2.346114in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{2.346120in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{2.346120in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{2.346128in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{2.346137in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{2.346144in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{2.346156in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{2.346171in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{2.346174in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{2.346179in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{2.346191in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{2.346201in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{2.346220in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{2.346228in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{2.346244in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{2.346252in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{2.346256in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.346262in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{2.346278in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{2.346285in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{2.346287in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{2.346295in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.346304in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{2.346317in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{2.346333in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{2.346342in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{2.346343in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{2.346351in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.346363in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{2.346369in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{2.346382in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{2.346400in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{2.346409in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{2.346418in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{2.346430in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{2.346435in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{2.346442in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.346454in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{2.346460in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{2.346462in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{2.346471in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{2.346482in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{2.346495in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{2.346502in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{2.346512in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{2.346524in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{2.346531in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{2.346549in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.346556in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{2.346569in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{2.346579in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{2.346587in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{2.346588in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{2.346595in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{2.346606in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{2.346615in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{2.346629in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{2.346652in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{2.346664in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{2.346674in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{2.346689in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{2.346697in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{2.346711in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{2.346721in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.346729in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{2.346745in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{2.346754in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{2.346759in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{2.346782in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{2.346789in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{2.346793in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{2.346800in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{2.346811in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{2.346820in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{2.346835in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{2.346851in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{2.346859in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{2.346860in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{2.346870in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{2.346884in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{2.346893in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{2.346901in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{2.346919in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{2.346932in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{2.346935in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{2.346961in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{2.346968in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{2.346986in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{2.346999in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{2.347008in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.347019in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{2.347031in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{2.347041in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{2.347048in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{2.347056in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{2.347075in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{2.347083in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{2.347086in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{2.347111in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{2.347121in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{2.347129in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{2.347137in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{2.347149in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{2.347161in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.347161in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{2.347170in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{2.347187in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.347203in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.347217in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{2.347232in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{2.347241in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{2.347254in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{2.347270in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{2.347282in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{2.347298in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{2.347315in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{2.347327in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{2.347329in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{2.347341in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{2.347354in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{2.347363in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{2.347385in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{2.347399in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{2.347410in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.347414in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{2.347424in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{2.347444in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{2.347461in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{2.347474in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{2.347491in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{2.347500in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{2.347510in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{2.347541in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.347548in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{2.347558in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{2.347579in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{2.347593in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.347607in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{2.347621in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.347631in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.347640in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{2.347653in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.347668in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{2.347684in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{2.347693in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{2.347717in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{2.347727in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{2.347734in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{2.347748in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{2.347762in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{2.347808in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.347822in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{2.347831in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.347865in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{2.347876in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{2.347894in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{2.347909in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{2.347919in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{2.347930in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{2.347962in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{2.347977in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{2.347981in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{2.347992in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{2.348015in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{2.348027in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{2.348037in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.348051in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{2.348077in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{2.348080in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{2.348092in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{2.348108in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{2.348136in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{2.348149in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.348171in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{2.348182in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{2.348186in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{2.348201in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.348224in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{2.348236in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{2.348249in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{2.348260in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{2.348295in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{2.348296in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{2.348310in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{2.348332in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.348344in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{2.348354in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{2.348371in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{2.348390in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{2.348402in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{2.348409in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{2.348423in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{2.348441in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{2.348458in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{2.348467in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{2.348479in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{2.348512in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{2.348525in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{2.348527in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{2.348543in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{2.348563in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.348578in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{2.348602in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{2.348623in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{2.348641in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{2.348647in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.348660in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.348685in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{2.348698in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{2.348708in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{2.348733in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{2.348751in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{2.348777in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{2.348818in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{2.348829in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{2.348842in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{2.348868in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{2.348883in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{2.348889in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{2.348908in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{2.348942in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{2.348959in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{2.348973in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{2.348992in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{2.349010in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{2.349012in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{2.349029in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{2.349063in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{2.349088in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{2.349108in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{2.349132in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{2.349146in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{2.349153in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{2.349170in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{2.349190in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{2.349215in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{2.349225in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{2.349239in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{2.349271in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{2.349286in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{2.349287in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{2.349306in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{2.349329in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{2.349343in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{2.349359in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{2.349377in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{2.349420in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{2.349425in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{2.349491in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{2.349525in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{2.349550in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{2.349570in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{2.349574in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{2.349613in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{2.349633in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{2.349648in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{2.349666in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{2.349699in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{2.349714in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{2.349720in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{2.349745in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.349768in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.349783in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{2.349846in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{2.349871in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{2.349871in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{2.349887in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{2.349919in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{2.349941in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{2.349953in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{2.349999in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{2.350016in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{2.350027in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{2.350044in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{2.350075in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{2.350097in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{2.350109in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{2.350130in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{2.350163in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.350180in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{2.350212in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{2.350243in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{2.350259in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{2.350276in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{2.350295in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{2.350323in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{2.350350in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{2.350375in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{2.350430in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.350446in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{2.350469in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{2.350496in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{2.350516in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{2.350518in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.350540in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{2.350569in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{2.350610in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{2.350627in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{2.350703in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{2.350727in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{2.350754in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{2.350779in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{2.350799in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{2.350820in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{2.350872in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{2.350876in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{2.350895in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{2.350953in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{2.350970in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{2.351003in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{2.351054in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{2.351063in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{2.351082in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{2.351117in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{2.351161in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{2.351183in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{2.351228in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{2.351253in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{2.351253in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{2.351282in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{2.351316in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{2.351336in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{2.351361in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{2.351411in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{2.351440in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{2.351447in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.351476in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{2.351520in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{2.351540in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{2.351558in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{2.351585in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{2.351643in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.351650in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{2.351703in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{2.351737in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{2.351753in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.351776in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{2.351818in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{2.351846in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{2.351856in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{2.351889in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{2.351921in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{2.351942in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{2.351964in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.351990in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{2.352028in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{2.352059in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{2.352081in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{2.352143in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{2.352167in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{2.352220in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.352257in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.352284in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{2.352295in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{2.352352in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{2.352385in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{2.352409in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{2.352434in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.352504in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{2.352508in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.352550in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{2.352585in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{2.352612in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{2.352639in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{2.352662in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{2.352740in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{2.352749in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{2.352773in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{2.352830in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{2.352859in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.352877in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{2.352913in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{2.352953in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.352978in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{2.352980in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.353008in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{2.353082in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{2.353101in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{2.353132in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{2.353187in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{2.353212in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{2.353223in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{2.353257in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{2.353307in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{2.353335in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{2.353361in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{2.353386in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{2.353430in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{2.353482in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{2.353487in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.353515in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{2.353619in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{2.353654in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.353700in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{2.353727in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{2.353742in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.353780in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{2.353820in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{2.353856in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.353876in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{2.353910in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{2.353977in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{2.354005in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{2.354008in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.354048in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{2.354090in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{2.354125in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{2.354160in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{2.354233in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{2.354270in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{2.354312in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{2.354379in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.354412in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{2.354434in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{2.354481in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{2.354524in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{2.354556in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.354564in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{2.354594in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{2.354659in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{2.354702in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.354724in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.354754in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{2.354815in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{2.354851in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{2.354862in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{2.354909in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{2.354960in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{2.354992in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{2.355066in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.355112in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{2.355158in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{2.355159in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{2.355196in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.355259in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{2.355292in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{2.355316in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{2.355368in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{2.355426in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{2.355462in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{2.355478in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{2.355559in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{2.355611in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{2.355639in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{2.355671in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{2.355754in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{2.355787in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{2.355795in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{2.355839in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{2.355889in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{2.355922in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{2.355956in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{2.356004in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{2.356121in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{2.356158in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{2.356243in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{2.356312in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{2.356413in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{2.356455in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{2.356460in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{2.356495in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{2.356548in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{2.356635in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{2.356670in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{2.356755in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{2.356790in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{2.356870in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{2.356933in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{2.356970in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{2.357007in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{2.357119in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{2.357168in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{2.357175in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{2.357305in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{2.357354in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{2.357491in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{2.357530in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{2.357556in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{2.357594in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{2.357653in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{2.357711in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{2.357745in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{2.357871in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{2.357919in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{2.357921in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.357974in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{2.358132in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{2.358173in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{2.358315in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{2.358330in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{2.358371in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{2.358454in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.358496in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{2.358534in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{2.358670in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{2.358716in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{2.358727in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{2.358778in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{2.358849in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{2.358905in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{2.358943in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{2.358987in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{2.359102in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.359145in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{2.359162in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{2.359221in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{2.359293in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{2.359355in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.359400in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.359448in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{2.359515in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{2.359580in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{2.359585in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{2.359634in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.359742in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{2.359787in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{2.359822in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{2.359896in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{2.359965in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{2.360016in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.360043in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{2.360096in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{2.360181in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{2.360243in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{2.360278in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.360326in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{2.360422in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{2.360479in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{2.360489in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{2.360563in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{2.360642in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{2.360695in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{2.360758in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{2.360811in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{2.360884in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{2.360960in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{2.360979in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{2.361042in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{2.361152in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{2.361202in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{2.361240in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.361307in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{2.361420in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{2.361470in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{2.361471in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{2.361604in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{2.361698in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{2.361737in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.361797in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{2.361901in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{2.361953in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{2.361978in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{2.362138in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.362191in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{2.362258in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{2.362412in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{2.362484in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{2.362494in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{2.362549in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{2.362685in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{2.363056in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{2.363113in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{2.363211in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{2.363296in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{2.363348in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{2.363406in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{2.363533in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{2.363596in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{2.363602in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{2.363710in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{2.363797in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{2.363856in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{2.363916in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{2.364176in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{2.364204in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{2.364264in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{2.364396in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{2.364473in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{2.364519in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{2.364600in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{2.364697in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{2.364768in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{2.364788in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{2.364943in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{2.365026in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.365073in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{2.365162in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{2.365314in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{2.365383in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{2.365406in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{2.365500in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.365617in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{2.365681in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{2.365747in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.365822in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{2.365919in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.366026in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{2.366029in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{2.366101in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{2.366260in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{2.366397in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{2.366487in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{2.366589in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.366662in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{2.366697in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{2.366779in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{2.366882in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{2.367006in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{2.367058in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{2.367127in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{2.367301in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{2.367378in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{2.367391in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{2.367486in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{2.367610in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{2.367777in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{2.367848in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{2.367970in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{2.368066in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{2.368100in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{2.368185in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{2.368332in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{2.368405in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{2.368465in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{2.368602in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{2.368713in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{2.368788in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{2.368799in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{2.368882in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{2.369179in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.369262in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{2.369433in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{2.369544in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{2.369691in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{2.369809in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{2.369887in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{2.369990in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{2.370069in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{2.370208in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{2.370325in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{2.370438in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{2.370601in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{2.370682in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{2.370873in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.371128in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{2.371174in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{2.371258in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{2.371397in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{2.371534in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{2.371694in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{2.371866in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{2.371951in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{2.371953in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{2.372079in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{2.372334in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{2.372422in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.372528in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.372660in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{2.372811in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{2.372900in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{2.373263in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{2.373469in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{2.373605in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{2.373719in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{2.373744in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{2.373850in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.373989in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{2.374132in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{2.374219in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{2.374312in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{2.374597in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{2.374641in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{2.374797in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.374941in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{2.375036in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{2.375147in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{2.375254in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{2.375431in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{2.375585in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{2.375594in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{2.375693in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{2.375893in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.376099in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{2.376245in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.376522in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{2.376585in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{2.376859in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{2.376997in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{2.377074in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{2.377225in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{2.377744in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{2.377937in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{2.378284in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{2.378446in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{2.378648in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{2.378811in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.379032in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{2.379160in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{2.379263in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{2.379412in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{2.379701in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.379709in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{2.379855in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{2.380054in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{2.380206in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{2.380307in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{2.380714in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{2.380830in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{2.381074in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{2.381250in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{2.381393in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{2.381514in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{2.381633in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{2.381813in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{2.381998in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{2.382029in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{2.382163in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{2.382435in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{2.382557in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{2.382650in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{2.382854in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{2.383040in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{2.383184in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{2.383249in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{2.383385in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{2.383641in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{2.383827in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.383923in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{2.384051in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{2.384367in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{2.384523in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{2.384535in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{2.384710in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{2.384907in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.385038in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{2.385214in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{2.385382in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{2.385582in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{2.385760in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{2.385811in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{2.385975in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.386249in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{2.386399in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{2.386724in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{2.387122in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{2.387160in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{2.387313in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{2.387524in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.387790in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{2.387897in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.388039in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{2.388360in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{2.388572in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{2.388767in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{2.389023in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{2.389185in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{2.389336in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{2.389514in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.389737in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{2.389969in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{2.389970in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{2.390527in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{2.390679in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{2.391016in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{2.391278in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{2.391464in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{2.391560in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{2.391716in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{2.391952in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{2.392162in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{2.392310in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{2.392469in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{2.392792in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{2.392977in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{2.393008in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{2.393314in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{2.393589in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{2.393767in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{2.393936in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{2.394100in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{2.394446in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{2.394668in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{2.394732in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{2.395279in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{2.395484in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{2.395624in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.395895in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{2.396153in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{2.396343in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.396369in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{2.396544in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{2.396808in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{2.397065in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{2.397225in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{2.397456in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.397816in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.398015in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{2.398084in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{2.398660in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{2.399084in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{2.399269in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{2.399853in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{2.399889in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{2.400077in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{2.400546in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{2.400735in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{2.400914in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{2.401213in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{2.401502in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{2.401694in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{2.401796in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{2.402084in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{2.402378in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{2.402790in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{2.403012in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{2.403547in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{2.403748in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{2.403759in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{2.404030in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{2.404335in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{2.404582in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{2.404793in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{2.404999in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{2.405353in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{2.405701in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{2.405804in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.406014in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.406441in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{2.406673in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{2.406834in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{2.407188in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.407569in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{2.407784in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.407845in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.408466in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{2.408811in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{2.408978in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.410069in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{2.410404in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{2.410747in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{2.410975in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.411290in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{2.411520in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.412232in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{2.412543in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{2.413353in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{2.413534in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{2.413857in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{2.414301in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{2.414544in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{2.414672in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{2.414947in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{2.415382in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.415824in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{2.416012in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.416289in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{2.416797in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{2.417050in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{2.417109in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{2.417517in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{2.417902in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{2.418159in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{2.418465in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{2.418779in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{2.419172in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{2.419523in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{2.419638in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{2.419930in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.421087in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{2.422300in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{2.422309in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{2.422586in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{2.423002in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.423638in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{2.423920in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{2.424635in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{2.424951in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.425536in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{2.426325in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{2.426624in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{2.426963in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{2.427505in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{2.427940in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{2.427998in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{2.428296in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.429270in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{2.429549in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{2.429993in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{2.430452in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{2.430775in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{2.431285in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{2.431754in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.432258in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{2.432880in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{2.433524in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{2.433845in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{2.433878in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{2.434391in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.435078in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{2.435402in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.435740in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{2.437121in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{2.437250in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{2.437641in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{2.438792in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{2.439117in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{2.440136in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{2.440483in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{2.440582in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{2.441007in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{2.441537in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{2.442060in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{2.442329in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{2.443624in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{2.444045in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{2.444673in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{2.445224in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{2.446128in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{2.446542in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{2.447210in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{2.447713in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{2.447734in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{2.448162in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{2.448937in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.449320in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{2.449612in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{2.450966in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.451358in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{2.451570in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.451966in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{2.452704in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{2.453241in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{2.453616in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{2.454022in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{2.454953in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{2.455448in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{2.455529in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{2.456084in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{2.457197in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{2.457716in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{2.458191in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{2.458830in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{2.459520in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{2.460208in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{2.461214in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{2.461649in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.461981in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{2.462574in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{2.463396in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.463867in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{2.463927in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.464451in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{2.465246in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{2.466356in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{2.467757in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{2.468222in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{2.468461in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{2.469159in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{2.469871in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.470350in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{2.470847in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{2.471495in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{2.472222in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{2.473017in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{2.473113in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{2.473604in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{2.474918in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{2.475417in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{2.475796in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{2.476470in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{2.477999in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{2.478793in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{2.479571in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{2.480345in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{2.480851in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{2.481466in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{2.482543in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{2.483074in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{2.483081in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{2.483988in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.484803in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{2.485415in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.486090in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{2.486644in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{2.487676in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{2.488423in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{2.488639in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.489274in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{2.490430in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{2.491221in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{2.491656in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{2.493466in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{2.494051in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.494226in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{2.495892in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{2.496697in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.497154in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.497891in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.499303in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.499914in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.500151in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.501178in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.502342in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.502967in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.504259in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.506363in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.506432in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.507084in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.508419in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.509164in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.509809in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.510700in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.511708in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.512498in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.512872in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.513702in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.514735in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.515667in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.516195in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.516892in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.518811in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.519623in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.519766in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.520842in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.521929in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.522822in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.523592in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.524456in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.525570in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.526570in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.526915in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.527669in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.529452in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.530876in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.532202in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.534157in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.534206in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.534992in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.537845in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.538460in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.539398in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.541078in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.542088in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.542411in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.543541in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.545084in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.547023in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.547887in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.549188in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.550359in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.550536in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.551776in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.553599in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.554500in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.555186in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.556550in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.558274in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.559780in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.560700in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.562109in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.563735in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.564458in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.567548in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.568701in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.568810in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.572614in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.573684in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.574930in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.576814in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.578366in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.578769in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.579806in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.582376in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.583433in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.584242in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.585887in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.587507in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.588836in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.590396in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.592061in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.593563in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.594706in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.595827in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.598178in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.599306in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.599760in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.603580in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.604979in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.606263in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.611421in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.611450in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.612701in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.618231in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.619928in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.623262in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.625585in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.627569in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.629610in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.630632in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.632270in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.635085in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.636442in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.641311in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.642727in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.644282in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.645719in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.647889in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.650514in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.651099in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.652559in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.655656in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.657152in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.658530in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.660869in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.663490in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.664988in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.665179in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.669506in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.671632in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.672864in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.674829in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.678982in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.680625in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.681285in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.686084in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.688201in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.690112in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.691852in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.694460in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.696994in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.697383in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.699088in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.702834in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.706397in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.712132in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.714032in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.715023in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.720643in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.723319in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.724814in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.726779in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.730973in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.733444in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.733540in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.736764in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.739821in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.741767in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.744156in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.746200in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.749330in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.755864in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.760549in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.764534in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.767591in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.771623in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.774105in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.774641in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.776852in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.780348in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.784182in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.786011in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.788241in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.793472in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.796143in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.797232in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.800597in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.804423in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.806956in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.812867in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.820123in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.820393in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.822998in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.829015in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.831794in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.833905in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.838113in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.842784in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.847467in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.849692in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.853851in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.858227in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.860903in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.863966in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.870095in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.874156in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.875201in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.878816in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.883966in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.887250in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.889710in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.893707in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.900037in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.907355in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.909328in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.914517in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.920581in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.924809in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.926817in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.928338in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.923970in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.921717in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.915851in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.908102in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.902586in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.900869in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.898920in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.892982in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.886606in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.882799in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.880781in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.877945in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.873756in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.871166in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.870157in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.866859in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.862529in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.860466in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.855932in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.853546in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.852408in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.851685in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.849868in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.847339in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.845175in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.844202in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.842918in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.840327in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.839237in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.839122in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.837868in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.836464in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.835326in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.834414in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.833540in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.832294in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.831275in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.830941in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.828709in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.828159in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.827707in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.825990in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.825507in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.825396in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.824892in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.824080in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.823479in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.823147in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.822729in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.821915in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.821433in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.821292in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.820403in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.820111in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.819785in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.819540in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.819149in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.818753in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.818740in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.818456in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.817982in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.817763in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.817608in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.816956in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.816798in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.816707in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.816532in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.816056in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.815946in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.815786in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.815401in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.815374in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.815207in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.815039in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.814925in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.814809in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.814685in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.814539in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.813994in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.813936in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.813844in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.813741in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.813658in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.813650in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.813495in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.813361in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.813308in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.813203in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.813155in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.813136in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.813054in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.812989in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.812947in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.812863in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.812792in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.812744in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.812737in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.812705in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.812604in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.812582in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.812538in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.812497in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.812466in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.812451in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.812389in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.812359in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.812342in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.812246in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.812246in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.812221in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.812187in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.812169in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.812152in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.812110in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.812084in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.812078in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.812066in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.812038in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.812026in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.812013in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.811997in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.811980in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.811968in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.811965in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.811953in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.811937in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.811922in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.811915in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.811906in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.811884in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.811876in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.811873in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.811861in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.811847in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.811837in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.811830in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.811823in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.811813in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.811804in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.811797in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.811784in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.811778in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.811774in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.811765in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.811758in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.811753in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.811750in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.811745in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.811731in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.811727in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.811723in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.811710in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.811704in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.811699in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.811691in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.811688in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.811683in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.811679in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.811678in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.811674in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.811669in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.811666in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.811660in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.811656in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.811653in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.811653in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.811651in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.811648in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.811645in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.811643in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.811637in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.811635in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.811634in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.811632in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.811629in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.811628in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.811626in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.811624in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.811622in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.811618in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.811615in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.811613in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.811613in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.811611in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.811609in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.811608in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.811607in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.811606in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.811603in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.811602in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.811601in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.811600in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.811599in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.811599in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.811597in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.811596in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.811595in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.811592in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.811591in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.811591in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.811590in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.811589in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.811588in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{2.811588in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{2.811587in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{2.811586in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.811585in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{2.811585in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{2.811585in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{2.811584in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{2.811583in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{2.811583in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{2.811582in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{2.811580in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{2.811579in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.811579in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{2.811578in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.811578in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{2.811578in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{2.811577in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{2.811577in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{2.811577in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{2.811575in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{2.811575in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{2.811571in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{2.811571in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{2.811571in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{2.811569in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{2.811569in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{2.811569in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{2.811569in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{2.811569in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.811568in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.811565in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.914297in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.912746in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.911582in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.911194in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.910806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.910030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.909642in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.909253in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.908865in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.908477in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.908089in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.907700in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.907312in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.906924in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.906535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.905758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.905369in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.904981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.904592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.904204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.903815in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.903426in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.902648in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.901871in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.900314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.899925in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.899536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.898368in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.897979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.896811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.896421in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.896032in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.895642in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.895253in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.893304in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.892914in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.892524in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.891354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.890574in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.889014in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.887452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.887062in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.886671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.886281in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.883546in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.882764in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.882373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.881591in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.880418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.880027in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.879245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.877288in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.876113in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.873763in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.873371in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.872587in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.872195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.871411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.870627in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.869451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.868274in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.867881in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.867096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.866311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.865919in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.864740in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.863169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.862776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.862383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.860811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.860418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.859631in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.859238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.858058in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.856877in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.854909in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.853727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.853334in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.852940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.852152in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.851757in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.851363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.850969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.850575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.850181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.849786in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.849392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.848998in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.847420in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.847025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.846631in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.846236in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.845447in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.845052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.844657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.843867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.843472in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.841892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.841497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.841102in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.839521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.838730in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.838334in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.837148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.834377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.833981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.833585in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.833189in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.830020in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.829623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.829227in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.828830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.828037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.827641in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.827244in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.826054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.824863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.824069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.822878in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.821687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.821289in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.820892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.820097in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.819302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.818905in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.818507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.818110in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.816917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.816519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.816121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.815723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.815325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.814927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.812539in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.812141in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.811742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.811344in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.810946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.810547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.810149in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.809750in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.808953in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.807757in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.807358in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.806561in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.806162in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.805364in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.804965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.804566in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.802570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.802171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.801771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.801372in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.800174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.798175in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.797776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.795776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.794976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.794576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.794176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.793775in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.792975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.792575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.791373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.790572in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.790172in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.789370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.788569in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.786965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.785762in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.785361in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.783756in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.782954in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.782151in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.781749in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.781348in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.780946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.779741in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.779339in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.778938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.778134in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.777330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.776928in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.776124in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.775320in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.774917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.774113in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.773308in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.772503in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.772100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.771698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.771295in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.770893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.770490in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.770087in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.769684in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.768476in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.768073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.767670in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.767267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.766863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.766460in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.766057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.765654in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.765251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.764847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.764444in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.764040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.762830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.762426in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.761619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.758792in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.757984in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.757580in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.756367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.755558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.754750in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.754345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.752322in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.751917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.751513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.751108in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.749893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.749488in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.749083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.748678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.748273in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.747057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.746652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.745841in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.744219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.742596in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.741784in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.741378in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.740972in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.740160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.739754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.739348in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.738536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.738130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.736504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.735284in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.734878in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.734471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.733658in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.732437in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.732030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.731623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.731216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.730809in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.729588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.728366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.727958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.727551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.726736in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.725921in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.725513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.724698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.724290in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.723474in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.722658in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.722250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.721434in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.721026in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.720209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.719801in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.718576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.718167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.716942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.715716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.714080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.713671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.712444in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.712035in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.711625in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.710398in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.709988in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.709169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.708350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.707940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.707531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.705892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.705482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.703842in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.703021in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.702611in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.702201in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.701380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.700559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.700149in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.698506in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.697685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.697274in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.696452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.695219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.694808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.694397in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.693986in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.693574in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.693163in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.692752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.691517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.691106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.690694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.689459in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.689048in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.688224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.687400in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.686988in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.686164in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.685752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.685340in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.684515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.684103in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.683690in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.682453in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.681628in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.681215in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.680802in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.680390in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.679151in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.677499in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.676673in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.676260in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.675020in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.674193in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.672952in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.671711in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.670884in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.670470in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.668814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.668400in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.667985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.667157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.666743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.665914in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.665499in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.664670in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.664256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.663426in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.662597in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.662182in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.661352in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.660522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.660107in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.658031in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.657616in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.655538in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.655122in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.654707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.653459in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.653043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.652628in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.652212in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.651379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.650131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.649298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.648882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.648049in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.647216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.646383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.645549in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.642630in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.642213in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.641796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.641379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.638039in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.637204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.636786in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.636368in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.633860in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.633024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.632187in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.631769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.630513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.630095in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.629676in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.629257in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.628839in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.628420in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.628001in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.625906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.625487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.625068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.624649in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.624230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.623810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.622972in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.622552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.620874in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.620454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.620034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.619615in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.619195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.618355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.615834in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.615414in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.614573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.614153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.612891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.612470in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.612050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.611629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.611208in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.609945in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.609524in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.608261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.607840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.607419in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.606997in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.606576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.606155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.604890in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.603203in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.601938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.601516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.601094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.599828in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.599405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.598983in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.598561in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.598139in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.597716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.597294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.596449in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.595603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.594758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.593912in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.593489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.593066in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.592643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.592220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.590951in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.590104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.588834in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.587987in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.587140in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.585444in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.584597in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.584173in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.583748in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.582052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.581627in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.581203in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.580354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.579505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.578656in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.578231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.577806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.575256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.573130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.572279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.571853in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.571428in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.570577in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.570151in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.569725in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.569299in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.568448in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.567595in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.567169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.566743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.566317in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.565038in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.564612in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.562479in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.561626in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.561199in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.560772in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.558637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.558210in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.557355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.556928in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.556500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.556073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.554790in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.553935in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.553507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.552652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.552224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.551796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.547942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.546656in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.545370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.544512in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.544083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.543225in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.540221in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.539362in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.538503in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.538073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.537214in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.535924in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.535494in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.535064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.534634in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.534204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.533774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.533343in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.532913in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.532483in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.532052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.531622in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.531191in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.530761in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.529900in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.529038in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.528607in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.528176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.527314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.526883in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.526452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.525159in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.524727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.524296in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.523865in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.523433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.522570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.520411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.519548in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.519115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.518683in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.516955in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.516522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.516090in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.515225in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.514792in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.514360in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.513062in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.512629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.511763in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.511330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.510897in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.510464in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.510031in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.507864in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.507431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.506564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.505263in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.504829in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.504395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.503527in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.502659in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.501791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.501356in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.500922in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.500488in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.500053in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.499184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.498750in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.497446in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.496141in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.495706in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.495271in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.494836in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.494401in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.493966in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.493531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.492660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.492225in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.491354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.490482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.490047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.489611in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.486559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.484378in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.483942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.483068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.482195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.481322in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.480011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.478700in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.478263in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.477388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.476951in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.476513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.476076in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.475638in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.474763in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.474325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.473012in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.472136in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.471698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.471260in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.470384in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.469507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.469069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.468631in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.467754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.466876in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.466438in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.465999in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.465560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.465121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.462926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.462487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.462048in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.461169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.460290in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.459850in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.458971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.458092in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.456332in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.455892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.455452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.455012in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.454571in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.451047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.450166in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.449725in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.448843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.448402in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.447961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.447079in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.446637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.445755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.445313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.444872in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.444430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.443989in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.443547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.442222in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.441780in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.440896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.440454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.438685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.438242in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.437358in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.436915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.436030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.435587in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.435144in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.434259in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.433816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.433373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.432930in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.432486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.430713in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.428939in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.426277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.425833in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.423612in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.423167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.422723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.422279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.421834in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.421390in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.420500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.420055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.418721in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.418276in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.416940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.416050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.415605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.415159in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.412931in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.412485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.411594in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.411148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.410256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.409363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.408917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.408471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.407578in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.407132in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.406685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.406239in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.405345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.404005in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.403111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.402664in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.401769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.399980in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.398637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.398190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.397742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.396846in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.396398in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.395950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.395054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.394606in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.393261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.392364in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.391467in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.391019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.390570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.390121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.389672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.389223in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.388775in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.387427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.386978in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.386529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.384282in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.383832in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.382483in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.382033in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.381583in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.381133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.380233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.379783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.378882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.378432in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.376179in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.375729in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.374376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.373023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.370767in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.369412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.368509in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.368057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.366702in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.366250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.365798in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.365345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.364893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.364441in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.362631in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.361726in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.360368in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.358103in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.355383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.354929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.354476in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.353568in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.352661in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.352207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.351753in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.350390in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.349482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.348573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.346755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.344935in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.343570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.343115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.342204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.341749in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.340838in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.340382in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.339927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.339015in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.338560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.338104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.337192in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.333085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.332628in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.331258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.330344in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.329430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.328973in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.328515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.328058in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.327601in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.326228in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.325771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.323939in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.323024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.321191in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.320274in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.319816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.319357in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.317981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.317523in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.316146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.314309in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.313850in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.311553in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.310173in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.309714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.308794in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.308334in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.306493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.306032in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.305572in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.305111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.303268in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.302347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.301886in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.299118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.298657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.298195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.297734in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.297272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.296349in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.295887in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.294963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.294501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.293577in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.293114in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.292652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.292190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.291727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.290340in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.289877in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.289414in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.288951in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.287562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.287099in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.286636in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.286173in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.285710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.285246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.284319in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.282928in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.282465in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.282001in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.281537in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.281073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.280609in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.280145in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.279681in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.279216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.278288in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.277359in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.276894in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.276430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.275965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.275500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.273175in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.272710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.272245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.271780in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.271314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.270849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.270383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.269452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.268055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.267589in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.266657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.266191in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.265258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.264325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.263859in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.261059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.260592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.260125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.259191in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.258723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.258256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.257789in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.257321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.256854in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.255919in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.255451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.254515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.253579in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.253111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.252643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.251707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.249365in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.248427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.247958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.247021in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.246083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.245144in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.244675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.244206in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.243267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.242797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.242328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.240918in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.240448in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.239978in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.239508in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.239038in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.237628in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.236687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.236216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.234804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.234333in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.233392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.232921in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.232449in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.231507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.230564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.230093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.229621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.229150in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.228678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.228207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.227735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.226319in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.225847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.223485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.223013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.222068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.221595in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.221122in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.220649in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.220177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.219230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.218284in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.215443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.214970in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.214496in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.211652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.210703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.210229in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.209754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.209280in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.208805in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.207856in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.206906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.205956in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.205481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.205006in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.204530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.203104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.202629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.200250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.199774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.199298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.197869in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.197393in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.195963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.195010in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.194056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.193102in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.192625in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.192148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.190716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.189761in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.187850in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.187372in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.186894in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.185938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.184982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.183547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.183068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.182589in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.181632in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.181153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.180674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.178758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.175401in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.173962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.172522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.172041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.171561in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.171081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.170120in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.167235in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.166754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.165791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.162421in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.161939in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.161457in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.160975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.160493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.159047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.158082in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.157599in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.157117in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.156152in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.154703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.154220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.153254in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.152771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.151320in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.150353in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.149870in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.149386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.148902in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.148418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.147934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.145513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.144544in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.143090in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.142605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.141150in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.140665in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.139209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.138724in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.138238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.137753in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.137267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.135323in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.134351in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.132892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.132406in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.131919in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.131433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.130946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.130459in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.129486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.128999in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.128024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.127537in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.122661in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.121685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.121196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.120708in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.120220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.119243in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.118265in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.116799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.116310in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.115821in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.113374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.112885in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.110436in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.109456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.108475in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.106023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.104550in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.103077in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.102586in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.102094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.101603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.100620in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.100128in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.099637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.099145in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.098161in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.096685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.095700in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.094223in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.093238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.092745in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.092252in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.091759in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.090773in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.090279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.089293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.088799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.088306in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.087319in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.086825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.086331in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.085837in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.084849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.084355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.082872in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.082377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.081883in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.081388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.080398in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.078913in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.077428in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.076932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.076437in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.075941in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.075446in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.074950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.074454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.073958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.073462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.072470in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.071974in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.071478in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.070981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.069492in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.068995in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.068001in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.067504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.066510in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.066013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.064023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.063526in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.062032in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.058545in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.058047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.056550in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.056052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.055553in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.055054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.054555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.054055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.051558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.050059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.048559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.048059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.047558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.047058in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.046057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.044555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.043052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.042551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.042050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.040546in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.039543in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.039041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.037535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.037033in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.036531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.035527in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.035024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.034522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.034019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.033517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.033014in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.031505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.029996in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.028989in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.027982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.027478in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.026975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.025967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.024959in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.023446in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.019408in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.018903in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.016882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.016376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.015870in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.014353in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.013341in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.011316in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.010809in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.009796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.008782in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.008275in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.007768in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.006754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.005739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.005232in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.004217in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.003201in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.002693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.002185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.001677in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.001169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.999644in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.999135in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.998627in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.997100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.995573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.995064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.994555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.994045in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.992517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.992007in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.991497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.990477in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.988946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.987415in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.986394in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.985372in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.984350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.983839in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.983327in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.982304in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.979746in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.979234in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.978722in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.978210in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.976673in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.975647in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.975135in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.973596in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.973083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.971543in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.971030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.970003in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.968975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.967947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.966919in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.965890in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.965376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.964347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.963832in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.963317in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.962287in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.961257in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.960742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.959196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.958680in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.957648in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.956616in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.956100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.955068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.954552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.953002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.950417in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.948348in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.947313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.946795in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.945241in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.943168in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.942650in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.942131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.941612in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.940575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.939537in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.939018in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.938498in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.937979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.936940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.936420in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.935901in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.935381in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.933821in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.933301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.931740in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.930698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.930178in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.929136in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.928094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.927572in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.927051in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.926530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.926008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.925487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.924443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.923921in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.921833in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.921310in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.919743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.918697in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.917651in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.916605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.915558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.915034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.914511in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.913463in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.910843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.910318in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.908745in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.906645in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.905595in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.905069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.901915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.901389in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.899284in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.898757in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.898231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.897704in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.896650in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.896123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.895596in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.893487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.892959in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.892431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.891376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.890848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.889791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.889263in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.888206in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.887678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.886091in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.885033in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.883975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.883445in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.882916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.882386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.881857in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.881327in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.880797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.880267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.879207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.878676in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.878146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.877616in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.877085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.876024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.874962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.873368in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.872305in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.871242in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.870710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.869114in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.868050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.866452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.865920in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.865387in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.863788in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.862721in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.862188in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.861654in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.860587in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.858451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.856848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.856314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.855779in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.853105in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.852569in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.852034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.849892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.848820in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.848284in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.847211in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.846138in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.845602in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.844528in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.843454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.842917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.840768in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.840230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.838617in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.837541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.835926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.835387in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.833771in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.831614in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.830535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.829996in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.829456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.828916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.828376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.826756in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.825134in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.824594in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.824053in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.823512in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.822430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.821347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.820806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.819723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.819181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.818639in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.818097in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.817555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.815386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.814844in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.812672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.811586in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.809956in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.808324in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.805603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.804514in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.801789in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.800699in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.798516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.796878in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.795785in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.795239in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.794146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.793599in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.793052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.791411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.790863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.790316in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.788673in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.787577in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.784286in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.783738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.783189in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.780443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.777694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.776593in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.776043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.775493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.774942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.773840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.772739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.770533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.769982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.767222in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.765565in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.765013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.764460in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.763907in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.761141in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.760034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.759481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.757819in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.757264in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.756710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.756156in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.755601in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.755047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.754492in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.753937in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.753382in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.752827in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.751161in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.750605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.749494in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.748938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.748382in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.747270in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.746713in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.744487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.743930in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.743373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.742258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.737796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.736121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.735003in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.734444in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.733326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.732767in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.731648in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.729969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.728849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.728289in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.727728in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.726047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.724925in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.723803in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.723241in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.722119in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.721557in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.720995in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.720433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.719871in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.719309in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.718747in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.718185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.715371in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.714808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.714245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.713118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.712555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.710863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.710299in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.709735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.709171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.706913in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.705783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.700693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.700127in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.699560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.698427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.697861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.697294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.694458in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.691619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.689346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.688209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.687640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.686502in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.685363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.683654in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.683084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.682514in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.680233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.678521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.677379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.676236in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.675665in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.675093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.673949in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.673377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.671661in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.671088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.669370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.668797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.667651in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.665930in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.665356in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.664209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.663060in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.662486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.661911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.660762in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.657886in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.657311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.655583in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.654431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.653278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.652702in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.650394in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.649817in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.649240in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.648085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.647507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.646351in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.645773in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.644617in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.642881in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.642302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.641723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.640564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.639985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.638246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.637666in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.637086in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.635345in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.634765in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.634184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.633603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.631278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.630697in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.627205in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.625457in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.624875in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.623709in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.622542in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.620791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.620207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.619623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.619039in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.618455in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.617870in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.617286in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.616701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.616116in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.615531in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.614361in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.613776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.613190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.611433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.610847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.610261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.609088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.608502in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.603216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.602629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.602040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.601452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.597920in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.597331in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.596742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.596152in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.595563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.594973in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.594383in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.593793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.593203in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.592613in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.589660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.588477in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.587294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.586111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.585519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.584927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.583150in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.581965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.580779in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.579592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.577218in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.576624in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.571867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.571271in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.570676in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.570080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.567697in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.567101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.565908in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.561130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.560532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.559336in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.558738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.556942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.552148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.550947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.549747in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.549146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.547945in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.547344in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.544938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.544336in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.543735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.541928in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.540723in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.540120in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.539517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.538914in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.538311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.537104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.530456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.527428in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.526216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.525003in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.523790in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.522576in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.521969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.521361in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.519538in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.518930in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.517714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.517106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.515888in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.512843in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.511623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.511013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.508572in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.507961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.507350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.506739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.505517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.504906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.504294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.503682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.501234in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.498783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.498170in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.496329in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.494487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.492030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.491415in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.488954in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.487722in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.487106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.485258in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.484024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.482790in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.481556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.480938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.480321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.479703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.478467in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.477848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.477230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.476611in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.475374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.472277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.471657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.471037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.470416in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.469796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.466071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.464827in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.464206in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.462961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.462339in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.460471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.458602in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.457979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.456107in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.454859in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.454235in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.453610in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.452360in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.451735in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.451110in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.450485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.449859in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.449233in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.447355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.444849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.444222in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.442967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.442340in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.440456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.439828in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.437942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.436684in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.435426in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.434796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.432277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.431646in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.431016in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.430385in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.428492in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.427229in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.426597in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.425965in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.423436in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.422803in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.422171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.421537in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.420271in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.419637in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.418370in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.417101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.415197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.414563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.413927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.412021in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.410113in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.406930in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.406293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.405018in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.404380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.400550in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.399272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.398633in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.397993in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.397354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.395434in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.394794in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.392230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.391589in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.390948in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.390306in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.388381in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.387738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.387096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.385810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.385167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.382594in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.378728in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.377438in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.376147in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.370329in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.367739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.366443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.364497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.363848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.362550in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.361251in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.359301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.358650in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.358000in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.357349in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.356698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.356047in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.354744in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.353440in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.352136in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.350178in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.348872in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.348219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.347565in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.346257in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.344949in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.342330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.337739in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.336426in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.335112in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.334454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.333797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.333139in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.332481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.330506in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.329848in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.329189in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.328530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.321929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.319944in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.319283in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.316634in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.315308in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.314645in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.311990in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.310662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.309998in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.307338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.306672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.306007in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.305341in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.304675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.302675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.300674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.300007in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.298671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.298003in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.297335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.295998in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.293990in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.291981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.290641in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.287958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.287287in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.285944in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.285272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.283927in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.283255in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.282582in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.281909in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.280563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.277868in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.274494in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.271115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.269762in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.269085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.267053in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.266376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.265020in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.264342in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.262984in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.260947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.257547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.256867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.254824in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.254142in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.250732in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.250049in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.248000in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.247316in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.246633in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.245264in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.244580in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.243211in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.242525in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.241840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.240469in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.238411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.237724in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.234288in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.233600in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.232912in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.231535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.230846in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.230157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.229468in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.228089in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.227399in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.226709in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.226019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.222564in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.221873in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.221181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.220489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.217718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.216332in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.210776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.210081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.205207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.204510in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.203812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.202417in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.201718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.200321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.199623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.198924in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.196125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.194725in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.194024in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.192622in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.188410in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.187708in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.179257in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.177845in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.176432in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.175725in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.174311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.173604in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.172896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.172188in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.169354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.166516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.164385in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.163675in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.162964in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.161541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.160117in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.155127in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.152984in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.147260in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.146543in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.145826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.145109in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.144392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.143674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.142957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.139364in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.136485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.133602in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.128547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.127101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.126377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.125653in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.124205in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.122755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.119853in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.118400in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.116947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.115492in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.112580in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.110393in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.108203in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.107473in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.105280in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.104549in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.103817in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.103085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.101621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.100888in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.099422in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.097221in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.095017in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.091339in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.089129in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.084702in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.083963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.083224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.081745in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.080265in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.078784in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.078043in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.077302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.076560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.074334in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.072106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.071362in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.067641in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.066896in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.065405in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.064659in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.063912in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.061672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.059429in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.058681in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.056435in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.055686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.054936in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.048177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.047425in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.045919in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.045166in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.039129in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.038373in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.037617in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.034590in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.033832in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.032316in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.030799in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.028521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.025479in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.024718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.021671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.017091in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.016326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.015562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.013266in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.010200in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.009433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.007130in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.006362in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.001746in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{3.000204in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.998662in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.997890in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.994027in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.990931in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.989381in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.987830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.981613in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.980835in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.978497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.976937in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.976157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.974595in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.973814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.969119in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.965197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.962054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.961268in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.959694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.957330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.948638in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.947053in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.943880in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.943086in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.942291in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.938314in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.937517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.935923in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.935126in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.934328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.930333in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.927131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.926330in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.925529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.920711in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.914269in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.912655in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.911847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.911039in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.910231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.905374in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.902129in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.900504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.898878in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.894806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.884996in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.882535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.879249in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.876781in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.875957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.875133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.874309in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.865217in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.864388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.860238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.858575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.857743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.856078in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.854412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.853578in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.845218in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.841023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.830070in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.829224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.828379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.824991in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.823295in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.821598in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.819048in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.817346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.816495in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.815643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.810523in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.809668in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.806245in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.802814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.801097in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.800237in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.799377in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.798517in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.795071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.782958in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.781220in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.775997in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.775125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.772506in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.769883in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.769008in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.767256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.761111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.760231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.758470in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.753177in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.752293in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.751409in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.750524in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.748753in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.741651in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.736304in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.730044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.728252in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.725559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.721962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.718357in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.714744in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.707495in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.706586in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.704768in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.692899in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.688311in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.686472in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.684631in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.680943in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.680020in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.677246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.673541in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.671686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.670757in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.668898in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.667968in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.667037in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.666106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.665174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.664241in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.659571in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.656762in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.655825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.654887in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.649247in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.636011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.633160in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.631256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.630303in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.629350in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.626487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.625532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.623619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.614982in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.614019in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.609197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.605328in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.592688in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.589756in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.588777in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.580926in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.570064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.562114in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.557125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.555124in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.554123in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.551115in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.547095in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.545081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.544073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.539022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.530904in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.525808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.522742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.512474in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.511443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.509379in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.507313in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.506278in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.504207in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.502133in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.487529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.484380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.481224in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.480170in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.475948in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.474891in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.473833in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.472774in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.466402in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.458933in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.456791in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.453573in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.452498in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.450346in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.448192in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.442790in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.433013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.431922in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.430830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.427551in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.422067in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.420967in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.414352in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.408814in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.403253in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.397669in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.395429in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.387559in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.377371in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.376234in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.368248in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.364810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.361364in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.360213in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.354443in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.352128in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.349808in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.343991in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.340488in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.335803in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.334629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.332277in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.329922in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.320454in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.318076in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.316886in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.310915in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.308519in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.306118in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.292830in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.290398in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.285521in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.281850in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.273241in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.265812in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.255836in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.240713in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.230522in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.225393in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.222820in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.218950in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.209869in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.208565in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.191487in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.170105in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.166049in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.157894in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.126051in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.119001in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.116168in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.109052in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.104759in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.101887in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.099007in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.093223in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.091772in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.090319in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{2.812398in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.080089in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.072718in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.071237in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.065293in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.063802in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.056310in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{2.054805in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.047245in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.042681in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.039626in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.024208in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.013266in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.008537in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{1.994209in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{1.984532in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{1.974753in}{2.812406in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{2.812406in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.812406in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{2.812406in}}%
\pgfpathlineto{\pgfqpoint{1.968175in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{1.958217in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{1.953196in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{2.812411in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{2.812411in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{2.812411in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.812414in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{2.812414in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.812415in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{2.812415in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{2.812416in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{2.812416in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{2.812416in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.812417in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{2.812418in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{2.812418in}}%
\pgfpathlineto{\pgfqpoint{1.915474in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{2.812420in}}%
\pgfpathlineto{\pgfqpoint{1.910199in}{2.812421in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.812421in}}%
\pgfpathlineto{\pgfqpoint{1.906665in}{2.812422in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{2.812423in}}%
\pgfpathlineto{\pgfqpoint{1.903115in}{2.812423in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{2.812425in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.812426in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{2.812427in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.812427in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.812428in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.812429in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{2.812430in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.812431in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{2.812432in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.812433in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{1.877837in}{2.812435in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.812437in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{2.812438in}}%
\pgfpathlineto{\pgfqpoint{1.872317in}{2.812439in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{2.812440in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.812442in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.812445in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.812446in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.812448in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.812449in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{2.812450in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.812455in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.812455in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{2.812457in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.812459in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{2.812461in}}%
\pgfpathlineto{\pgfqpoint{1.842218in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.812470in}}%
\pgfpathlineto{\pgfqpoint{1.832570in}{2.812472in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.812476in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.812478in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{2.812480in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.812483in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.812486in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.812488in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.812488in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.812490in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.812495in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{2.812499in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.812501in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{2.812504in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.812509in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.812512in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{2.812517in}}%
\pgfpathlineto{\pgfqpoint{1.798822in}{2.812523in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{2.812526in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{2.812530in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{1.790654in}{2.812539in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.812543in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.812544in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.812549in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.812557in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.812561in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.812565in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{2.812571in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.812579in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{2.812584in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.812587in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{2.812591in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.812599in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.812608in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{2.812617in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.812630in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.812637in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.812638in}}%
\pgfpathlineto{\pgfqpoint{1.750529in}{2.812646in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{2.812656in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{2.812663in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.812670in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{2.812680in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.812693in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.812705in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.812708in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.812717in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.812738in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.812747in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{2.812754in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.812769in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{2.812784in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.812797in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.812800in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{2.812812in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.812829in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.812844in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.812857in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.812869in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.812909in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.812914in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.812940in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{2.812963in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{2.812981in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.812999in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{2.813016in}}%
\pgfpathlineto{\pgfqpoint{1.684303in}{2.813049in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.813075in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.813145in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.813170in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.813216in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.813278in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.813292in}}%
\pgfpathlineto{\pgfqpoint{1.657254in}{2.813323in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.813363in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.813407in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.813429in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.813463in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.813528in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.813560in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.813567in}}%
\pgfpathlineto{\pgfqpoint{1.636780in}{2.813615in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.813685in}}%
\pgfpathlineto{\pgfqpoint{1.631546in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.813768in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.813810in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{2.813874in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.813955in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.813974in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.814021in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.814125in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.814178in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.814226in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.814310in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.814409in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.814464in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.814471in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{2.814554in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.814655in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{2.814747in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.814898in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.815101in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.815220in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.815344in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{2.815487in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.815611in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.815725in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.815838in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.816005in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.816196in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.816309in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.816578in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.816736in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.816845in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.817083in}}%
\pgfpathlineto{\pgfqpoint{1.530551in}{2.817315in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{2.817579in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.817735in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{2.818535in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.818751in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.819220in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.819501in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.819514in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.819906in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.820293in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.820536in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{2.820858in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.821603in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.822027in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.822167in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.822645in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.823450in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{2.823865in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.824193in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.824788in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.825593in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.826091in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.826202in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.826680in}}%
\pgfpathlineto{\pgfqpoint{1.430240in}{2.827480in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.828380in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.828827in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.829372in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.830765in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.831584in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.831914in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{2.832924in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{2.835024in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{2.835928in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{2.837056in}}%
\pgfpathlineto{\pgfqpoint{1.377584in}{2.838447in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.839689in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.839803in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.840883in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.843451in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.844724in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.845688in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.847833in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.850342in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.852145in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.852861in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.853989in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.856355in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.859088in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{2.860853in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.862898in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.870470in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.871474in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.874043in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.878200in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.881017in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.883019in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.886800in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.893140in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.899048in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.900986in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.902692in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.915896in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.921747in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{2.923990in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.928346in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063691in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.063691in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156529in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.156529in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249366in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.249366in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342204in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.342204in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.976922in,y=0.370920in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063691in}{0.995556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457472in,y=0.939056in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063691in}{1.641111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457472in,y=1.584612in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063691in}{2.286667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457472in,y=2.230167in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063691in}{2.932222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.586970in,y=2.875723in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401916in,y=1.963889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta^{\gamma Z}_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{2.932222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.927549in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.917125in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.908531in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.885506in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.877801in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{2.866415in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.853433in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.845237in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.840150in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.833415in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.822845in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.815372in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.804957in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.792380in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.780620in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.763117in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{2.758539in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{2.755811in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.748952in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.730802in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.720791in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.708470in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.702579in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.655701in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.653474in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.648008in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.637285in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.628965in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.613928in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.609389in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.608290in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.603193in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.588634in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.580445in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.570814in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.565041in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.563210in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.541770in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.537750in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.524775in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.524576in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.519463in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.498066in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.490153in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.474600in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.468446in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{2.465524in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.461013in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.453195in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.449631in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.448818in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.434409in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{2.420632in}}%
\pgfpathlineto{\pgfqpoint{1.573356in}{2.415875in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.414487in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{2.411028in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.402275in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.381875in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.381472in}}%
\pgfpathlineto{\pgfqpoint{1.601851in}{2.378291in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{2.367751in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.351921in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.350673in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.340421in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.330974in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.321133in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.320507in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.317584in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.307972in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.305762in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.293674in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{2.292006in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.284757in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{2.266237in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.266174in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.239511in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.229318in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{2.223443in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{2.216910in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{2.216258in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.201791in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.196016in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{2.189273in}}%
\pgfpathlineto{\pgfqpoint{1.743977in}{2.182202in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.168273in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.161225in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.159571in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.150506in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{2.139922in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{2.136255in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{2.129160in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{2.128748in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{2.110203in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.096284in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{1.820831in}{2.090754in}}%
\pgfpathlineto{\pgfqpoint{1.824764in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{1.830626in}{2.079565in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.073509in}}%
\pgfpathlineto{\pgfqpoint{1.836444in}{2.072681in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.056318in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.055972in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.054009in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.047664in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.039567in}}%
\pgfpathlineto{\pgfqpoint{1.868616in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{1.879668in}{2.023749in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.000665in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{1.997496in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{1.964909in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{1.964893in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{1.959884in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{1.938964in}}%
\pgfpathlineto{\pgfqpoint{1.964868in}{1.938710in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{1.931674in}}%
\pgfpathlineto{\pgfqpoint{1.979656in}{1.924790in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.921058in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{1.914557in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{1.907240in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{1.902648in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{1.894997in}}%
\pgfpathlineto{\pgfqpoint{2.014836in}{1.891770in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{2.085947in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.830568in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.825939in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{1.821588in}}%
\pgfpathlineto{\pgfqpoint{2.107623in}{1.816064in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{1.813376in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{1.813205in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{2.130258in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.796292in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{2.160619in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.772441in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{2.179510in}{1.764203in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{1.759399in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{1.751217in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{1.750328in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{2.221532in}{1.737258in}}%
\pgfpathlineto{\pgfqpoint{2.224107in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{2.235629in}{1.727959in}}%
\pgfpathlineto{\pgfqpoint{2.245776in}{1.721722in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{1.670875in}}%
\pgfpathlineto{\pgfqpoint{2.342825in}{1.668888in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{1.661425in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{1.655762in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.642563in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{1.639600in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{1.636985in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{1.633864in}}%
\pgfpathlineto{\pgfqpoint{2.423165in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{2.436279in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{2.460002in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{1.615368in}}%
\pgfpathlineto{\pgfqpoint{2.482277in}{1.609249in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{1.606992in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{1.595560in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.589259in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.682788in}{1.550492in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{3.019382in}{1.499989in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{1.496242in}}%
\pgfpathlineto{\pgfqpoint{3.182077in}{1.487442in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{1.470955in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{1.471553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.929901in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.924804in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.920573in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.909310in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.905578in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.883918in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.878759in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.875139in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.874093in}}%
\pgfpathlineto{\pgfqpoint{1.288985in}{2.870026in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{2.863887in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{2.853756in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.849590in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.842669in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.828876in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.822848in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{2.820237in}}%
\pgfpathlineto{\pgfqpoint{1.372792in}{2.819967in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.797030in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{2.795940in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{2.793264in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{2.788021in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{2.783954in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{2.776608in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{2.774392in}}%
\pgfpathlineto{\pgfqpoint{1.442261in}{2.773856in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{2.771369in}}%
\pgfpathlineto{\pgfqpoint{1.453912in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.760270in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{2.755576in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.752764in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{2.751873in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{2.741447in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{2.736432in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.733201in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.733105in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{2.730628in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{2.720274in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{2.716452in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{2.708954in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.702421in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{2.698665in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{2.696956in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{2.696567in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{2.687751in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{2.664669in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{2.664478in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.660348in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{2.656621in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.650552in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{2.649965in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.645157in}}%
\pgfpathlineto{\pgfqpoint{1.634169in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{1.639379in}{2.636146in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{2.634494in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{2.630028in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.626957in}}%
\pgfpathlineto{\pgfqpoint{1.659763in}{2.623408in}}%
\pgfpathlineto{\pgfqpoint{1.664752in}{2.621225in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{2.616627in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{2.615094in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{2.612047in}}%
\pgfpathlineto{\pgfqpoint{1.696216in}{2.601130in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{2.599067in}}%
\pgfpathlineto{\pgfqpoint{1.703258in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{1.707909in}{2.593997in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{2.585151in}}%
\pgfpathlineto{\pgfqpoint{1.728438in}{2.582690in}}%
\pgfpathlineto{\pgfqpoint{1.730680in}{2.581629in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{2.578011in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.577607in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{2.568021in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{2.566755in}}%
\pgfpathlineto{\pgfqpoint{1.761312in}{2.563655in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{1.774035in}{2.557450in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.553665in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{2.550931in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{2.540197in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{2.537570in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{2.535599in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{2.533301in}}%
\pgfpathlineto{\pgfqpoint{1.822800in}{2.532467in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{2.518811in}}%
\pgfpathlineto{\pgfqpoint{1.853639in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{1.857410in}{2.515228in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.512726in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.493178in}}%
\pgfpathlineto{\pgfqpoint{1.911961in}{2.492415in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{2.487570in}}%
\pgfpathlineto{\pgfqpoint{1.925925in}{2.486604in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.483720in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{1.956547in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.462703in}}%
\pgfpathlineto{\pgfqpoint{2.011692in}{2.455517in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{2.450357in}}%
\pgfpathlineto{\pgfqpoint{2.033488in}{2.448392in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{2.445309in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{2.415694in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{2.409363in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{2.396888in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{2.390091in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{2.387856in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{2.367999in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{2.366388in}}%
\pgfpathlineto{\pgfqpoint{2.520694in}{2.363812in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{2.362194in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.358706in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.350119in}}%
\pgfpathlineto{\pgfqpoint{3.002516in}{2.345706in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{3.633022in}{2.342435in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.342187in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.342187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063691in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{2.932222in}}%
\pgfpathlineto{\pgfqpoint{1.118333in}{2.928342in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{2.915873in}}%
\pgfpathlineto{\pgfqpoint{1.185874in}{2.908139in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{2.902639in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.898984in}}%
\pgfpathlineto{\pgfqpoint{1.244917in}{2.882909in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.878072in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{2.873899in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{2.871320in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{2.870314in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.858888in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.853767in}}%
\pgfpathlineto{\pgfqpoint{1.336900in}{2.850105in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.845432in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{2.843185in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{2.840605in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{2.828493in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{2.824434in}}%
\pgfpathlineto{\pgfqpoint{1.479831in}{2.820775in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{2.815438in}}%
\pgfpathlineto{\pgfqpoint{1.652202in}{2.812994in}}%
\pgfpathlineto{\pgfqpoint{1.763448in}{2.812191in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.811981in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.811979in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{2.811979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.063691in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890154in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{0.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063691in}{3.255000in}}%
\pgfpathlineto{\pgfqpoint{4.890154in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180357in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.945018in}{0.756111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978351in}{0.756111in}}{\pgfqpoint{1.978351in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.978351in}{1.713437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978351in}{1.746771in}}{\pgfqpoint{1.945018in}{1.746771in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{1.746771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.147024in}{1.746771in}}{\pgfqpoint{1.147024in}{1.713437in}}%
\pgfpathlineto{\pgfqpoint{1.147024in}{0.789444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.147024in}{0.756111in}}{\pgfqpoint{1.180357in}{0.756111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.377521in,y=1.567106in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont N200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213691in}{1.389357in}}%
\pgfpathlineto{\pgfqpoint{1.297024in}{1.389357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.430357in,y=1.331024in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213691in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{1.297024in}{1.153275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.430357in,y=1.094942in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont strange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213691in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.297024in}{0.917193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.430357in,y=0.858860in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{3.255000in}}%
\pgfpathlineto{\pgfqpoint{5.958537in}{3.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{5.958537in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{6.013179in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{6.035812in}{1.963890in}}%
\pgfpathlineto{\pgfqpoint{6.053179in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{6.067821in}{1.963891in}}%
\pgfpathlineto{\pgfqpoint{6.080720in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{6.092382in}{1.963877in}}%
\pgfpathlineto{\pgfqpoint{6.103106in}{1.963873in}}%
\pgfpathlineto{\pgfqpoint{6.113087in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{6.122462in}{1.963849in}}%
\pgfpathlineto{\pgfqpoint{6.131330in}{1.963814in}}%
\pgfpathlineto{\pgfqpoint{6.139763in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{6.147822in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.963741in}}%
\pgfpathlineto{\pgfqpoint{6.162988in}{1.963692in}}%
\pgfpathlineto{\pgfqpoint{6.170164in}{1.963647in}}%
\pgfpathlineto{\pgfqpoint{6.177104in}{1.963637in}}%
\pgfpathlineto{\pgfqpoint{6.183831in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{6.190363in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{6.196715in}{1.963447in}}%
\pgfpathlineto{\pgfqpoint{6.202903in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{6.208937in}{1.963323in}}%
\pgfpathlineto{\pgfqpoint{6.214830in}{1.963235in}}%
\pgfpathlineto{\pgfqpoint{6.220590in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{6.226226in}{1.963147in}}%
\pgfpathlineto{\pgfqpoint{6.231746in}{1.963067in}}%
\pgfpathlineto{\pgfqpoint{6.237157in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{6.242464in}{1.962843in}}%
\pgfpathlineto{\pgfqpoint{6.247675in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{6.252792in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{6.257823in}{1.962507in}}%
\pgfpathlineto{\pgfqpoint{6.262770in}{1.962419in}}%
\pgfpathlineto{\pgfqpoint{6.267638in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{6.272431in}{1.962279in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{6.281803in}{1.962005in}}%
\pgfpathlineto{\pgfqpoint{6.286388in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{6.290910in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{6.295372in}{1.961634in}}%
\pgfpathlineto{\pgfqpoint{6.299775in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{6.304122in}{1.961435in}}%
\pgfpathlineto{\pgfqpoint{6.308416in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{6.312657in}{1.961065in}}%
\pgfpathlineto{\pgfqpoint{6.316848in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{6.320990in}{1.960859in}}%
\pgfpathlineto{\pgfqpoint{6.325086in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{6.329136in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{6.333143in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{6.337107in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{6.341030in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{6.344913in}{1.959947in}}%
\pgfpathlineto{\pgfqpoint{6.348758in}{1.959762in}}%
\pgfpathlineto{\pgfqpoint{6.352565in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{6.356336in}{1.959523in}}%
\pgfpathlineto{\pgfqpoint{6.360071in}{1.959230in}}%
\pgfpathlineto{\pgfqpoint{6.363772in}{1.959070in}}%
\pgfpathlineto{\pgfqpoint{6.367439in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{6.371074in}{1.958837in}}%
\pgfpathlineto{\pgfqpoint{6.374677in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{6.378249in}{1.958489in}}%
\pgfpathlineto{\pgfqpoint{6.381791in}{1.958319in}}%
\pgfpathlineto{\pgfqpoint{6.385304in}{1.958189in}}%
\pgfpathlineto{\pgfqpoint{6.388788in}{1.957970in}}%
\pgfpathlineto{\pgfqpoint{6.392243in}{1.957739in}}%
\pgfpathlineto{\pgfqpoint{6.395672in}{1.957733in}}%
\pgfpathlineto{\pgfqpoint{6.399074in}{1.957552in}}%
\pgfpathlineto{\pgfqpoint{6.402450in}{1.957244in}}%
\pgfpathlineto{\pgfqpoint{6.405800in}{1.957097in}}%
\pgfpathlineto{\pgfqpoint{6.409125in}{1.957001in}}%
\pgfpathlineto{\pgfqpoint{6.412426in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{6.415704in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{6.418958in}{1.956351in}}%
\pgfpathlineto{\pgfqpoint{6.422189in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{6.425397in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{6.428584in}{1.955920in}}%
\pgfpathlineto{\pgfqpoint{6.431749in}{1.955696in}}%
\pgfpathlineto{\pgfqpoint{6.434894in}{1.955581in}}%
\pgfpathlineto{\pgfqpoint{6.438017in}{1.955424in}}%
\pgfpathlineto{\pgfqpoint{6.441121in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{6.444205in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{6.447269in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{6.450314in}{1.954773in}}%
\pgfpathlineto{\pgfqpoint{6.453340in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.456348in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{6.459338in}{1.954275in}}%
\pgfpathlineto{\pgfqpoint{6.462310in}{1.954146in}}%
\pgfpathlineto{\pgfqpoint{6.465265in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{6.468202in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{6.471123in}{1.953736in}}%
\pgfpathlineto{\pgfqpoint{6.474027in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{6.476915in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{6.479787in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{6.482643in}{1.952977in}}%
\pgfpathlineto{\pgfqpoint{6.485484in}{1.952808in}}%
\pgfpathlineto{\pgfqpoint{6.488310in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{6.491120in}{1.952485in}}%
\pgfpathlineto{\pgfqpoint{6.493916in}{1.952477in}}%
\pgfpathlineto{\pgfqpoint{6.496697in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{6.499464in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{6.502217in}{1.952042in}}%
\pgfpathlineto{\pgfqpoint{6.504956in}{1.951949in}}%
\pgfpathlineto{\pgfqpoint{6.507681in}{1.951852in}}%
\pgfpathlineto{\pgfqpoint{6.510393in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{6.513091in}{1.951592in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{1.951541in}}%
\pgfpathlineto{\pgfqpoint{6.518450in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{6.521110in}{1.951135in}}%
\pgfpathlineto{\pgfqpoint{6.523757in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{6.526392in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{6.529015in}{1.950791in}}%
\pgfpathlineto{\pgfqpoint{6.531626in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{6.534225in}{1.950506in}}%
\pgfpathlineto{\pgfqpoint{6.536812in}{1.950495in}}%
\pgfpathlineto{\pgfqpoint{6.539388in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{6.541953in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{6.544506in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{1.950049in}}%
\pgfpathlineto{\pgfqpoint{6.549579in}{1.949943in}}%
\pgfpathlineto{\pgfqpoint{6.552100in}{1.949829in}}%
\pgfpathlineto{\pgfqpoint{6.554610in}{1.949754in}}%
\pgfpathlineto{\pgfqpoint{6.557109in}{1.949726in}}%
\pgfpathlineto{\pgfqpoint{6.559598in}{1.949677in}}%
\pgfpathlineto{\pgfqpoint{6.562076in}{1.949627in}}%
\pgfpathlineto{\pgfqpoint{6.564545in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{6.567003in}{1.949501in}}%
\pgfpathlineto{\pgfqpoint{6.569452in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{6.571891in}{1.949224in}}%
\pgfpathlineto{\pgfqpoint{6.574320in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{6.576739in}{1.949146in}}%
\pgfpathlineto{\pgfqpoint{6.579149in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{6.581550in}{1.948875in}}%
\pgfpathlineto{\pgfqpoint{6.583942in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{6.586324in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{6.588698in}{1.948761in}}%
\pgfpathlineto{\pgfqpoint{6.591062in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{6.593418in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{6.595765in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{6.598104in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{6.600434in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{6.602755in}{1.948403in}}%
\pgfpathlineto{\pgfqpoint{6.605068in}{1.948351in}}%
\pgfpathlineto{\pgfqpoint{6.607373in}{1.948291in}}%
\pgfpathlineto{\pgfqpoint{6.609670in}{1.948244in}}%
\pgfpathlineto{\pgfqpoint{6.611959in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{6.614240in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{6.616512in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{6.618777in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{6.621035in}{1.948244in}}%
\pgfpathlineto{\pgfqpoint{6.623284in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{6.625526in}{1.948111in}}%
\pgfpathlineto{\pgfqpoint{6.627761in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{6.629988in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{6.632207in}{1.948048in}}%
\pgfpathlineto{\pgfqpoint{6.634420in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{6.636625in}{1.948014in}}%
\pgfpathlineto{\pgfqpoint{6.638823in}{1.947962in}}%
\pgfpathlineto{\pgfqpoint{6.641014in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{6.643198in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{6.645375in}{1.948041in}}%
\pgfpathlineto{\pgfqpoint{6.647545in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{6.649708in}{1.947981in}}%
\pgfpathlineto{\pgfqpoint{6.651865in}{1.948011in}}%
\pgfpathlineto{\pgfqpoint{6.654015in}{1.947991in}}%
\pgfpathlineto{\pgfqpoint{6.656158in}{1.947970in}}%
\pgfpathlineto{\pgfqpoint{6.658294in}{1.947978in}}%
\pgfpathlineto{\pgfqpoint{6.660425in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{6.662548in}{1.947957in}}%
\pgfpathlineto{\pgfqpoint{6.664666in}{1.947977in}}%
\pgfpathlineto{\pgfqpoint{6.666777in}{1.947980in}}%
\pgfpathlineto{\pgfqpoint{6.668881in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{6.670980in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{6.673072in}{1.947974in}}%
\pgfpathlineto{\pgfqpoint{6.675159in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{6.677239in}{1.947873in}}%
\pgfpathlineto{\pgfqpoint{6.679313in}{1.947850in}}%
\pgfpathlineto{\pgfqpoint{6.681381in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{6.683443in}{1.947953in}}%
\pgfpathlineto{\pgfqpoint{6.685500in}{1.947975in}}%
\pgfpathlineto{\pgfqpoint{6.687551in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{6.689596in}{1.948055in}}%
\pgfpathlineto{\pgfqpoint{6.691635in}{1.948069in}}%
\pgfpathlineto{\pgfqpoint{6.693668in}{1.948142in}}%
\pgfpathlineto{\pgfqpoint{6.695696in}{1.948166in}}%
\pgfpathlineto{\pgfqpoint{6.697719in}{1.948175in}}%
\pgfpathlineto{\pgfqpoint{6.699736in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{6.701747in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{6.705753in}{1.948303in}}%
\pgfpathlineto{\pgfqpoint{6.707749in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{6.709739in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{6.711723in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{6.713703in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{6.715677in}{1.948787in}}%
\pgfpathlineto{\pgfqpoint{6.717646in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{6.719610in}{1.948703in}}%
\pgfpathlineto{\pgfqpoint{6.721569in}{1.948757in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{1.948730in}}%
\pgfpathlineto{\pgfqpoint{6.725472in}{1.948764in}}%
\pgfpathlineto{\pgfqpoint{6.727416in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.729356in}{1.948794in}}%
\pgfpathlineto{\pgfqpoint{6.731290in}{1.948843in}}%
\pgfpathlineto{\pgfqpoint{6.733219in}{1.948964in}}%
\pgfpathlineto{\pgfqpoint{6.735144in}{1.949147in}}%
\pgfpathlineto{\pgfqpoint{6.737064in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{6.738979in}{1.949426in}}%
\pgfpathlineto{\pgfqpoint{6.740890in}{1.949564in}}%
\pgfpathlineto{\pgfqpoint{6.742796in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{6.744697in}{1.949895in}}%
\pgfpathlineto{\pgfqpoint{6.746593in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{6.748486in}{1.949972in}}%
\pgfpathlineto{\pgfqpoint{6.750373in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{6.752256in}{1.950166in}}%
\pgfpathlineto{\pgfqpoint{6.754135in}{1.950262in}}%
\pgfpathlineto{\pgfqpoint{6.756009in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{6.757879in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{6.759744in}{1.950682in}}%
\pgfpathlineto{\pgfqpoint{6.761605in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{6.763462in}{1.950847in}}%
\pgfpathlineto{\pgfqpoint{6.765315in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{6.767163in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{6.769007in}{1.951125in}}%
\pgfpathlineto{\pgfqpoint{6.770847in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{6.772683in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{6.774514in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{6.776342in}{1.951455in}}%
\pgfpathlineto{\pgfqpoint{6.778165in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{6.779985in}{1.951492in}}%
\pgfpathlineto{\pgfqpoint{6.781800in}{1.951504in}}%
\pgfpathlineto{\pgfqpoint{6.783611in}{1.951624in}}%
\pgfpathlineto{\pgfqpoint{6.785419in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{6.787222in}{1.951961in}}%
\pgfpathlineto{\pgfqpoint{6.789022in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{6.790817in}{1.952035in}}%
\pgfpathlineto{\pgfqpoint{6.792609in}{1.952018in}}%
\pgfpathlineto{\pgfqpoint{6.794397in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{6.796181in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{6.797962in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{6.799738in}{1.952559in}}%
\pgfpathlineto{\pgfqpoint{6.801511in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{6.803280in}{1.953028in}}%
\pgfpathlineto{\pgfqpoint{6.805045in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{6.806807in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{6.808565in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{6.810320in}{1.953514in}}%
\pgfpathlineto{\pgfqpoint{6.812070in}{1.953655in}}%
\pgfpathlineto{\pgfqpoint{6.813818in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{6.815561in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{6.817302in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{6.819038in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{6.820771in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{6.822501in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{6.824227in}{1.954697in}}%
\pgfpathlineto{\pgfqpoint{6.825950in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{6.827669in}{1.955081in}}%
\pgfpathlineto{\pgfqpoint{6.829385in}{1.955242in}}%
\pgfpathlineto{\pgfqpoint{6.831098in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{6.832807in}{1.955448in}}%
\pgfpathlineto{\pgfqpoint{6.834513in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{6.836216in}{1.955848in}}%
\pgfpathlineto{\pgfqpoint{6.837915in}{1.956202in}}%
\pgfpathlineto{\pgfqpoint{6.839611in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{6.841304in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{6.842993in}{1.956691in}}%
\pgfpathlineto{\pgfqpoint{6.844679in}{1.956742in}}%
\pgfpathlineto{\pgfqpoint{6.846363in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{6.848042in}{1.957013in}}%
\pgfpathlineto{\pgfqpoint{6.849719in}{1.957173in}}%
\pgfpathlineto{\pgfqpoint{6.851393in}{1.957375in}}%
\pgfpathlineto{\pgfqpoint{6.853063in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{6.854731in}{1.957724in}}%
\pgfpathlineto{\pgfqpoint{6.856395in}{1.958196in}}%
\pgfpathlineto{\pgfqpoint{6.858056in}{1.958501in}}%
\pgfpathlineto{\pgfqpoint{6.859714in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{6.861369in}{1.958828in}}%
\pgfpathlineto{\pgfqpoint{6.863021in}{1.958900in}}%
\pgfpathlineto{\pgfqpoint{6.864670in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{6.866316in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{6.867959in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{6.869599in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{6.871236in}{1.959497in}}%
\pgfpathlineto{\pgfqpoint{6.872871in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{6.874502in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{6.876130in}{1.959802in}}%
\pgfpathlineto{\pgfqpoint{6.877756in}{1.959961in}}%
\pgfpathlineto{\pgfqpoint{6.879378in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{6.880998in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{6.882615in}{1.960318in}}%
\pgfpathlineto{\pgfqpoint{6.884229in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{6.885841in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{6.887449in}{1.960506in}}%
\pgfpathlineto{\pgfqpoint{6.889055in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{6.890658in}{1.961184in}}%
\pgfpathlineto{\pgfqpoint{6.892258in}{1.961418in}}%
\pgfpathlineto{\pgfqpoint{6.893855in}{1.961695in}}%
\pgfpathlineto{\pgfqpoint{6.895450in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{6.897042in}{1.962255in}}%
\pgfpathlineto{\pgfqpoint{6.898632in}{1.962372in}}%
\pgfpathlineto{\pgfqpoint{6.900218in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{6.901802in}{1.963025in}}%
\pgfpathlineto{\pgfqpoint{6.903383in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{1.963565in}}%
\pgfpathlineto{\pgfqpoint{6.906538in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{6.908112in}{1.964001in}}%
\pgfpathlineto{\pgfqpoint{6.909683in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{6.911251in}{1.964147in}}%
\pgfpathlineto{\pgfqpoint{6.912816in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{6.914380in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{6.915940in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{6.917498in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{6.919054in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{6.920607in}{1.965569in}}%
\pgfpathlineto{\pgfqpoint{6.922157in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{6.923705in}{1.965771in}}%
\pgfpathlineto{\pgfqpoint{6.925251in}{1.965838in}}%
\pgfpathlineto{\pgfqpoint{6.926794in}{1.965863in}}%
\pgfpathlineto{\pgfqpoint{6.928334in}{1.966179in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{1.966184in}}%
\pgfpathlineto{\pgfqpoint{6.931408in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{6.932941in}{1.966432in}}%
\pgfpathlineto{\pgfqpoint{6.934472in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{6.936001in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{6.937527in}{1.966903in}}%
\pgfpathlineto{\pgfqpoint{6.939051in}{1.966898in}}%
\pgfpathlineto{\pgfqpoint{6.940572in}{1.967156in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{1.967345in}}%
\pgfpathlineto{\pgfqpoint{6.943608in}{1.967624in}}%
\pgfpathlineto{\pgfqpoint{6.945122in}{1.968107in}}%
\pgfpathlineto{\pgfqpoint{6.946634in}{1.968523in}}%
\pgfpathlineto{\pgfqpoint{6.948144in}{1.968408in}}%
\pgfpathlineto{\pgfqpoint{6.949651in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{6.951156in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{6.952659in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{6.954160in}{1.969775in}}%
\pgfpathlineto{\pgfqpoint{6.955658in}{1.970153in}}%
\pgfpathlineto{\pgfqpoint{6.957154in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.958648in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{6.960139in}{1.970680in}}%
\pgfpathlineto{\pgfqpoint{6.961629in}{1.970998in}}%
\pgfpathlineto{\pgfqpoint{6.963116in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{6.964601in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{6.966084in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{6.967564in}{1.972154in}}%
\pgfpathlineto{\pgfqpoint{6.969043in}{1.972622in}}%
\pgfpathlineto{\pgfqpoint{6.970519in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{6.971993in}{1.972879in}}%
\pgfpathlineto{\pgfqpoint{6.973465in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{1.973096in}}%
\pgfpathlineto{\pgfqpoint{6.976403in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{6.977868in}{1.973479in}}%
\pgfpathlineto{\pgfqpoint{6.979332in}{1.973709in}}%
\pgfpathlineto{\pgfqpoint{6.980793in}{1.973978in}}%
\pgfpathlineto{\pgfqpoint{6.982252in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{6.983710in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{6.985165in}{1.974498in}}%
\pgfpathlineto{\pgfqpoint{6.986618in}{1.975028in}}%
\pgfpathlineto{\pgfqpoint{6.988069in}{1.975296in}}%
\pgfpathlineto{\pgfqpoint{6.989518in}{1.975509in}}%
\pgfpathlineto{\pgfqpoint{6.990965in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{6.992410in}{1.975986in}}%
\pgfpathlineto{\pgfqpoint{6.993853in}{1.976276in}}%
\pgfpathlineto{\pgfqpoint{6.995294in}{1.976391in}}%
\pgfpathlineto{\pgfqpoint{6.996733in}{1.976359in}}%
\pgfpathlineto{\pgfqpoint{6.998170in}{1.976598in}}%
\pgfpathlineto{\pgfqpoint{6.999605in}{1.976774in}}%
\pgfpathlineto{\pgfqpoint{7.001038in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{7.002469in}{1.977078in}}%
\pgfpathlineto{\pgfqpoint{7.003898in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{7.005325in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{7.006750in}{1.977676in}}%
\pgfpathlineto{\pgfqpoint{7.008173in}{1.977811in}}%
\pgfpathlineto{\pgfqpoint{7.009595in}{1.978264in}}%
\pgfpathlineto{\pgfqpoint{7.011014in}{1.978636in}}%
\pgfpathlineto{\pgfqpoint{7.012431in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{7.013847in}{1.978587in}}%
\pgfpathlineto{\pgfqpoint{7.015261in}{1.978930in}}%
\pgfpathlineto{\pgfqpoint{7.016673in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{7.018082in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{7.019490in}{1.979211in}}%
\pgfpathlineto{\pgfqpoint{7.020897in}{1.979778in}}%
\pgfpathlineto{\pgfqpoint{7.022301in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{7.023703in}{1.979884in}}%
\pgfpathlineto{\pgfqpoint{7.025104in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{7.026503in}{1.980321in}}%
\pgfpathlineto{\pgfqpoint{7.027900in}{1.980469in}}%
\pgfpathlineto{\pgfqpoint{7.029295in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{7.030688in}{1.980750in}}%
\pgfpathlineto{\pgfqpoint{7.032080in}{1.981041in}}%
\pgfpathlineto{\pgfqpoint{7.033469in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{7.034857in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{7.036243in}{1.981780in}}%
\pgfpathlineto{\pgfqpoint{7.037628in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{7.039010in}{1.982637in}}%
\pgfpathlineto{\pgfqpoint{7.040391in}{1.982703in}}%
\pgfpathlineto{\pgfqpoint{7.041770in}{1.982580in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.982520in}}%
\pgfpathlineto{\pgfqpoint{7.044523in}{1.982599in}}%
\pgfpathlineto{\pgfqpoint{7.045897in}{1.982878in}}%
\pgfpathlineto{\pgfqpoint{7.047269in}{1.983262in}}%
\pgfpathlineto{\pgfqpoint{7.048639in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{7.050008in}{1.984129in}}%
\pgfpathlineto{\pgfqpoint{7.051375in}{1.984213in}}%
\pgfpathlineto{\pgfqpoint{7.052740in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{7.055465in}{1.984964in}}%
\pgfpathlineto{\pgfqpoint{7.056825in}{1.985053in}}%
\pgfpathlineto{\pgfqpoint{7.058184in}{1.985840in}}%
\pgfpathlineto{\pgfqpoint{7.059540in}{1.986149in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{1.986409in}}%
\pgfpathlineto{\pgfqpoint{7.062249in}{1.986164in}}%
\pgfpathlineto{\pgfqpoint{7.063601in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{7.064951in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{7.066299in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{7.067646in}{1.986550in}}%
\pgfpathlineto{\pgfqpoint{7.068991in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{7.070335in}{1.986706in}}%
\pgfpathlineto{\pgfqpoint{7.071677in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{7.073017in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{7.074356in}{1.986716in}}%
\pgfpathlineto{\pgfqpoint{7.075693in}{1.986757in}}%
\pgfpathlineto{\pgfqpoint{7.077028in}{1.986736in}}%
\pgfpathlineto{\pgfqpoint{7.078362in}{1.986940in}}%
\pgfpathlineto{\pgfqpoint{7.079695in}{1.987278in}}%
\pgfpathlineto{\pgfqpoint{7.081025in}{1.987245in}}%
\pgfpathlineto{\pgfqpoint{7.082355in}{1.987443in}}%
\pgfpathlineto{\pgfqpoint{7.083682in}{1.987339in}}%
\pgfpathlineto{\pgfqpoint{7.085008in}{1.987773in}}%
\pgfpathlineto{\pgfqpoint{7.086333in}{1.988161in}}%
\pgfpathlineto{\pgfqpoint{7.087656in}{1.988633in}}%
\pgfpathlineto{\pgfqpoint{7.088977in}{1.988924in}}%
\pgfpathlineto{\pgfqpoint{7.090297in}{1.989106in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{7.092932in}{1.989629in}}%
\pgfpathlineto{\pgfqpoint{7.094247in}{1.989826in}}%
\pgfpathlineto{\pgfqpoint{7.095561in}{1.989884in}}%
\pgfpathlineto{\pgfqpoint{7.096873in}{1.989979in}}%
\pgfpathlineto{\pgfqpoint{7.098184in}{1.990124in}}%
\pgfpathlineto{\pgfqpoint{7.099493in}{1.990122in}}%
\pgfpathlineto{\pgfqpoint{7.100801in}{1.990782in}}%
\pgfpathlineto{\pgfqpoint{7.102107in}{1.991269in}}%
\pgfpathlineto{\pgfqpoint{7.103412in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{7.104715in}{1.992010in}}%
\pgfpathlineto{\pgfqpoint{7.106017in}{1.992191in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{7.108616in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{7.109913in}{1.993052in}}%
\pgfpathlineto{\pgfqpoint{7.111209in}{1.993132in}}%
\pgfpathlineto{\pgfqpoint{7.112503in}{1.993078in}}%
\pgfpathlineto{\pgfqpoint{7.113796in}{1.993684in}}%
\pgfpathlineto{\pgfqpoint{7.115088in}{1.993621in}}%
\pgfpathlineto{\pgfqpoint{7.116378in}{1.993829in}}%
\pgfpathlineto{\pgfqpoint{7.117666in}{1.994592in}}%
\pgfpathlineto{\pgfqpoint{7.118954in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{7.120239in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{7.121524in}{1.995000in}}%
\pgfpathlineto{\pgfqpoint{7.122807in}{1.995178in}}%
\pgfpathlineto{\pgfqpoint{7.124088in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{7.125368in}{1.995268in}}%
\pgfpathlineto{\pgfqpoint{7.126647in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{7.127924in}{1.996196in}}%
\pgfpathlineto{\pgfqpoint{7.129200in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{7.130475in}{1.996274in}}%
\pgfpathlineto{\pgfqpoint{7.131748in}{1.996630in}}%
\pgfpathlineto{\pgfqpoint{7.133020in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{7.134290in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{7.135559in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{7.136827in}{1.996913in}}%
\pgfpathlineto{\pgfqpoint{7.138093in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{7.139358in}{1.997232in}}%
\pgfpathlineto{\pgfqpoint{7.140622in}{1.997260in}}%
\pgfpathlineto{\pgfqpoint{7.141884in}{1.997087in}}%
\pgfpathlineto{\pgfqpoint{7.143145in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{7.144404in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{7.145663in}{1.996845in}}%
\pgfpathlineto{\pgfqpoint{7.146919in}{1.997220in}}%
\pgfpathlineto{\pgfqpoint{7.148175in}{1.997200in}}%
\pgfpathlineto{\pgfqpoint{7.149429in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{7.150682in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{7.151934in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{7.153184in}{1.998447in}}%
\pgfpathlineto{\pgfqpoint{7.154433in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{7.155681in}{1.997922in}}%
\pgfpathlineto{\pgfqpoint{7.156927in}{1.997982in}}%
\pgfpathlineto{\pgfqpoint{7.158172in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{7.159416in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{7.160658in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{7.161900in}{1.999684in}}%
\pgfpathlineto{\pgfqpoint{7.163140in}{1.999719in}}%
\pgfpathlineto{\pgfqpoint{7.164378in}{1.999982in}}%
\pgfpathlineto{\pgfqpoint{7.165616in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{7.166852in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{7.168087in}{2.000717in}}%
\pgfpathlineto{\pgfqpoint{7.169320in}{2.000950in}}%
\pgfpathlineto{\pgfqpoint{7.170553in}{2.001027in}}%
\pgfpathlineto{\pgfqpoint{7.171784in}{2.001143in}}%
\pgfpathlineto{\pgfqpoint{7.173014in}{2.001554in}}%
\pgfpathlineto{\pgfqpoint{7.174242in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{7.175470in}{2.002243in}}%
\pgfpathlineto{\pgfqpoint{7.176696in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{7.177921in}{2.003191in}}%
\pgfpathlineto{\pgfqpoint{7.179144in}{2.003921in}}%
\pgfpathlineto{\pgfqpoint{7.180367in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{7.181588in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{7.182808in}{2.004516in}}%
\pgfpathlineto{\pgfqpoint{7.184027in}{2.004730in}}%
\pgfpathlineto{\pgfqpoint{7.185244in}{2.004795in}}%
\pgfpathlineto{\pgfqpoint{7.186461in}{2.005607in}}%
\pgfpathlineto{\pgfqpoint{7.187676in}{2.005723in}}%
\pgfpathlineto{\pgfqpoint{7.188890in}{2.005684in}}%
\pgfpathlineto{\pgfqpoint{7.190103in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{7.191314in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{7.192525in}{2.006921in}}%
\pgfpathlineto{\pgfqpoint{7.193734in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{7.194942in}{2.006820in}}%
\pgfpathlineto{\pgfqpoint{7.196149in}{2.006782in}}%
\pgfpathlineto{\pgfqpoint{7.197354in}{2.006571in}}%
\pgfpathlineto{\pgfqpoint{7.198559in}{2.006783in}}%
\pgfpathlineto{\pgfqpoint{7.199762in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{7.200964in}{2.006630in}}%
\pgfpathlineto{\pgfqpoint{7.202165in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{7.203365in}{2.007076in}}%
\pgfpathlineto{\pgfqpoint{7.204564in}{2.006884in}}%
\pgfpathlineto{\pgfqpoint{7.205761in}{2.006995in}}%
\pgfpathlineto{\pgfqpoint{7.206958in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{7.208153in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{7.209347in}{2.006646in}}%
\pgfpathlineto{\pgfqpoint{7.210540in}{2.006563in}}%
\pgfpathlineto{\pgfqpoint{7.211732in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{7.212922in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{7.214112in}{2.007450in}}%
\pgfpathlineto{\pgfqpoint{7.215300in}{2.007222in}}%
\pgfpathlineto{\pgfqpoint{7.216488in}{2.007208in}}%
\pgfpathlineto{\pgfqpoint{7.217674in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{7.218859in}{2.007572in}}%
\pgfpathlineto{\pgfqpoint{7.220043in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{7.221226in}{2.007907in}}%
\pgfpathlineto{\pgfqpoint{7.222407in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{7.223588in}{2.008390in}}%
\pgfpathlineto{\pgfqpoint{7.224768in}{2.008114in}}%
\pgfpathlineto{\pgfqpoint{7.225946in}{2.008605in}}%
\pgfpathlineto{\pgfqpoint{7.227123in}{2.008329in}}%
\pgfpathlineto{\pgfqpoint{7.228300in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.229475in}{2.008681in}}%
\pgfpathlineto{\pgfqpoint{7.230649in}{2.008443in}}%
\pgfpathlineto{\pgfqpoint{7.231822in}{2.008554in}}%
\pgfpathlineto{\pgfqpoint{7.232994in}{2.008602in}}%
\pgfpathlineto{\pgfqpoint{7.234165in}{2.008374in}}%
\pgfpathlineto{\pgfqpoint{7.235334in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{7.236503in}{2.008248in}}%
\pgfpathlineto{\pgfqpoint{7.237671in}{2.008043in}}%
\pgfpathlineto{\pgfqpoint{7.238837in}{2.008383in}}%
\pgfpathlineto{\pgfqpoint{7.240003in}{2.008575in}}%
\pgfpathlineto{\pgfqpoint{7.241167in}{2.008136in}}%
\pgfpathlineto{\pgfqpoint{7.242331in}{2.008393in}}%
\pgfpathlineto{\pgfqpoint{7.243493in}{2.008295in}}%
\pgfpathlineto{\pgfqpoint{7.244654in}{2.008836in}}%
\pgfpathlineto{\pgfqpoint{7.245814in}{2.008100in}}%
\pgfpathlineto{\pgfqpoint{7.246974in}{2.008605in}}%
\pgfpathlineto{\pgfqpoint{7.248132in}{2.009104in}}%
\pgfpathlineto{\pgfqpoint{7.249289in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{7.250445in}{2.009129in}}%
\pgfpathlineto{\pgfqpoint{7.251600in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{7.252754in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{7.253907in}{2.010449in}}%
\pgfpathlineto{\pgfqpoint{7.255059in}{2.010669in}}%
\pgfpathlineto{\pgfqpoint{7.256210in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.257360in}{2.011518in}}%
\pgfpathlineto{\pgfqpoint{7.258509in}{2.012033in}}%
\pgfpathlineto{\pgfqpoint{7.259657in}{2.012523in}}%
\pgfpathlineto{\pgfqpoint{7.260803in}{2.013009in}}%
\pgfpathlineto{\pgfqpoint{7.261949in}{2.012742in}}%
\pgfpathlineto{\pgfqpoint{7.263094in}{2.012386in}}%
\pgfpathlineto{\pgfqpoint{7.264238in}{2.013087in}}%
\pgfpathlineto{\pgfqpoint{7.265381in}{2.013022in}}%
\pgfpathlineto{\pgfqpoint{7.266523in}{2.013224in}}%
\pgfpathlineto{\pgfqpoint{7.267664in}{2.012855in}}%
\pgfpathlineto{\pgfqpoint{7.268803in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{7.269942in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{7.271080in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{7.272217in}{2.015359in}}%
\pgfpathlineto{\pgfqpoint{7.273353in}{2.016433in}}%
\pgfpathlineto{\pgfqpoint{7.274488in}{2.017056in}}%
\pgfpathlineto{\pgfqpoint{7.275622in}{2.016701in}}%
\pgfpathlineto{\pgfqpoint{7.276755in}{2.016981in}}%
\pgfpathlineto{\pgfqpoint{7.277887in}{2.017524in}}%
\pgfpathlineto{\pgfqpoint{7.279018in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{7.280148in}{2.018359in}}%
\pgfpathlineto{\pgfqpoint{7.281277in}{2.018569in}}%
\pgfpathlineto{\pgfqpoint{7.282405in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{7.283532in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{7.284659in}{2.020286in}}%
\pgfpathlineto{\pgfqpoint{7.285784in}{2.019714in}}%
\pgfpathlineto{\pgfqpoint{7.286908in}{2.020332in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{2.020429in}}%
\pgfpathlineto{\pgfqpoint{7.289154in}{2.021257in}}%
\pgfpathlineto{\pgfqpoint{7.290275in}{2.020364in}}%
\pgfpathlineto{\pgfqpoint{7.291396in}{2.021475in}}%
\pgfpathlineto{\pgfqpoint{7.292515in}{2.021853in}}%
\pgfpathlineto{\pgfqpoint{7.293634in}{2.022145in}}%
\pgfpathlineto{\pgfqpoint{7.294752in}{2.021187in}}%
\pgfpathlineto{\pgfqpoint{7.295869in}{2.021849in}}%
\pgfpathlineto{\pgfqpoint{7.296984in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{7.298099in}{2.021727in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{7.300326in}{2.022361in}}%
\pgfpathlineto{\pgfqpoint{7.301438in}{2.022021in}}%
\pgfpathlineto{\pgfqpoint{7.302550in}{2.022268in}}%
\pgfpathlineto{\pgfqpoint{7.303660in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{7.304769in}{2.022948in}}%
\pgfpathlineto{\pgfqpoint{7.305878in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{7.306985in}{2.023728in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{2.023374in}}%
\pgfpathlineto{\pgfqpoint{7.309198in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{7.310303in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{7.311407in}{2.023576in}}%
\pgfpathlineto{\pgfqpoint{7.312510in}{2.023421in}}%
\pgfpathlineto{\pgfqpoint{7.313612in}{2.023730in}}%
\pgfpathlineto{\pgfqpoint{7.314713in}{2.024405in}}%
\pgfpathlineto{\pgfqpoint{7.315813in}{2.024426in}}%
\pgfpathlineto{\pgfqpoint{7.316913in}{2.025359in}}%
\pgfpathlineto{\pgfqpoint{7.318011in}{2.025301in}}%
\pgfpathlineto{\pgfqpoint{7.319109in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{7.320206in}{2.024910in}}%
\pgfpathlineto{\pgfqpoint{7.321302in}{2.024778in}}%
\pgfpathlineto{\pgfqpoint{7.322397in}{2.025654in}}%
\pgfpathlineto{\pgfqpoint{7.323491in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{7.324584in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{7.326768in}{2.028328in}}%
\pgfpathlineto{\pgfqpoint{7.327859in}{2.028146in}}%
\pgfpathlineto{\pgfqpoint{7.328949in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{7.330037in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{7.331126in}{2.026756in}}%
\pgfpathlineto{\pgfqpoint{7.332213in}{2.026789in}}%
\pgfpathlineto{\pgfqpoint{7.333299in}{2.026544in}}%
\pgfpathlineto{\pgfqpoint{7.334385in}{2.025820in}}%
\pgfpathlineto{\pgfqpoint{7.335469in}{2.026072in}}%
\pgfpathlineto{\pgfqpoint{7.336553in}{2.026336in}}%
\pgfpathlineto{\pgfqpoint{7.337636in}{2.026649in}}%
\pgfpathlineto{\pgfqpoint{7.338718in}{2.027218in}}%
\pgfpathlineto{\pgfqpoint{7.339799in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{7.340880in}{2.028176in}}%
\pgfpathlineto{\pgfqpoint{7.341959in}{2.028392in}}%
\pgfpathlineto{\pgfqpoint{7.343038in}{2.029379in}}%
\pgfpathlineto{\pgfqpoint{7.344116in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{7.345193in}{2.030520in}}%
\pgfpathlineto{\pgfqpoint{7.346269in}{2.029695in}}%
\pgfpathlineto{\pgfqpoint{7.347344in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{7.348419in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{7.349492in}{2.029410in}}%
\pgfpathlineto{\pgfqpoint{7.350565in}{2.029115in}}%
\pgfpathlineto{\pgfqpoint{7.351637in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{7.352708in}{2.029704in}}%
\pgfpathlineto{\pgfqpoint{7.353779in}{2.029600in}}%
\pgfpathlineto{\pgfqpoint{7.354848in}{2.029491in}}%
\pgfpathlineto{\pgfqpoint{7.355917in}{2.030232in}}%
\pgfpathlineto{\pgfqpoint{7.356985in}{2.031197in}}%
\pgfpathlineto{\pgfqpoint{7.358052in}{2.030993in}}%
\pgfpathlineto{\pgfqpoint{7.359118in}{2.030946in}}%
\pgfpathlineto{\pgfqpoint{7.360184in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{7.361249in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{7.362312in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{7.363376in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{7.364438in}{2.030688in}}%
\pgfpathlineto{\pgfqpoint{7.365499in}{2.030756in}}%
\pgfpathlineto{\pgfqpoint{7.366560in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{7.367620in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{7.368679in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{7.369737in}{2.029899in}}%
\pgfpathlineto{\pgfqpoint{7.370795in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{7.371851in}{2.030352in}}%
\pgfpathlineto{\pgfqpoint{7.372907in}{2.031227in}}%
\pgfpathlineto{\pgfqpoint{7.373962in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{7.375017in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{7.376070in}{2.031401in}}%
\pgfpathlineto{\pgfqpoint{7.377123in}{2.031622in}}%
\pgfpathlineto{\pgfqpoint{7.378175in}{2.032043in}}%
\pgfpathlineto{\pgfqpoint{7.379226in}{2.032995in}}%
\pgfpathlineto{\pgfqpoint{7.380276in}{2.032823in}}%
\pgfpathlineto{\pgfqpoint{7.381326in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{7.382375in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{7.383423in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{7.384470in}{2.036302in}}%
\pgfpathlineto{\pgfqpoint{7.385517in}{2.034763in}}%
\pgfpathlineto{\pgfqpoint{7.386563in}{2.035834in}}%
\pgfpathlineto{\pgfqpoint{7.387608in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{7.388652in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{7.389696in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{7.390738in}{2.035547in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{2.035794in}}%
\pgfpathlineto{\pgfqpoint{7.392821in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{7.393862in}{2.037729in}}%
\pgfpathlineto{\pgfqpoint{7.394902in}{2.038794in}}%
\pgfpathlineto{\pgfqpoint{7.395941in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.396979in}{2.038067in}}%
\pgfpathlineto{\pgfqpoint{7.398016in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{7.399053in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{7.400089in}{2.039302in}}%
\pgfpathlineto{\pgfqpoint{7.401124in}{2.039785in}}%
\pgfpathlineto{\pgfqpoint{7.402159in}{2.039179in}}%
\pgfpathlineto{\pgfqpoint{7.403192in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{7.404225in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{7.405258in}{2.038973in}}%
\pgfpathlineto{\pgfqpoint{7.406289in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{7.407320in}{2.039073in}}%
\pgfpathlineto{\pgfqpoint{7.408350in}{2.039280in}}%
\pgfpathlineto{\pgfqpoint{7.409379in}{2.039990in}}%
\pgfpathlineto{\pgfqpoint{7.410408in}{2.039836in}}%
\pgfpathlineto{\pgfqpoint{7.411436in}{2.040705in}}%
\pgfpathlineto{\pgfqpoint{7.412463in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{7.413489in}{2.042235in}}%
\pgfpathlineto{\pgfqpoint{7.414515in}{2.042611in}}%
\pgfpathlineto{\pgfqpoint{7.415540in}{2.043307in}}%
\pgfpathlineto{\pgfqpoint{7.416564in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{7.417588in}{2.043727in}}%
\pgfpathlineto{\pgfqpoint{7.418611in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{7.419633in}{2.045009in}}%
\pgfpathlineto{\pgfqpoint{7.420654in}{2.044542in}}%
\pgfpathlineto{\pgfqpoint{7.421675in}{2.044008in}}%
\pgfpathlineto{\pgfqpoint{7.422695in}{2.043269in}}%
\pgfpathlineto{\pgfqpoint{7.423714in}{2.042532in}}%
\pgfpathlineto{\pgfqpoint{7.424733in}{2.042531in}}%
\pgfpathlineto{\pgfqpoint{7.425751in}{2.043335in}}%
\pgfpathlineto{\pgfqpoint{7.426768in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{7.427784in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{7.428800in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{7.429815in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{7.430829in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{7.431843in}{2.041568in}}%
\pgfpathlineto{\pgfqpoint{7.432856in}{2.042265in}}%
\pgfpathlineto{\pgfqpoint{7.433868in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{7.434879in}{2.042986in}}%
\pgfpathlineto{\pgfqpoint{7.435890in}{2.044749in}}%
\pgfpathlineto{\pgfqpoint{7.436900in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{7.437910in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{7.438919in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{7.439927in}{2.043713in}}%
\pgfpathlineto{\pgfqpoint{7.440934in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{7.441941in}{2.042528in}}%
\pgfpathlineto{\pgfqpoint{7.442947in}{2.040986in}}%
\pgfpathlineto{\pgfqpoint{7.443952in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{7.444957in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{7.445961in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{7.446964in}{2.041913in}}%
\pgfpathlineto{\pgfqpoint{7.447967in}{2.042070in}}%
\pgfpathlineto{\pgfqpoint{7.448969in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{7.449970in}{2.042675in}}%
\pgfpathlineto{\pgfqpoint{7.450971in}{2.041747in}}%
\pgfpathlineto{\pgfqpoint{7.451971in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{7.452970in}{2.043748in}}%
\pgfpathlineto{\pgfqpoint{7.453969in}{2.044826in}}%
\pgfpathlineto{\pgfqpoint{7.454967in}{2.045695in}}%
\pgfpathlineto{\pgfqpoint{7.455964in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{7.456961in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{7.457957in}{2.044556in}}%
\pgfpathlineto{\pgfqpoint{7.458952in}{2.045024in}}%
\pgfpathlineto{\pgfqpoint{7.459947in}{2.046246in}}%
\pgfpathlineto{\pgfqpoint{7.460941in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{7.461934in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{7.462927in}{2.048181in}}%
\pgfpathlineto{\pgfqpoint{7.463919in}{2.048625in}}%
\pgfpathlineto{\pgfqpoint{7.464910in}{2.048846in}}%
\pgfpathlineto{\pgfqpoint{7.465901in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{7.466891in}{2.047364in}}%
\pgfpathlineto{\pgfqpoint{7.467880in}{2.046915in}}%
\pgfpathlineto{\pgfqpoint{7.468869in}{2.047313in}}%
\pgfpathlineto{\pgfqpoint{7.469857in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{7.470844in}{2.047348in}}%
\pgfpathlineto{\pgfqpoint{7.471831in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{7.472817in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{7.473803in}{2.049347in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{2.049230in}}%
\pgfpathlineto{\pgfqpoint{7.475772in}{2.048957in}}%
\pgfpathlineto{\pgfqpoint{7.476756in}{2.048485in}}%
\pgfpathlineto{\pgfqpoint{7.477739in}{2.047793in}}%
\pgfpathlineto{\pgfqpoint{7.478721in}{2.048828in}}%
\pgfpathlineto{\pgfqpoint{7.479703in}{2.048806in}}%
\pgfpathlineto{\pgfqpoint{7.480684in}{2.048492in}}%
\pgfpathlineto{\pgfqpoint{7.481664in}{2.048241in}}%
\pgfpathlineto{\pgfqpoint{7.482644in}{2.048339in}}%
\pgfpathlineto{\pgfqpoint{7.483623in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{7.484602in}{2.050137in}}%
\pgfpathlineto{\pgfqpoint{7.485580in}{2.050558in}}%
\pgfpathlineto{\pgfqpoint{7.486557in}{2.051366in}}%
\pgfpathlineto{\pgfqpoint{7.487534in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{7.488510in}{2.051720in}}%
\pgfpathlineto{\pgfqpoint{7.489485in}{2.053041in}}%
\pgfpathlineto{\pgfqpoint{7.490460in}{2.053113in}}%
\pgfpathlineto{\pgfqpoint{7.491434in}{2.054253in}}%
\pgfpathlineto{\pgfqpoint{7.492408in}{2.053742in}}%
\pgfpathlineto{\pgfqpoint{7.493381in}{2.053453in}}%
\pgfpathlineto{\pgfqpoint{7.494353in}{2.054971in}}%
\pgfpathlineto{\pgfqpoint{7.495325in}{2.054833in}}%
\pgfpathlineto{\pgfqpoint{7.496296in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{7.497267in}{2.053320in}}%
\pgfpathlineto{\pgfqpoint{7.498236in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{7.499206in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{7.500174in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{7.501142in}{2.055394in}}%
\pgfpathlineto{\pgfqpoint{7.502110in}{2.056725in}}%
\pgfpathlineto{\pgfqpoint{7.503077in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{7.504043in}{2.056523in}}%
\pgfpathlineto{\pgfqpoint{7.505009in}{2.059437in}}%
\pgfpathlineto{\pgfqpoint{7.505974in}{2.058493in}}%
\pgfpathlineto{\pgfqpoint{7.506938in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{7.507902in}{2.057771in}}%
\pgfpathlineto{\pgfqpoint{7.508865in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{7.509828in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{7.510790in}{2.057247in}}%
\pgfpathlineto{\pgfqpoint{7.511751in}{2.057575in}}%
\pgfpathlineto{\pgfqpoint{7.512712in}{2.057040in}}%
\pgfpathlineto{\pgfqpoint{7.513672in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{7.514632in}{2.057668in}}%
\pgfpathlineto{\pgfqpoint{7.515591in}{2.058486in}}%
\pgfpathlineto{\pgfqpoint{7.516550in}{2.059154in}}%
\pgfpathlineto{\pgfqpoint{7.517507in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{2.057432in}}%
\pgfpathlineto{\pgfqpoint{7.519422in}{2.057578in}}%
\pgfpathlineto{\pgfqpoint{7.520378in}{2.058180in}}%
\pgfpathlineto{\pgfqpoint{7.521333in}{2.057947in}}%
\pgfpathlineto{\pgfqpoint{7.522288in}{2.057722in}}%
\pgfpathlineto{\pgfqpoint{7.523243in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{7.524196in}{2.057034in}}%
\pgfpathlineto{\pgfqpoint{7.525150in}{2.056831in}}%
\pgfpathlineto{\pgfqpoint{7.526102in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{7.527054in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{7.528006in}{2.057287in}}%
\pgfpathlineto{\pgfqpoint{7.528957in}{2.056359in}}%
\pgfpathlineto{\pgfqpoint{7.529907in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{7.530857in}{2.056725in}}%
\pgfpathlineto{\pgfqpoint{7.531806in}{2.056560in}}%
\pgfpathlineto{\pgfqpoint{7.532755in}{2.057339in}}%
\pgfpathlineto{\pgfqpoint{7.533703in}{2.056294in}}%
\pgfpathlineto{\pgfqpoint{7.534650in}{2.056288in}}%
\pgfpathlineto{\pgfqpoint{7.535597in}{2.056601in}}%
\pgfpathlineto{\pgfqpoint{7.536543in}{2.058212in}}%
\pgfpathlineto{\pgfqpoint{7.537489in}{2.058441in}}%
\pgfpathlineto{\pgfqpoint{7.538434in}{2.058905in}}%
\pgfpathlineto{\pgfqpoint{7.539379in}{2.060478in}}%
\pgfpathlineto{\pgfqpoint{7.540323in}{2.060042in}}%
\pgfpathlineto{\pgfqpoint{7.541266in}{2.060642in}}%
\pgfpathlineto{\pgfqpoint{7.542209in}{2.059785in}}%
\pgfpathlineto{\pgfqpoint{7.543152in}{2.061014in}}%
\pgfpathlineto{\pgfqpoint{7.544094in}{2.061507in}}%
\pgfpathlineto{\pgfqpoint{7.545035in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{7.545976in}{2.063332in}}%
\pgfpathlineto{\pgfqpoint{7.546916in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{7.547855in}{2.066226in}}%
\pgfpathlineto{\pgfqpoint{7.548794in}{2.067592in}}%
\pgfpathlineto{\pgfqpoint{7.549733in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{7.550671in}{2.068918in}}%
\pgfpathlineto{\pgfqpoint{7.551608in}{2.069435in}}%
\pgfpathlineto{\pgfqpoint{7.552545in}{2.069512in}}%
\pgfpathlineto{\pgfqpoint{7.553481in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{7.554417in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{7.555352in}{2.067850in}}%
\pgfpathlineto{\pgfqpoint{7.556287in}{2.069418in}}%
\pgfpathlineto{\pgfqpoint{7.557221in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{7.558154in}{2.070585in}}%
\pgfpathlineto{\pgfqpoint{7.559087in}{2.070811in}}%
\pgfpathlineto{\pgfqpoint{7.560020in}{2.071850in}}%
\pgfpathlineto{\pgfqpoint{7.560952in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{7.561883in}{2.072062in}}%
\pgfpathlineto{\pgfqpoint{7.562814in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{7.563744in}{2.073335in}}%
\pgfpathlineto{\pgfqpoint{7.564674in}{2.072379in}}%
\pgfpathlineto{\pgfqpoint{7.565603in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{7.566532in}{2.074754in}}%
\pgfpathlineto{\pgfqpoint{7.567460in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.075116in}}%
\pgfpathlineto{\pgfqpoint{7.569315in}{2.075075in}}%
\pgfpathlineto{\pgfqpoint{7.570241in}{2.076509in}}%
\pgfpathlineto{\pgfqpoint{7.571167in}{2.077281in}}%
\pgfpathlineto{\pgfqpoint{7.572093in}{2.077489in}}%
\pgfpathlineto{\pgfqpoint{7.573018in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{7.573942in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{7.574866in}{2.078606in}}%
\pgfpathlineto{\pgfqpoint{7.575789in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{7.576712in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{7.577634in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{7.578556in}{2.074821in}}%
\pgfpathlineto{\pgfqpoint{7.579477in}{2.075037in}}%
\pgfpathlineto{\pgfqpoint{7.580398in}{2.073932in}}%
\pgfpathlineto{\pgfqpoint{7.581318in}{2.073814in}}%
\pgfpathlineto{\pgfqpoint{7.582238in}{2.073176in}}%
\pgfpathlineto{\pgfqpoint{7.583157in}{2.072900in}}%
\pgfpathlineto{\pgfqpoint{7.584076in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{7.584994in}{2.070322in}}%
\pgfpathlineto{\pgfqpoint{7.585911in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.586829in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{7.587745in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{7.588661in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{7.589577in}{2.071784in}}%
\pgfpathlineto{\pgfqpoint{7.590492in}{2.072666in}}%
\pgfpathlineto{\pgfqpoint{7.591406in}{2.073737in}}%
\pgfpathlineto{\pgfqpoint{7.592320in}{2.073194in}}%
\pgfpathlineto{\pgfqpoint{7.593234in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{7.594147in}{2.073652in}}%
\pgfpathlineto{\pgfqpoint{7.595059in}{2.075714in}}%
\pgfpathlineto{\pgfqpoint{7.595971in}{2.075567in}}%
\pgfpathlineto{\pgfqpoint{7.596883in}{2.076041in}}%
\pgfpathlineto{\pgfqpoint{7.597794in}{2.077830in}}%
\pgfpathlineto{\pgfqpoint{7.598704in}{2.078136in}}%
\pgfpathlineto{\pgfqpoint{7.599614in}{2.079837in}}%
\pgfpathlineto{\pgfqpoint{7.600523in}{2.081514in}}%
\pgfpathlineto{\pgfqpoint{7.601432in}{2.079800in}}%
\pgfpathlineto{\pgfqpoint{7.602341in}{2.081680in}}%
\pgfpathlineto{\pgfqpoint{7.603249in}{2.083525in}}%
\pgfpathlineto{\pgfqpoint{7.604156in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{7.605063in}{2.084574in}}%
\pgfpathlineto{\pgfqpoint{7.605970in}{2.083703in}}%
\pgfpathlineto{\pgfqpoint{7.606875in}{2.085094in}}%
\pgfpathlineto{\pgfqpoint{7.607781in}{2.083944in}}%
\pgfpathlineto{\pgfqpoint{7.608686in}{2.083703in}}%
\pgfpathlineto{\pgfqpoint{7.609590in}{2.086253in}}%
\pgfpathlineto{\pgfqpoint{7.610494in}{2.085963in}}%
\pgfpathlineto{\pgfqpoint{7.611398in}{2.086644in}}%
\pgfpathlineto{\pgfqpoint{7.612301in}{2.086764in}}%
\pgfpathlineto{\pgfqpoint{7.613203in}{2.087200in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{2.086083in}}%
\pgfpathlineto{\pgfqpoint{7.615007in}{2.087091in}}%
\pgfpathlineto{\pgfqpoint{7.615908in}{2.088037in}}%
\pgfpathlineto{\pgfqpoint{7.616808in}{2.091883in}}%
\pgfpathlineto{\pgfqpoint{7.617708in}{2.092354in}}%
\pgfpathlineto{\pgfqpoint{7.618608in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{7.619507in}{2.094828in}}%
\pgfpathlineto{\pgfqpoint{7.620405in}{2.096385in}}%
\pgfpathlineto{\pgfqpoint{7.621303in}{2.098852in}}%
\pgfpathlineto{\pgfqpoint{7.622201in}{2.100949in}}%
\pgfpathlineto{\pgfqpoint{7.623098in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{7.623994in}{2.102571in}}%
\pgfpathlineto{\pgfqpoint{7.624891in}{2.102258in}}%
\pgfpathlineto{\pgfqpoint{7.625786in}{2.101732in}}%
\pgfpathlineto{\pgfqpoint{7.626681in}{2.102056in}}%
\pgfpathlineto{\pgfqpoint{7.627576in}{2.103709in}}%
\pgfpathlineto{\pgfqpoint{7.628470in}{2.106444in}}%
\pgfpathlineto{\pgfqpoint{7.629364in}{2.105847in}}%
\pgfpathlineto{\pgfqpoint{7.630257in}{2.107940in}}%
\pgfpathlineto{\pgfqpoint{7.631150in}{2.107490in}}%
\pgfpathlineto{\pgfqpoint{7.632042in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{7.632934in}{2.110605in}}%
\pgfpathlineto{\pgfqpoint{7.633826in}{2.109961in}}%
\pgfpathlineto{\pgfqpoint{7.634716in}{2.110012in}}%
\pgfpathlineto{\pgfqpoint{7.635607in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{7.636497in}{2.112035in}}%
\pgfpathlineto{\pgfqpoint{7.637386in}{2.112249in}}%
\pgfpathlineto{\pgfqpoint{7.638275in}{2.113797in}}%
\pgfpathlineto{\pgfqpoint{7.639164in}{2.115197in}}%
\pgfpathlineto{\pgfqpoint{7.640052in}{2.116107in}}%
\pgfpathlineto{\pgfqpoint{7.640939in}{2.114743in}}%
\pgfpathlineto{\pgfqpoint{7.641826in}{2.116096in}}%
\pgfpathlineto{\pgfqpoint{7.642713in}{2.118653in}}%
\pgfpathlineto{\pgfqpoint{7.643599in}{2.119464in}}%
\pgfpathlineto{\pgfqpoint{7.644485in}{2.119228in}}%
\pgfpathlineto{\pgfqpoint{7.645370in}{2.118738in}}%
\pgfpathlineto{\pgfqpoint{7.646255in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{7.647139in}{2.121361in}}%
\pgfpathlineto{\pgfqpoint{7.648023in}{2.122920in}}%
\pgfpathlineto{\pgfqpoint{7.648907in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{7.649790in}{2.125624in}}%
\pgfpathlineto{\pgfqpoint{7.650672in}{2.126748in}}%
\pgfpathlineto{\pgfqpoint{7.651554in}{2.125877in}}%
\pgfpathlineto{\pgfqpoint{7.652436in}{2.125271in}}%
\pgfpathlineto{\pgfqpoint{7.653317in}{2.126759in}}%
\pgfpathlineto{\pgfqpoint{7.654197in}{2.127733in}}%
\pgfpathlineto{\pgfqpoint{7.655077in}{2.127385in}}%
\pgfpathlineto{\pgfqpoint{7.655957in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{7.656836in}{2.126293in}}%
\pgfpathlineto{\pgfqpoint{7.657715in}{2.125953in}}%
\pgfpathlineto{\pgfqpoint{7.658594in}{2.127835in}}%
\pgfpathlineto{\pgfqpoint{7.659471in}{2.127863in}}%
\pgfpathlineto{\pgfqpoint{7.660349in}{2.128634in}}%
\pgfpathlineto{\pgfqpoint{7.661226in}{2.129760in}}%
\pgfpathlineto{\pgfqpoint{7.662102in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{7.662979in}{2.132531in}}%
\pgfpathlineto{\pgfqpoint{7.663854in}{2.132140in}}%
\pgfpathlineto{\pgfqpoint{7.664729in}{2.136981in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{7.666478in}{2.133915in}}%
\pgfpathlineto{\pgfqpoint{7.667352in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{7.668226in}{2.131796in}}%
\pgfpathlineto{\pgfqpoint{7.669099in}{2.130787in}}%
\pgfpathlineto{\pgfqpoint{7.669971in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{7.670843in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{7.671715in}{2.132083in}}%
\pgfpathlineto{\pgfqpoint{7.672586in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{7.673457in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{7.674327in}{2.138177in}}%
\pgfpathlineto{\pgfqpoint{7.675197in}{2.136445in}}%
\pgfpathlineto{\pgfqpoint{7.676066in}{2.134554in}}%
\pgfpathlineto{\pgfqpoint{7.676935in}{2.137330in}}%
\pgfpathlineto{\pgfqpoint{7.677804in}{2.133828in}}%
\pgfpathlineto{\pgfqpoint{7.678672in}{2.132353in}}%
\pgfpathlineto{\pgfqpoint{7.679540in}{2.132289in}}%
\pgfpathlineto{\pgfqpoint{7.680407in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{7.681274in}{2.128562in}}%
\pgfpathlineto{\pgfqpoint{7.682140in}{2.126676in}}%
\pgfpathlineto{\pgfqpoint{7.683006in}{2.125590in}}%
\pgfpathlineto{\pgfqpoint{7.683871in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{7.684736in}{2.124216in}}%
\pgfpathlineto{\pgfqpoint{7.685601in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{7.686465in}{2.127944in}}%
\pgfpathlineto{\pgfqpoint{7.687329in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{7.688192in}{2.132279in}}%
\pgfpathlineto{\pgfqpoint{7.689055in}{2.129136in}}%
\pgfpathlineto{\pgfqpoint{7.689918in}{2.131126in}}%
\pgfpathlineto{\pgfqpoint{7.690780in}{2.130790in}}%
\pgfpathlineto{\pgfqpoint{7.691641in}{2.131159in}}%
\pgfpathlineto{\pgfqpoint{7.692502in}{2.132956in}}%
\pgfpathlineto{\pgfqpoint{7.693363in}{2.132435in}}%
\pgfpathlineto{\pgfqpoint{7.694223in}{2.135054in}}%
\pgfpathlineto{\pgfqpoint{7.695083in}{2.136350in}}%
\pgfpathlineto{\pgfqpoint{7.695943in}{2.135489in}}%
\pgfpathlineto{\pgfqpoint{7.696802in}{2.135377in}}%
\pgfpathlineto{\pgfqpoint{7.697660in}{2.134722in}}%
\pgfpathlineto{\pgfqpoint{7.698519in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{7.699376in}{2.139153in}}%
\pgfpathlineto{\pgfqpoint{7.700234in}{2.138784in}}%
\pgfpathlineto{\pgfqpoint{7.701091in}{2.140159in}}%
\pgfpathlineto{\pgfqpoint{7.701947in}{2.141913in}}%
\pgfpathlineto{\pgfqpoint{7.702803in}{2.142531in}}%
\pgfpathlineto{\pgfqpoint{7.703659in}{2.142816in}}%
\pgfpathlineto{\pgfqpoint{7.704514in}{2.143436in}}%
\pgfpathlineto{\pgfqpoint{7.705369in}{2.141386in}}%
\pgfpathlineto{\pgfqpoint{7.706223in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{7.707077in}{2.138671in}}%
\pgfpathlineto{\pgfqpoint{7.707931in}{2.140703in}}%
\pgfpathlineto{\pgfqpoint{7.708784in}{2.139916in}}%
\pgfpathlineto{\pgfqpoint{7.709637in}{2.140376in}}%
\pgfpathlineto{\pgfqpoint{7.710489in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{7.711341in}{2.137578in}}%
\pgfpathlineto{\pgfqpoint{7.712193in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{7.713044in}{2.133318in}}%
\pgfpathlineto{\pgfqpoint{7.713894in}{2.134144in}}%
\pgfpathlineto{\pgfqpoint{7.714745in}{2.133659in}}%
\pgfpathlineto{\pgfqpoint{7.715594in}{2.131819in}}%
\pgfpathlineto{\pgfqpoint{7.716444in}{2.135644in}}%
\pgfpathlineto{\pgfqpoint{7.717293in}{2.133477in}}%
\pgfpathlineto{\pgfqpoint{7.718142in}{2.136445in}}%
\pgfpathlineto{\pgfqpoint{7.718990in}{2.137329in}}%
\pgfpathlineto{\pgfqpoint{7.719838in}{2.136593in}}%
\pgfpathlineto{\pgfqpoint{7.720685in}{2.136464in}}%
\pgfpathlineto{\pgfqpoint{7.721532in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{7.722379in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{7.723225in}{2.137167in}}%
\pgfpathlineto{\pgfqpoint{7.724070in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{7.724916in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{7.725761in}{2.136784in}}%
\pgfpathlineto{\pgfqpoint{7.726605in}{2.139719in}}%
\pgfpathlineto{\pgfqpoint{7.727449in}{2.138089in}}%
\pgfpathlineto{\pgfqpoint{7.728293in}{2.137866in}}%
\pgfpathlineto{\pgfqpoint{7.729137in}{2.139773in}}%
\pgfpathlineto{\pgfqpoint{7.729979in}{2.138591in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{7.731664in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{7.732506in}{2.142638in}}%
\pgfpathlineto{\pgfqpoint{7.733347in}{2.142032in}}%
\pgfpathlineto{\pgfqpoint{7.734188in}{2.141747in}}%
\pgfpathlineto{\pgfqpoint{7.735029in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.735869in}{2.139757in}}%
\pgfpathlineto{\pgfqpoint{7.736709in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{7.737548in}{2.140515in}}%
\pgfpathlineto{\pgfqpoint{7.738387in}{2.141671in}}%
\pgfpathlineto{\pgfqpoint{7.739226in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{7.740064in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{7.740901in}{2.144134in}}%
\pgfpathlineto{\pgfqpoint{7.741739in}{2.142102in}}%
\pgfpathlineto{\pgfqpoint{7.742576in}{2.143967in}}%
\pgfpathlineto{\pgfqpoint{7.743412in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{7.744249in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{7.745084in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{7.745920in}{2.144085in}}%
\pgfpathlineto{\pgfqpoint{7.746755in}{2.145034in}}%
\pgfpathlineto{\pgfqpoint{7.747590in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{7.748424in}{2.144631in}}%
\pgfpathlineto{\pgfqpoint{7.749258in}{2.146876in}}%
\pgfpathlineto{\pgfqpoint{7.750091in}{2.147868in}}%
\pgfpathlineto{\pgfqpoint{7.750924in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{7.751757in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{7.752589in}{2.147804in}}%
\pgfpathlineto{\pgfqpoint{7.753421in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{7.754253in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{7.755084in}{2.149991in}}%
\pgfpathlineto{\pgfqpoint{7.755915in}{2.150789in}}%
\pgfpathlineto{\pgfqpoint{7.756745in}{2.154494in}}%
\pgfpathlineto{\pgfqpoint{7.757575in}{2.155090in}}%
\pgfpathlineto{\pgfqpoint{7.758405in}{2.154167in}}%
\pgfpathlineto{\pgfqpoint{7.759234in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.760063in}{2.154058in}}%
\pgfpathlineto{\pgfqpoint{7.760891in}{2.154253in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{2.150297in}}%
\pgfpathlineto{\pgfqpoint{7.762547in}{2.147461in}}%
\pgfpathlineto{\pgfqpoint{7.763374in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{7.764201in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{7.765028in}{2.148948in}}%
\pgfpathlineto{\pgfqpoint{7.765854in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{7.766680in}{2.155670in}}%
\pgfpathlineto{\pgfqpoint{7.767505in}{2.155908in}}%
\pgfpathlineto{\pgfqpoint{7.768330in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{7.769155in}{2.156039in}}%
\pgfpathlineto{\pgfqpoint{7.769979in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{7.770803in}{2.158614in}}%
\pgfpathlineto{\pgfqpoint{7.771627in}{2.161513in}}%
\pgfpathlineto{\pgfqpoint{7.772450in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{7.773273in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{7.774095in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{7.774918in}{2.165851in}}%
\pgfpathlineto{\pgfqpoint{7.775739in}{2.166973in}}%
\pgfpathlineto{\pgfqpoint{7.776561in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{7.777382in}{2.169232in}}%
\pgfpathlineto{\pgfqpoint{7.778202in}{2.169281in}}%
\pgfpathlineto{\pgfqpoint{7.779022in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{7.779842in}{2.172549in}}%
\pgfpathlineto{\pgfqpoint{7.780662in}{2.173846in}}%
\pgfpathlineto{\pgfqpoint{7.781481in}{2.170795in}}%
\pgfpathlineto{\pgfqpoint{7.782300in}{2.171991in}}%
\pgfpathlineto{\pgfqpoint{7.783118in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{7.783936in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{7.784754in}{2.171304in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.171850in}}%
\pgfpathlineto{\pgfqpoint{7.786388in}{2.172942in}}%
\pgfpathlineto{\pgfqpoint{7.787204in}{2.173087in}}%
\pgfpathlineto{\pgfqpoint{7.788021in}{2.172383in}}%
\pgfpathlineto{\pgfqpoint{7.788836in}{2.169768in}}%
\pgfpathlineto{\pgfqpoint{7.789652in}{2.170223in}}%
\pgfpathlineto{\pgfqpoint{7.790467in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{7.792096in}{2.157723in}}%
\pgfpathlineto{\pgfqpoint{7.792910in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{2.156901in}}%
\pgfpathlineto{\pgfqpoint{7.794537in}{2.157535in}}%
\pgfpathlineto{\pgfqpoint{7.795350in}{2.154785in}}%
\pgfpathlineto{\pgfqpoint{7.796162in}{2.159172in}}%
\pgfpathlineto{\pgfqpoint{7.796975in}{2.161039in}}%
\pgfpathlineto{\pgfqpoint{7.797787in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{7.798598in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{7.799409in}{2.154416in}}%
\pgfpathlineto{\pgfqpoint{7.800220in}{2.155794in}}%
\pgfpathlineto{\pgfqpoint{7.801030in}{2.162570in}}%
\pgfpathlineto{\pgfqpoint{7.801840in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{7.802650in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{7.803460in}{2.161650in}}%
\pgfpathlineto{\pgfqpoint{7.804269in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{7.805077in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{7.805885in}{2.160827in}}%
\pgfpathlineto{\pgfqpoint{7.806693in}{2.158250in}}%
\pgfpathlineto{\pgfqpoint{7.807501in}{2.157312in}}%
\pgfpathlineto{\pgfqpoint{7.808308in}{2.154168in}}%
\pgfpathlineto{\pgfqpoint{7.809115in}{2.155294in}}%
\pgfpathlineto{\pgfqpoint{7.809922in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{7.810728in}{2.159022in}}%
\pgfpathlineto{\pgfqpoint{7.811534in}{2.154106in}}%
\pgfpathlineto{\pgfqpoint{7.812339in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{7.813144in}{2.153284in}}%
\pgfpathlineto{\pgfqpoint{7.813949in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{7.814753in}{2.156390in}}%
\pgfpathlineto{\pgfqpoint{7.815557in}{2.160026in}}%
\pgfpathlineto{\pgfqpoint{7.816361in}{2.161817in}}%
\pgfpathlineto{\pgfqpoint{7.817165in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{7.817968in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{7.818770in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{7.819573in}{2.156505in}}%
\pgfpathlineto{\pgfqpoint{7.820375in}{2.158831in}}%
\pgfpathlineto{\pgfqpoint{7.821176in}{2.157439in}}%
\pgfpathlineto{\pgfqpoint{7.821978in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{7.822779in}{2.161795in}}%
\pgfpathlineto{\pgfqpoint{7.823579in}{2.161378in}}%
\pgfpathlineto{\pgfqpoint{7.824379in}{2.160976in}}%
\pgfpathlineto{\pgfqpoint{7.825179in}{2.163532in}}%
\pgfpathlineto{\pgfqpoint{7.825979in}{2.162878in}}%
\pgfpathlineto{\pgfqpoint{7.826778in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{7.827577in}{2.179925in}}%
\pgfpathlineto{\pgfqpoint{7.828376in}{2.179206in}}%
\pgfpathlineto{\pgfqpoint{7.829174in}{2.176129in}}%
\pgfpathlineto{\pgfqpoint{7.829972in}{2.173683in}}%
\pgfpathlineto{\pgfqpoint{7.830769in}{2.173191in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{7.832363in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{7.833160in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{7.833956in}{2.166651in}}%
\pgfpathlineto{\pgfqpoint{7.834752in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{7.835548in}{2.166236in}}%
\pgfpathlineto{\pgfqpoint{7.836343in}{2.161310in}}%
\pgfpathlineto{\pgfqpoint{7.837138in}{2.158378in}}%
\pgfpathlineto{\pgfqpoint{7.837932in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{7.838726in}{2.160743in}}%
\pgfpathlineto{\pgfqpoint{7.839520in}{2.159050in}}%
\pgfpathlineto{\pgfqpoint{7.840314in}{2.159384in}}%
\pgfpathlineto{\pgfqpoint{7.841107in}{2.158131in}}%
\pgfpathlineto{\pgfqpoint{7.841900in}{2.161375in}}%
\pgfpathlineto{\pgfqpoint{7.842692in}{2.157024in}}%
\pgfpathlineto{\pgfqpoint{7.843484in}{2.162599in}}%
\pgfpathlineto{\pgfqpoint{7.844276in}{2.162244in}}%
\pgfpathlineto{\pgfqpoint{7.845067in}{2.163424in}}%
\pgfpathlineto{\pgfqpoint{7.845859in}{2.162940in}}%
\pgfpathlineto{\pgfqpoint{7.846649in}{2.158989in}}%
\pgfpathlineto{\pgfqpoint{7.847440in}{2.158684in}}%
\pgfpathlineto{\pgfqpoint{7.848230in}{2.160159in}}%
\pgfpathlineto{\pgfqpoint{7.849020in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{7.849810in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{7.850599in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{7.851388in}{2.164882in}}%
\pgfpathlineto{\pgfqpoint{7.852176in}{2.164413in}}%
\pgfpathlineto{\pgfqpoint{7.852964in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{7.853752in}{2.166286in}}%
\pgfpathlineto{\pgfqpoint{7.854540in}{2.170485in}}%
\pgfpathlineto{\pgfqpoint{7.855327in}{2.166321in}}%
\pgfpathlineto{\pgfqpoint{7.856114in}{2.162763in}}%
\pgfpathlineto{\pgfqpoint{7.856900in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{7.857687in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{7.858472in}{2.171527in}}%
\pgfpathlineto{\pgfqpoint{7.859258in}{2.171702in}}%
\pgfpathlineto{\pgfqpoint{7.860043in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{7.860828in}{2.174405in}}%
\pgfpathlineto{\pgfqpoint{7.861613in}{2.174992in}}%
\pgfpathlineto{\pgfqpoint{7.862397in}{2.178103in}}%
\pgfpathlineto{\pgfqpoint{7.863181in}{2.178589in}}%
\pgfpathlineto{\pgfqpoint{7.863965in}{2.176894in}}%
\pgfpathlineto{\pgfqpoint{7.864748in}{2.175754in}}%
\pgfpathlineto{\pgfqpoint{7.865531in}{2.177000in}}%
\pgfpathlineto{\pgfqpoint{7.866314in}{2.173211in}}%
\pgfpathlineto{\pgfqpoint{7.867096in}{2.176195in}}%
\pgfpathlineto{\pgfqpoint{7.867878in}{2.177350in}}%
\pgfpathlineto{\pgfqpoint{7.868660in}{2.179504in}}%
\pgfpathlineto{\pgfqpoint{7.869441in}{2.178395in}}%
\pgfpathlineto{\pgfqpoint{7.870222in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{7.871003in}{2.176406in}}%
\pgfpathlineto{\pgfqpoint{7.871784in}{2.180034in}}%
\pgfpathlineto{\pgfqpoint{7.872564in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{7.873343in}{2.182996in}}%
\pgfpathlineto{\pgfqpoint{7.874123in}{2.186183in}}%
\pgfpathlineto{\pgfqpoint{7.874902in}{2.182372in}}%
\pgfpathlineto{\pgfqpoint{7.875681in}{2.181047in}}%
\pgfpathlineto{\pgfqpoint{7.876460in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{7.877238in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{7.878016in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{7.878793in}{2.188582in}}%
\pgfpathlineto{\pgfqpoint{7.879571in}{2.187254in}}%
\pgfpathlineto{\pgfqpoint{7.880347in}{2.188037in}}%
\pgfpathlineto{\pgfqpoint{7.881124in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{7.881900in}{2.184482in}}%
\pgfpathlineto{\pgfqpoint{7.882676in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{7.883452in}{2.188034in}}%
\pgfpathlineto{\pgfqpoint{7.884228in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{7.885003in}{2.187699in}}%
\pgfpathlineto{\pgfqpoint{7.885777in}{2.189682in}}%
\pgfpathlineto{\pgfqpoint{7.886552in}{2.190449in}}%
\pgfpathlineto{\pgfqpoint{7.887326in}{2.185619in}}%
\pgfpathlineto{\pgfqpoint{7.888100in}{2.185474in}}%
\pgfpathlineto{\pgfqpoint{7.888873in}{2.183980in}}%
\pgfpathlineto{\pgfqpoint{7.889647in}{2.180782in}}%
\pgfpathlineto{\pgfqpoint{7.890420in}{2.184743in}}%
\pgfpathlineto{\pgfqpoint{7.891192in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{7.891964in}{2.190492in}}%
\pgfpathlineto{\pgfqpoint{7.892736in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{7.893508in}{2.184865in}}%
\pgfpathlineto{\pgfqpoint{7.894279in}{2.186296in}}%
\pgfpathlineto{\pgfqpoint{7.895050in}{2.187518in}}%
\pgfpathlineto{\pgfqpoint{7.895821in}{2.188289in}}%
\pgfpathlineto{\pgfqpoint{7.896592in}{2.189877in}}%
\pgfpathlineto{\pgfqpoint{7.897362in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{7.898132in}{2.190835in}}%
\pgfpathlineto{\pgfqpoint{7.898901in}{2.190508in}}%
\pgfpathlineto{\pgfqpoint{7.899670in}{2.187931in}}%
\pgfpathlineto{\pgfqpoint{7.900439in}{2.193644in}}%
\pgfpathlineto{\pgfqpoint{7.901208in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{7.901976in}{2.194664in}}%
\pgfpathlineto{\pgfqpoint{7.902744in}{2.190578in}}%
\pgfpathlineto{\pgfqpoint{7.903512in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{7.904279in}{2.190106in}}%
\pgfpathlineto{\pgfqpoint{7.905046in}{2.187473in}}%
\pgfpathlineto{\pgfqpoint{7.905813in}{2.184698in}}%
\pgfpathlineto{\pgfqpoint{7.906580in}{2.184092in}}%
\pgfpathlineto{\pgfqpoint{7.907346in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{7.908112in}{2.189289in}}%
\pgfpathlineto{\pgfqpoint{7.908877in}{2.189934in}}%
\pgfpathlineto{\pgfqpoint{7.909643in}{2.195180in}}%
\pgfpathlineto{\pgfqpoint{7.910408in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{7.911172in}{2.197535in}}%
\pgfpathlineto{\pgfqpoint{7.911937in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{7.912701in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{7.913465in}{2.203273in}}%
\pgfpathlineto{\pgfqpoint{7.914228in}{2.209061in}}%
\pgfpathlineto{\pgfqpoint{7.914991in}{2.209239in}}%
\pgfpathlineto{\pgfqpoint{7.915754in}{2.206849in}}%
\pgfpathlineto{\pgfqpoint{7.916517in}{2.206972in}}%
\pgfpathlineto{\pgfqpoint{7.917279in}{2.214854in}}%
\pgfpathlineto{\pgfqpoint{7.918041in}{2.216680in}}%
\pgfpathlineto{\pgfqpoint{7.918803in}{2.209645in}}%
\pgfpathlineto{\pgfqpoint{7.919564in}{2.211334in}}%
\pgfpathlineto{\pgfqpoint{7.920325in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{7.921086in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{7.921847in}{2.215227in}}%
\pgfpathlineto{\pgfqpoint{7.922607in}{2.218075in}}%
\pgfpathlineto{\pgfqpoint{7.923367in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{7.924127in}{2.227453in}}%
\pgfpathlineto{\pgfqpoint{7.924886in}{2.228043in}}%
\pgfpathlineto{\pgfqpoint{7.925645in}{2.228826in}}%
\pgfpathlineto{\pgfqpoint{7.926404in}{2.230131in}}%
\pgfpathlineto{\pgfqpoint{7.927162in}{2.224954in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{2.218513in}}%
\pgfpathlineto{\pgfqpoint{7.928678in}{2.221909in}}%
\pgfpathlineto{\pgfqpoint{7.929436in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{7.930193in}{2.218498in}}%
\pgfpathlineto{\pgfqpoint{7.930950in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{7.931707in}{2.221703in}}%
\pgfpathlineto{\pgfqpoint{7.932463in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{7.933220in}{2.215750in}}%
\pgfpathlineto{\pgfqpoint{7.933975in}{2.219647in}}%
\pgfpathlineto{\pgfqpoint{7.934731in}{2.215268in}}%
\pgfpathlineto{\pgfqpoint{7.935486in}{2.212001in}}%
\pgfpathlineto{\pgfqpoint{7.936241in}{2.209605in}}%
\pgfpathlineto{\pgfqpoint{7.936996in}{2.206870in}}%
\pgfpathlineto{\pgfqpoint{7.937750in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{7.938505in}{2.205565in}}%
\pgfpathlineto{\pgfqpoint{7.939258in}{2.209062in}}%
\pgfpathlineto{\pgfqpoint{7.940012in}{2.210526in}}%
\pgfpathlineto{\pgfqpoint{7.940765in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{7.941518in}{2.210993in}}%
\pgfpathlineto{\pgfqpoint{7.942271in}{2.217850in}}%
\pgfpathlineto{\pgfqpoint{7.943023in}{2.220422in}}%
\pgfpathlineto{\pgfqpoint{7.943775in}{2.221072in}}%
\pgfpathlineto{\pgfqpoint{7.944527in}{2.223759in}}%
\pgfpathlineto{\pgfqpoint{7.945279in}{2.221628in}}%
\pgfpathlineto{\pgfqpoint{7.946030in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{7.946781in}{2.226093in}}%
\pgfpathlineto{\pgfqpoint{7.947532in}{2.226794in}}%
\pgfpathlineto{\pgfqpoint{7.948282in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{7.949782in}{2.230254in}}%
\pgfpathlineto{\pgfqpoint{7.950532in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{7.951281in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{7.952030in}{2.230619in}}%
\pgfpathlineto{\pgfqpoint{7.952779in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{7.953527in}{2.233183in}}%
\pgfpathlineto{\pgfqpoint{7.954275in}{2.233642in}}%
\pgfpathlineto{\pgfqpoint{7.955023in}{2.233344in}}%
\pgfpathlineto{\pgfqpoint{7.955771in}{2.232171in}}%
\pgfpathlineto{\pgfqpoint{7.956518in}{2.224872in}}%
\pgfpathlineto{\pgfqpoint{7.957265in}{2.223437in}}%
\pgfpathlineto{\pgfqpoint{7.958012in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{7.958759in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{7.959505in}{2.228942in}}%
\pgfpathlineto{\pgfqpoint{7.960251in}{2.227619in}}%
\pgfpathlineto{\pgfqpoint{7.960996in}{2.226505in}}%
\pgfpathlineto{\pgfqpoint{7.961742in}{2.227687in}}%
\pgfpathlineto{\pgfqpoint{7.962487in}{2.226303in}}%
\pgfpathlineto{\pgfqpoint{7.963232in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{2.222575in}}%
\pgfpathlineto{\pgfqpoint{7.964720in}{2.217214in}}%
\pgfpathlineto{\pgfqpoint{7.965464in}{2.216259in}}%
\pgfpathlineto{\pgfqpoint{7.966208in}{2.217668in}}%
\pgfpathlineto{\pgfqpoint{7.966952in}{2.220085in}}%
\pgfpathlineto{\pgfqpoint{7.967695in}{2.216159in}}%
\pgfpathlineto{\pgfqpoint{7.968438in}{2.215729in}}%
\pgfpathlineto{\pgfqpoint{7.969180in}{2.219563in}}%
\pgfpathlineto{\pgfqpoint{7.969923in}{2.218313in}}%
\pgfpathlineto{\pgfqpoint{7.970665in}{2.213019in}}%
\pgfpathlineto{\pgfqpoint{7.971407in}{2.211207in}}%
\pgfpathlineto{\pgfqpoint{7.972148in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{7.972889in}{2.215202in}}%
\pgfpathlineto{\pgfqpoint{7.973630in}{2.215189in}}%
\pgfpathlineto{\pgfqpoint{7.974371in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{7.975852in}{2.214969in}}%
\pgfpathlineto{\pgfqpoint{7.976592in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{7.977331in}{2.206363in}}%
\pgfpathlineto{\pgfqpoint{7.978070in}{2.203351in}}%
\pgfpathlineto{\pgfqpoint{7.978810in}{2.204435in}}%
\pgfpathlineto{\pgfqpoint{7.979548in}{2.205730in}}%
\pgfpathlineto{\pgfqpoint{7.980287in}{2.201116in}}%
\pgfpathlineto{\pgfqpoint{7.981025in}{2.201134in}}%
\pgfpathlineto{\pgfqpoint{7.981763in}{2.200710in}}%
\pgfpathlineto{\pgfqpoint{7.982501in}{2.201812in}}%
\pgfpathlineto{\pgfqpoint{7.983238in}{2.208152in}}%
\pgfpathlineto{\pgfqpoint{7.983976in}{2.199481in}}%
\pgfpathlineto{\pgfqpoint{7.984712in}{2.197139in}}%
\pgfpathlineto{\pgfqpoint{7.985449in}{2.198007in}}%
\pgfpathlineto{\pgfqpoint{7.986186in}{2.201007in}}%
\pgfpathlineto{\pgfqpoint{7.986922in}{2.205194in}}%
\pgfpathlineto{\pgfqpoint{7.987658in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{7.988393in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{7.989128in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{7.989863in}{2.206670in}}%
\pgfpathlineto{\pgfqpoint{7.990598in}{2.209342in}}%
\pgfpathlineto{\pgfqpoint{7.991333in}{2.209788in}}%
\pgfpathlineto{\pgfqpoint{7.992067in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{7.992801in}{2.215736in}}%
\pgfpathlineto{\pgfqpoint{7.993535in}{2.215371in}}%
\pgfpathlineto{\pgfqpoint{7.994268in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{7.995001in}{2.213545in}}%
\pgfpathlineto{\pgfqpoint{7.995734in}{2.207247in}}%
\pgfpathlineto{\pgfqpoint{7.996467in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{7.997199in}{2.202684in}}%
\pgfpathlineto{\pgfqpoint{7.997932in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{7.998663in}{2.197861in}}%
\pgfpathlineto{\pgfqpoint{7.999395in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{8.000126in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{8.000858in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{8.001588in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{8.002319in}{2.189705in}}%
\pgfpathlineto{\pgfqpoint{8.003049in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{8.003779in}{2.186103in}}%
\pgfpathlineto{\pgfqpoint{8.004509in}{2.188925in}}%
\pgfpathlineto{\pgfqpoint{8.005239in}{2.190576in}}%
\pgfpathlineto{\pgfqpoint{8.005968in}{2.188296in}}%
\pgfpathlineto{\pgfqpoint{8.006697in}{2.184677in}}%
\pgfpathlineto{\pgfqpoint{8.007426in}{2.190782in}}%
\pgfpathlineto{\pgfqpoint{8.008154in}{2.196119in}}%
\pgfpathlineto{\pgfqpoint{8.008882in}{2.196274in}}%
\pgfpathlineto{\pgfqpoint{8.009610in}{2.195710in}}%
\pgfpathlineto{\pgfqpoint{8.010338in}{2.193811in}}%
\pgfpathlineto{\pgfqpoint{8.011066in}{2.192688in}}%
\pgfpathlineto{\pgfqpoint{8.011793in}{2.193341in}}%
\pgfpathlineto{\pgfqpoint{8.012520in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{8.013246in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{8.013973in}{2.194891in}}%
\pgfpathlineto{\pgfqpoint{8.014699in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{8.015425in}{2.193820in}}%
\pgfpathlineto{\pgfqpoint{8.016151in}{2.193483in}}%
\pgfpathlineto{\pgfqpoint{8.016876in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{8.017601in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{8.018326in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{8.019051in}{2.193426in}}%
\pgfpathlineto{\pgfqpoint{8.019775in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{8.020499in}{2.190835in}}%
\pgfpathlineto{\pgfqpoint{8.021223in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{8.021947in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{8.022670in}{2.185752in}}%
\pgfpathlineto{\pgfqpoint{8.023393in}{2.186917in}}%
\pgfpathlineto{\pgfqpoint{8.024116in}{2.193840in}}%
\pgfpathlineto{\pgfqpoint{8.024839in}{2.184700in}}%
\pgfpathlineto{\pgfqpoint{8.025561in}{2.186188in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{2.187633in}}%
\pgfpathlineto{\pgfqpoint{8.027005in}{2.191448in}}%
\pgfpathlineto{\pgfqpoint{8.027727in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{8.028448in}{2.191056in}}%
\pgfpathlineto{\pgfqpoint{8.029169in}{2.187599in}}%
\pgfpathlineto{\pgfqpoint{8.029890in}{2.188476in}}%
\pgfpathlineto{\pgfqpoint{8.030610in}{2.182212in}}%
\pgfpathlineto{\pgfqpoint{8.031331in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{8.032051in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{8.032771in}{2.176685in}}%
\pgfpathlineto{\pgfqpoint{8.033490in}{2.174857in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{8.034929in}{2.178642in}}%
\pgfpathlineto{\pgfqpoint{8.035648in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{8.036366in}{2.173783in}}%
\pgfpathlineto{\pgfqpoint{8.037085in}{2.175576in}}%
\pgfpathlineto{\pgfqpoint{8.037803in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{8.038521in}{2.174846in}}%
\pgfpathlineto{\pgfqpoint{8.039238in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{8.039956in}{2.174586in}}%
\pgfpathlineto{\pgfqpoint{8.040673in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{8.041389in}{2.170040in}}%
\pgfpathlineto{\pgfqpoint{8.042106in}{2.174824in}}%
\pgfpathlineto{\pgfqpoint{8.042822in}{2.161720in}}%
\pgfpathlineto{\pgfqpoint{8.043539in}{2.161049in}}%
\pgfpathlineto{\pgfqpoint{8.044254in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{8.044970in}{2.167234in}}%
\pgfpathlineto{\pgfqpoint{8.045686in}{2.167156in}}%
\pgfpathlineto{\pgfqpoint{8.046401in}{2.164317in}}%
\pgfpathlineto{\pgfqpoint{8.047116in}{2.160802in}}%
\pgfpathlineto{\pgfqpoint{8.047830in}{2.157524in}}%
\pgfpathlineto{\pgfqpoint{8.048545in}{2.159119in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{8.049973in}{2.161997in}}%
\pgfpathlineto{\pgfqpoint{8.050686in}{2.154973in}}%
\pgfpathlineto{\pgfqpoint{8.051400in}{2.156390in}}%
\pgfpathlineto{\pgfqpoint{8.052113in}{2.156853in}}%
\pgfpathlineto{\pgfqpoint{8.052826in}{2.154435in}}%
\pgfpathlineto{\pgfqpoint{8.053539in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{8.054251in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{8.054963in}{2.157779in}}%
\pgfpathlineto{\pgfqpoint{8.055675in}{2.161204in}}%
\pgfpathlineto{\pgfqpoint{8.056387in}{2.158595in}}%
\pgfpathlineto{\pgfqpoint{8.057099in}{2.161576in}}%
\pgfpathlineto{\pgfqpoint{8.057810in}{2.157327in}}%
\pgfpathlineto{\pgfqpoint{8.058521in}{2.154323in}}%
\pgfpathlineto{\pgfqpoint{8.059232in}{2.152172in}}%
\pgfpathlineto{\pgfqpoint{8.059942in}{2.149832in}}%
\pgfpathlineto{\pgfqpoint{8.060652in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{8.061363in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{8.062072in}{2.152786in}}%
\pgfpathlineto{\pgfqpoint{8.062782in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{8.063491in}{2.155761in}}%
\pgfpathlineto{\pgfqpoint{8.064200in}{2.154761in}}%
\pgfpathlineto{\pgfqpoint{8.064909in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{8.065618in}{2.152619in}}%
\pgfpathlineto{\pgfqpoint{8.066326in}{2.153173in}}%
\pgfpathlineto{\pgfqpoint{8.067034in}{2.156324in}}%
\pgfpathlineto{\pgfqpoint{8.067742in}{2.152246in}}%
\pgfpathlineto{\pgfqpoint{8.068450in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{2.152033in}}%
\pgfpathlineto{\pgfqpoint{8.069865in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{8.070571in}{2.161743in}}%
\pgfpathlineto{\pgfqpoint{8.071278in}{2.160314in}}%
\pgfpathlineto{\pgfqpoint{8.071985in}{2.164697in}}%
\pgfpathlineto{\pgfqpoint{8.072691in}{2.156375in}}%
\pgfpathlineto{\pgfqpoint{8.073397in}{2.163260in}}%
\pgfpathlineto{\pgfqpoint{8.074103in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{8.074808in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{8.075514in}{2.177300in}}%
\pgfpathlineto{\pgfqpoint{8.076219in}{2.179948in}}%
\pgfpathlineto{\pgfqpoint{8.076923in}{2.179356in}}%
\pgfpathlineto{\pgfqpoint{8.077628in}{2.181204in}}%
\pgfpathlineto{\pgfqpoint{8.078332in}{2.182547in}}%
\pgfpathlineto{\pgfqpoint{8.079037in}{2.185247in}}%
\pgfpathlineto{\pgfqpoint{8.079740in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{8.080444in}{2.170949in}}%
\pgfpathlineto{\pgfqpoint{8.081148in}{2.167275in}}%
\pgfpathlineto{\pgfqpoint{8.081851in}{2.164877in}}%
\pgfpathlineto{\pgfqpoint{8.082554in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{8.083256in}{2.163327in}}%
\pgfpathlineto{\pgfqpoint{8.083959in}{2.162923in}}%
\pgfpathlineto{\pgfqpoint{8.084661in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{8.085363in}{2.155534in}}%
\pgfpathlineto{\pgfqpoint{8.086065in}{2.156786in}}%
\pgfpathlineto{\pgfqpoint{8.086767in}{2.160156in}}%
\pgfpathlineto{\pgfqpoint{8.087468in}{2.164708in}}%
\pgfpathlineto{\pgfqpoint{8.088169in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{8.088870in}{2.163021in}}%
\pgfpathlineto{\pgfqpoint{8.089571in}{2.159304in}}%
\pgfpathlineto{\pgfqpoint{8.090271in}{2.164710in}}%
\pgfpathlineto{\pgfqpoint{8.090971in}{2.160181in}}%
\pgfpathlineto{\pgfqpoint{8.091671in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{8.092371in}{2.163845in}}%
\pgfpathlineto{\pgfqpoint{8.093070in}{2.168993in}}%
\pgfpathlineto{\pgfqpoint{8.093770in}{2.174767in}}%
\pgfpathlineto{\pgfqpoint{8.094469in}{2.179055in}}%
\pgfpathlineto{\pgfqpoint{8.095168in}{2.191758in}}%
\pgfpathlineto{\pgfqpoint{8.095866in}{2.186347in}}%
\pgfpathlineto{\pgfqpoint{8.096565in}{2.179708in}}%
\pgfpathlineto{\pgfqpoint{8.097263in}{2.179442in}}%
\pgfpathlineto{\pgfqpoint{8.097961in}{2.181767in}}%
\pgfpathlineto{\pgfqpoint{8.098658in}{2.177840in}}%
\pgfpathlineto{\pgfqpoint{8.099356in}{2.186114in}}%
\pgfpathlineto{\pgfqpoint{8.100053in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{8.100750in}{2.198068in}}%
\pgfpathlineto{\pgfqpoint{8.101447in}{2.204988in}}%
\pgfpathlineto{\pgfqpoint{8.102143in}{2.210233in}}%
\pgfpathlineto{\pgfqpoint{8.102840in}{2.215742in}}%
\pgfpathlineto{\pgfqpoint{8.103536in}{2.204263in}}%
\pgfpathlineto{\pgfqpoint{8.104232in}{2.194821in}}%
\pgfpathlineto{\pgfqpoint{8.104927in}{2.190284in}}%
\pgfpathlineto{\pgfqpoint{8.105623in}{2.189681in}}%
\pgfpathlineto{\pgfqpoint{8.106318in}{2.191426in}}%
\pgfpathlineto{\pgfqpoint{8.107013in}{2.196435in}}%
\pgfpathlineto{\pgfqpoint{8.107707in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{8.108402in}{2.197549in}}%
\pgfpathlineto{\pgfqpoint{8.109096in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{8.109790in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{8.110484in}{2.204948in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.209263in}}%
\pgfpathlineto{\pgfqpoint{8.111871in}{2.208501in}}%
\pgfpathlineto{\pgfqpoint{8.112564in}{2.207041in}}%
\pgfpathlineto{\pgfqpoint{8.113257in}{2.203552in}}%
\pgfpathlineto{\pgfqpoint{8.113950in}{2.205226in}}%
\pgfpathlineto{\pgfqpoint{8.114643in}{2.196827in}}%
\pgfpathlineto{\pgfqpoint{8.115335in}{2.190258in}}%
\pgfpathlineto{\pgfqpoint{8.116027in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{8.116719in}{2.185045in}}%
\pgfpathlineto{\pgfqpoint{8.117410in}{2.178584in}}%
\pgfpathlineto{\pgfqpoint{8.118102in}{2.181819in}}%
\pgfpathlineto{\pgfqpoint{8.118793in}{2.185491in}}%
\pgfpathlineto{\pgfqpoint{8.119484in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{8.120175in}{2.189549in}}%
\pgfpathlineto{\pgfqpoint{8.120865in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{8.121555in}{2.184215in}}%
\pgfpathlineto{\pgfqpoint{8.122245in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{8.122935in}{2.188143in}}%
\pgfpathlineto{\pgfqpoint{8.123625in}{2.197892in}}%
\pgfpathlineto{\pgfqpoint{8.124314in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{8.125004in}{2.196700in}}%
\pgfpathlineto{\pgfqpoint{8.125692in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{8.126381in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{8.127070in}{2.183067in}}%
\pgfpathlineto{\pgfqpoint{8.127758in}{2.187629in}}%
\pgfpathlineto{\pgfqpoint{8.128446in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{8.129134in}{2.177702in}}%
\pgfpathlineto{\pgfqpoint{8.129822in}{2.182442in}}%
\pgfpathlineto{\pgfqpoint{8.130509in}{2.185659in}}%
\pgfpathlineto{\pgfqpoint{8.131196in}{2.194528in}}%
\pgfpathlineto{\pgfqpoint{8.131883in}{2.194705in}}%
\pgfpathlineto{\pgfqpoint{8.132570in}{2.199245in}}%
\pgfpathlineto{\pgfqpoint{8.133257in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{8.133943in}{2.198153in}}%
\pgfpathlineto{\pgfqpoint{8.134629in}{2.202448in}}%
\pgfpathlineto{\pgfqpoint{8.135315in}{2.200629in}}%
\pgfpathlineto{\pgfqpoint{8.136001in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{8.136686in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{8.137372in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{8.138057in}{2.180911in}}%
\pgfpathlineto{\pgfqpoint{8.138742in}{2.185563in}}%
\pgfpathlineto{\pgfqpoint{8.139426in}{2.177362in}}%
\pgfpathlineto{\pgfqpoint{8.140111in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{8.140795in}{2.186461in}}%
\pgfpathlineto{\pgfqpoint{8.141479in}{2.180452in}}%
\pgfpathlineto{\pgfqpoint{8.142163in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{8.142846in}{2.182963in}}%
\pgfpathlineto{\pgfqpoint{8.143529in}{2.192416in}}%
\pgfpathlineto{\pgfqpoint{8.144213in}{2.193044in}}%
\pgfpathlineto{\pgfqpoint{8.144895in}{2.190835in}}%
\pgfpathlineto{\pgfqpoint{8.145578in}{2.192621in}}%
\pgfpathlineto{\pgfqpoint{8.146261in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{8.146943in}{2.195109in}}%
\pgfpathlineto{\pgfqpoint{8.147625in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{8.148307in}{2.218708in}}%
\pgfpathlineto{\pgfqpoint{8.148989in}{2.209744in}}%
\pgfpathlineto{\pgfqpoint{8.149670in}{2.211615in}}%
\pgfpathlineto{\pgfqpoint{8.150351in}{2.215081in}}%
\pgfpathlineto{\pgfqpoint{8.151032in}{2.216517in}}%
\pgfpathlineto{\pgfqpoint{8.151713in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{8.152394in}{2.226265in}}%
\pgfpathlineto{\pgfqpoint{8.153074in}{2.230481in}}%
\pgfpathlineto{\pgfqpoint{8.153754in}{2.233934in}}%
\pgfpathlineto{\pgfqpoint{8.154434in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{8.155114in}{2.236126in}}%
\pgfpathlineto{\pgfqpoint{8.155793in}{2.238193in}}%
\pgfpathlineto{\pgfqpoint{8.156473in}{2.240416in}}%
\pgfpathlineto{\pgfqpoint{8.157152in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.157831in}{2.232506in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{8.159188in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{8.159866in}{2.241580in}}%
\pgfpathlineto{\pgfqpoint{8.160544in}{2.241677in}}%
\pgfpathlineto{\pgfqpoint{8.161222in}{2.243069in}}%
\pgfpathlineto{\pgfqpoint{8.161900in}{2.243369in}}%
\pgfpathlineto{\pgfqpoint{8.162577in}{2.241760in}}%
\pgfpathlineto{\pgfqpoint{8.163254in}{2.242262in}}%
\pgfpathlineto{\pgfqpoint{8.163931in}{2.237496in}}%
\pgfpathlineto{\pgfqpoint{8.164608in}{2.232040in}}%
\pgfpathlineto{\pgfqpoint{8.165285in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{8.165961in}{2.239636in}}%
\pgfpathlineto{\pgfqpoint{8.166637in}{2.231471in}}%
\pgfpathlineto{\pgfqpoint{8.167313in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{8.167989in}{2.218266in}}%
\pgfpathlineto{\pgfqpoint{8.168665in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{8.169340in}{2.220206in}}%
\pgfpathlineto{\pgfqpoint{8.170015in}{2.202352in}}%
\pgfpathlineto{\pgfqpoint{8.170690in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{8.171365in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{8.172039in}{2.213656in}}%
\pgfpathlineto{\pgfqpoint{8.172714in}{2.216139in}}%
\pgfpathlineto{\pgfqpoint{8.173388in}{2.205589in}}%
\pgfpathlineto{\pgfqpoint{8.174062in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{8.174736in}{2.207332in}}%
\pgfpathlineto{\pgfqpoint{8.175409in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{8.176082in}{2.205520in}}%
\pgfpathlineto{\pgfqpoint{8.176755in}{2.204265in}}%
\pgfpathlineto{\pgfqpoint{8.177428in}{2.209364in}}%
\pgfpathlineto{\pgfqpoint{8.178101in}{2.224469in}}%
\pgfpathlineto{\pgfqpoint{8.178774in}{2.234492in}}%
\pgfpathlineto{\pgfqpoint{8.179446in}{2.227561in}}%
\pgfpathlineto{\pgfqpoint{8.180118in}{2.220684in}}%
\pgfpathlineto{\pgfqpoint{8.180790in}{2.225102in}}%
\pgfpathlineto{\pgfqpoint{8.181461in}{2.219064in}}%
\pgfpathlineto{\pgfqpoint{8.182133in}{2.224477in}}%
\pgfpathlineto{\pgfqpoint{8.182804in}{2.223565in}}%
\pgfpathlineto{\pgfqpoint{8.183475in}{2.227504in}}%
\pgfpathlineto{\pgfqpoint{8.184146in}{2.220356in}}%
\pgfpathlineto{\pgfqpoint{8.184817in}{2.221374in}}%
\pgfpathlineto{\pgfqpoint{8.185487in}{2.229286in}}%
\pgfpathlineto{\pgfqpoint{8.186158in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{8.186828in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{8.187497in}{2.240385in}}%
\pgfpathlineto{\pgfqpoint{8.188167in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{8.188837in}{2.246360in}}%
\pgfpathlineto{\pgfqpoint{8.189506in}{2.248752in}}%
\pgfpathlineto{\pgfqpoint{8.190175in}{2.248690in}}%
\pgfpathlineto{\pgfqpoint{8.190844in}{2.254050in}}%
\pgfpathlineto{\pgfqpoint{8.191512in}{2.241457in}}%
\pgfpathlineto{\pgfqpoint{8.192181in}{2.238087in}}%
\pgfpathlineto{\pgfqpoint{8.192849in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{8.193517in}{2.237723in}}%
\pgfpathlineto{\pgfqpoint{8.194185in}{2.248389in}}%
\pgfpathlineto{\pgfqpoint{8.194853in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{8.195520in}{2.250436in}}%
\pgfpathlineto{\pgfqpoint{8.196187in}{2.253307in}}%
\pgfpathlineto{\pgfqpoint{8.196854in}{2.259003in}}%
\pgfpathlineto{\pgfqpoint{8.197521in}{2.256252in}}%
\pgfpathlineto{\pgfqpoint{8.198188in}{2.259048in}}%
\pgfpathlineto{\pgfqpoint{8.198854in}{2.264248in}}%
\pgfpathlineto{\pgfqpoint{8.199521in}{2.255938in}}%
\pgfpathlineto{\pgfqpoint{8.200187in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{8.200853in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{8.201518in}{2.248867in}}%
\pgfpathlineto{\pgfqpoint{8.202184in}{2.243741in}}%
\pgfpathlineto{\pgfqpoint{8.202849in}{2.252006in}}%
\pgfpathlineto{\pgfqpoint{8.203514in}{2.253688in}}%
\pgfpathlineto{\pgfqpoint{8.204179in}{2.250521in}}%
\pgfpathlineto{\pgfqpoint{8.204844in}{2.261225in}}%
\pgfpathlineto{\pgfqpoint{8.205508in}{2.255751in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{2.253775in}}%
\pgfpathlineto{\pgfqpoint{8.206837in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{8.207501in}{2.264791in}}%
\pgfpathlineto{\pgfqpoint{8.208164in}{2.266690in}}%
\pgfpathlineto{\pgfqpoint{8.208828in}{2.263981in}}%
\pgfpathlineto{\pgfqpoint{8.209491in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{8.210154in}{2.263411in}}%
\pgfpathlineto{\pgfqpoint{8.210817in}{2.268337in}}%
\pgfpathlineto{\pgfqpoint{8.211480in}{2.268267in}}%
\pgfpathlineto{\pgfqpoint{8.212142in}{2.271878in}}%
\pgfpathlineto{\pgfqpoint{8.212805in}{2.280166in}}%
\pgfpathlineto{\pgfqpoint{8.213467in}{2.268403in}}%
\pgfpathlineto{\pgfqpoint{8.214129in}{2.270603in}}%
\pgfpathlineto{\pgfqpoint{8.214791in}{2.270932in}}%
\pgfpathlineto{\pgfqpoint{8.215452in}{2.268337in}}%
\pgfpathlineto{\pgfqpoint{8.216113in}{2.260699in}}%
\pgfpathlineto{\pgfqpoint{8.216775in}{2.267141in}}%
\pgfpathlineto{\pgfqpoint{8.217436in}{2.262085in}}%
\pgfpathlineto{\pgfqpoint{8.218096in}{2.242569in}}%
\pgfpathlineto{\pgfqpoint{8.218757in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{8.219417in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{8.220078in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{8.220738in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{8.221397in}{2.252757in}}%
\pgfpathlineto{\pgfqpoint{8.222057in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{8.222717in}{2.255759in}}%
\pgfpathlineto{\pgfqpoint{8.223376in}{2.260511in}}%
\pgfpathlineto{\pgfqpoint{8.224035in}{2.261322in}}%
\pgfpathlineto{\pgfqpoint{8.224694in}{2.261689in}}%
\pgfpathlineto{\pgfqpoint{8.225352in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{8.226011in}{2.264542in}}%
\pgfpathlineto{\pgfqpoint{8.226669in}{2.273741in}}%
\pgfpathlineto{\pgfqpoint{8.227327in}{2.274286in}}%
\pgfpathlineto{\pgfqpoint{8.227985in}{2.265003in}}%
\pgfpathlineto{\pgfqpoint{8.228643in}{2.259448in}}%
\pgfpathlineto{\pgfqpoint{8.229300in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{8.229958in}{2.258040in}}%
\pgfpathlineto{\pgfqpoint{8.230615in}{2.240313in}}%
\pgfpathlineto{\pgfqpoint{8.231272in}{2.256457in}}%
\pgfpathlineto{\pgfqpoint{8.231929in}{2.260362in}}%
\pgfpathlineto{\pgfqpoint{8.232585in}{2.257054in}}%
\pgfpathlineto{\pgfqpoint{8.233242in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{8.233898in}{2.249081in}}%
\pgfpathlineto{\pgfqpoint{8.234554in}{2.243339in}}%
\pgfpathlineto{\pgfqpoint{8.235210in}{2.246630in}}%
\pgfpathlineto{\pgfqpoint{8.235865in}{2.260536in}}%
\pgfpathlineto{\pgfqpoint{8.236521in}{2.252547in}}%
\pgfpathlineto{\pgfqpoint{8.237176in}{2.256931in}}%
\pgfpathlineto{\pgfqpoint{8.237831in}{2.265620in}}%
\pgfpathlineto{\pgfqpoint{8.238486in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{8.239140in}{2.268353in}}%
\pgfpathlineto{\pgfqpoint{8.239795in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{8.240449in}{2.274470in}}%
\pgfpathlineto{\pgfqpoint{8.241103in}{2.273838in}}%
\pgfpathlineto{\pgfqpoint{8.241757in}{2.278055in}}%
\pgfpathlineto{\pgfqpoint{8.242411in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{8.243065in}{2.277765in}}%
\pgfpathlineto{\pgfqpoint{8.243718in}{2.283650in}}%
\pgfpathlineto{\pgfqpoint{8.244371in}{2.281797in}}%
\pgfpathlineto{\pgfqpoint{8.245024in}{2.285330in}}%
\pgfpathlineto{\pgfqpoint{8.245677in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{8.246330in}{2.264180in}}%
\pgfpathlineto{\pgfqpoint{8.246982in}{2.262822in}}%
\pgfpathlineto{\pgfqpoint{8.247634in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{8.248286in}{2.244071in}}%
\pgfpathlineto{\pgfqpoint{8.248938in}{2.247710in}}%
\pgfpathlineto{\pgfqpoint{8.249590in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{8.250242in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{8.250893in}{2.260953in}}%
\pgfpathlineto{\pgfqpoint{8.251544in}{2.261369in}}%
\pgfpathlineto{\pgfqpoint{8.252195in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{8.252846in}{2.255766in}}%
\pgfpathlineto{\pgfqpoint{8.253496in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{2.266940in}}%
\pgfpathlineto{\pgfqpoint{8.254797in}{2.279915in}}%
\pgfpathlineto{\pgfqpoint{8.255447in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{8.256097in}{2.272006in}}%
\pgfpathlineto{\pgfqpoint{8.256747in}{2.270608in}}%
\pgfpathlineto{\pgfqpoint{8.257396in}{2.260974in}}%
\pgfpathlineto{\pgfqpoint{8.258045in}{2.256854in}}%
\pgfpathlineto{\pgfqpoint{8.258694in}{2.262851in}}%
\pgfpathlineto{\pgfqpoint{8.259343in}{2.248356in}}%
\pgfpathlineto{\pgfqpoint{8.259992in}{2.252394in}}%
\pgfpathlineto{\pgfqpoint{8.260641in}{2.257296in}}%
\pgfpathlineto{\pgfqpoint{8.261289in}{2.256748in}}%
\pgfpathlineto{\pgfqpoint{8.261937in}{2.254929in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{2.249370in}}%
\pgfpathlineto{\pgfqpoint{8.263233in}{2.229368in}}%
\pgfpathlineto{\pgfqpoint{8.263881in}{2.235500in}}%
\pgfpathlineto{\pgfqpoint{8.264528in}{2.230855in}}%
\pgfpathlineto{\pgfqpoint{8.265176in}{2.241994in}}%
\pgfpathlineto{\pgfqpoint{8.265823in}{2.235583in}}%
\pgfpathlineto{\pgfqpoint{8.266470in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{8.267116in}{2.239794in}}%
\pgfpathlineto{\pgfqpoint{8.267763in}{2.233260in}}%
\pgfpathlineto{\pgfqpoint{8.268409in}{2.241649in}}%
\pgfpathlineto{\pgfqpoint{8.269056in}{2.236419in}}%
\pgfpathlineto{\pgfqpoint{8.269702in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{8.270347in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{8.270993in}{2.234674in}}%
\pgfpathlineto{\pgfqpoint{8.271639in}{2.234180in}}%
\pgfpathlineto{\pgfqpoint{8.272284in}{2.240545in}}%
\pgfpathlineto{\pgfqpoint{8.272929in}{2.244125in}}%
\pgfpathlineto{\pgfqpoint{8.273574in}{2.235016in}}%
\pgfpathlineto{\pgfqpoint{8.274219in}{2.222225in}}%
\pgfpathlineto{\pgfqpoint{8.274863in}{2.218244in}}%
\pgfpathlineto{\pgfqpoint{8.275508in}{2.213059in}}%
\pgfpathlineto{\pgfqpoint{8.276152in}{2.218331in}}%
\pgfpathlineto{\pgfqpoint{8.276796in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{8.277440in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{8.278084in}{2.211792in}}%
\pgfpathlineto{\pgfqpoint{8.278727in}{2.217749in}}%
\pgfpathlineto{\pgfqpoint{8.279370in}{2.223690in}}%
\pgfpathlineto{\pgfqpoint{8.280014in}{2.201504in}}%
\pgfpathlineto{\pgfqpoint{8.280657in}{2.223115in}}%
\pgfpathlineto{\pgfqpoint{8.281299in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{8.281942in}{2.224378in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{2.221716in}}%
\pgfpathlineto{\pgfqpoint{8.283227in}{2.221014in}}%
\pgfpathlineto{\pgfqpoint{8.283869in}{2.222614in}}%
\pgfpathlineto{\pgfqpoint{8.284511in}{2.234584in}}%
\pgfpathlineto{\pgfqpoint{8.285152in}{2.245051in}}%
\pgfpathlineto{\pgfqpoint{8.285794in}{2.266164in}}%
\pgfpathlineto{\pgfqpoint{8.286435in}{2.271821in}}%
\pgfpathlineto{\pgfqpoint{8.287077in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{8.287718in}{2.272180in}}%
\pgfpathlineto{\pgfqpoint{8.288359in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{8.288999in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{8.289640in}{2.275463in}}%
\pgfpathlineto{\pgfqpoint{8.290280in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{8.290920in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{8.291560in}{2.294432in}}%
\pgfpathlineto{\pgfqpoint{8.292200in}{2.294423in}}%
\pgfpathlineto{\pgfqpoint{8.292840in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{8.293479in}{2.300413in}}%
\pgfpathlineto{\pgfqpoint{8.294118in}{2.292663in}}%
\pgfpathlineto{\pgfqpoint{8.294757in}{2.289077in}}%
\pgfpathlineto{\pgfqpoint{8.295396in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{8.296035in}{2.291160in}}%
\pgfpathlineto{\pgfqpoint{8.296674in}{2.291478in}}%
\pgfpathlineto{\pgfqpoint{8.297312in}{2.286668in}}%
\pgfpathlineto{\pgfqpoint{8.297950in}{2.296803in}}%
\pgfpathlineto{\pgfqpoint{8.298588in}{2.294362in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{2.292382in}}%
\pgfpathlineto{\pgfqpoint{8.299864in}{2.293077in}}%
\pgfpathlineto{\pgfqpoint{8.300501in}{2.295203in}}%
\pgfpathlineto{\pgfqpoint{8.301139in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{8.301776in}{2.320615in}}%
\pgfpathlineto{\pgfqpoint{8.302413in}{2.320493in}}%
\pgfpathlineto{\pgfqpoint{8.303050in}{2.334838in}}%
\pgfpathlineto{\pgfqpoint{8.303686in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{8.304323in}{2.309598in}}%
\pgfpathlineto{\pgfqpoint{8.304959in}{2.315686in}}%
\pgfpathlineto{\pgfqpoint{8.305595in}{2.309805in}}%
\pgfpathlineto{\pgfqpoint{8.306231in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{8.306867in}{2.308334in}}%
\pgfpathlineto{\pgfqpoint{8.307503in}{2.306694in}}%
\pgfpathlineto{\pgfqpoint{8.308138in}{2.313394in}}%
\pgfpathlineto{\pgfqpoint{8.308774in}{2.316798in}}%
\pgfpathlineto{\pgfqpoint{8.309409in}{2.318835in}}%
\pgfpathlineto{\pgfqpoint{8.310044in}{2.308196in}}%
\pgfpathlineto{\pgfqpoint{8.310678in}{2.308666in}}%
\pgfpathlineto{\pgfqpoint{8.311313in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{8.311947in}{2.307141in}}%
\pgfpathlineto{\pgfqpoint{8.312582in}{2.299659in}}%
\pgfpathlineto{\pgfqpoint{8.313216in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{8.313850in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{8.314483in}{2.293874in}}%
\pgfpathlineto{\pgfqpoint{8.315117in}{2.297051in}}%
\pgfpathlineto{\pgfqpoint{8.315750in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{8.316384in}{2.311893in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{2.303158in}}%
\pgfpathlineto{\pgfqpoint{8.317650in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{8.318282in}{2.304013in}}%
\pgfpathlineto{\pgfqpoint{8.318915in}{2.301976in}}%
\pgfpathlineto{\pgfqpoint{8.319547in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{8.320179in}{2.291182in}}%
\pgfpathlineto{\pgfqpoint{8.320812in}{2.291030in}}%
\pgfpathlineto{\pgfqpoint{8.321443in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{8.322075in}{2.290931in}}%
\pgfpathlineto{\pgfqpoint{8.322707in}{2.289183in}}%
\pgfpathlineto{\pgfqpoint{8.323338in}{2.287664in}}%
\pgfpathlineto{\pgfqpoint{8.323969in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{8.324600in}{2.301402in}}%
\pgfpathlineto{\pgfqpoint{8.325231in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{8.325862in}{2.312293in}}%
\pgfpathlineto{\pgfqpoint{8.326492in}{2.308624in}}%
\pgfpathlineto{\pgfqpoint{8.327123in}{2.320453in}}%
\pgfpathlineto{\pgfqpoint{8.327753in}{2.320725in}}%
\pgfpathlineto{\pgfqpoint{8.328383in}{2.327598in}}%
\pgfpathlineto{\pgfqpoint{8.329013in}{2.337524in}}%
\pgfpathlineto{\pgfqpoint{8.329642in}{2.326813in}}%
\pgfpathlineto{\pgfqpoint{8.330272in}{2.344713in}}%
\pgfpathlineto{\pgfqpoint{8.330901in}{2.340898in}}%
\pgfpathlineto{\pgfqpoint{8.331531in}{2.333027in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{2.325622in}}%
\pgfpathlineto{\pgfqpoint{8.332788in}{2.322232in}}%
\pgfpathlineto{\pgfqpoint{8.333417in}{2.334508in}}%
\pgfpathlineto{\pgfqpoint{8.334046in}{2.356721in}}%
\pgfpathlineto{\pgfqpoint{8.334674in}{2.362457in}}%
\pgfpathlineto{\pgfqpoint{8.335302in}{2.368957in}}%
\pgfpathlineto{\pgfqpoint{8.335930in}{2.366039in}}%
\pgfpathlineto{\pgfqpoint{8.336558in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{8.337186in}{2.368589in}}%
\pgfpathlineto{\pgfqpoint{8.337813in}{2.373907in}}%
\pgfpathlineto{\pgfqpoint{8.338441in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{8.339068in}{2.368807in}}%
\pgfpathlineto{\pgfqpoint{8.339695in}{2.373204in}}%
\pgfpathlineto{\pgfqpoint{8.340322in}{2.371680in}}%
\pgfpathlineto{\pgfqpoint{8.340948in}{2.360434in}}%
\pgfpathlineto{\pgfqpoint{8.341575in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{8.342201in}{2.372694in}}%
\pgfpathlineto{\pgfqpoint{8.342828in}{2.369968in}}%
\pgfpathlineto{\pgfqpoint{8.343454in}{2.364602in}}%
\pgfpathlineto{\pgfqpoint{8.344080in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{8.344705in}{2.362847in}}%
\pgfpathlineto{\pgfqpoint{8.345331in}{2.365854in}}%
\pgfpathlineto{\pgfqpoint{8.345956in}{2.367190in}}%
\pgfpathlineto{\pgfqpoint{8.346581in}{2.359153in}}%
\pgfpathlineto{\pgfqpoint{8.347206in}{2.359869in}}%
\pgfpathlineto{\pgfqpoint{8.347831in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{8.348456in}{2.368572in}}%
\pgfpathlineto{\pgfqpoint{8.349081in}{2.369261in}}%
\pgfpathlineto{\pgfqpoint{8.349705in}{2.371251in}}%
\pgfpathlineto{\pgfqpoint{8.350329in}{2.364756in}}%
\pgfpathlineto{\pgfqpoint{8.350953in}{2.359722in}}%
\pgfpathlineto{\pgfqpoint{8.351577in}{2.347362in}}%
\pgfpathlineto{\pgfqpoint{8.352201in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{8.352825in}{2.363488in}}%
\pgfpathlineto{\pgfqpoint{8.353448in}{2.360865in}}%
\pgfpathlineto{\pgfqpoint{8.354071in}{2.371538in}}%
\pgfpathlineto{\pgfqpoint{8.354694in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{8.355317in}{2.351634in}}%
\pgfpathlineto{\pgfqpoint{8.355940in}{2.377987in}}%
\pgfpathlineto{\pgfqpoint{8.356563in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{8.357185in}{2.378802in}}%
\pgfpathlineto{\pgfqpoint{8.357808in}{2.370557in}}%
\pgfpathlineto{\pgfqpoint{8.358430in}{2.362521in}}%
\pgfpathlineto{\pgfqpoint{8.359052in}{2.351661in}}%
\pgfpathlineto{\pgfqpoint{8.359673in}{2.342617in}}%
\pgfpathlineto{\pgfqpoint{8.360295in}{2.339541in}}%
\pgfpathlineto{\pgfqpoint{8.360917in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{8.361538in}{2.343324in}}%
\pgfpathlineto{\pgfqpoint{8.362159in}{2.352797in}}%
\pgfpathlineto{\pgfqpoint{8.362780in}{2.359593in}}%
\pgfpathlineto{\pgfqpoint{8.363401in}{2.362297in}}%
\pgfpathlineto{\pgfqpoint{8.364022in}{2.354494in}}%
\pgfpathlineto{\pgfqpoint{8.364642in}{2.350939in}}%
\pgfpathlineto{\pgfqpoint{8.365263in}{2.357241in}}%
\pgfpathlineto{\pgfqpoint{8.365883in}{2.366562in}}%
\pgfpathlineto{\pgfqpoint{8.366503in}{2.358615in}}%
\pgfpathlineto{\pgfqpoint{8.367123in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{8.367742in}{2.360234in}}%
\pgfpathlineto{\pgfqpoint{8.368362in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{8.368981in}{2.361653in}}%
\pgfpathlineto{\pgfqpoint{8.369601in}{2.358169in}}%
\pgfpathlineto{\pgfqpoint{8.370220in}{2.360339in}}%
\pgfpathlineto{\pgfqpoint{8.370839in}{2.360648in}}%
\pgfpathlineto{\pgfqpoint{8.371458in}{2.389409in}}%
\pgfpathlineto{\pgfqpoint{8.372076in}{2.387937in}}%
\pgfpathlineto{\pgfqpoint{8.372695in}{2.385511in}}%
\pgfpathlineto{\pgfqpoint{8.373313in}{2.372157in}}%
\pgfpathlineto{\pgfqpoint{8.373931in}{2.382629in}}%
\pgfpathlineto{\pgfqpoint{8.374549in}{2.386471in}}%
\pgfpathlineto{\pgfqpoint{8.375167in}{2.401059in}}%
\pgfpathlineto{\pgfqpoint{8.375785in}{2.398371in}}%
\pgfpathlineto{\pgfqpoint{8.376402in}{2.393179in}}%
\pgfpathlineto{\pgfqpoint{8.377019in}{2.396140in}}%
\pgfpathlineto{\pgfqpoint{8.377637in}{2.403012in}}%
\pgfpathlineto{\pgfqpoint{8.378254in}{2.393028in}}%
\pgfpathlineto{\pgfqpoint{8.378871in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{8.379487in}{2.420935in}}%
\pgfpathlineto{\pgfqpoint{8.380104in}{2.412572in}}%
\pgfpathlineto{\pgfqpoint{8.380720in}{2.392817in}}%
\pgfpathlineto{\pgfqpoint{8.381336in}{2.402024in}}%
\pgfpathlineto{\pgfqpoint{8.381953in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{8.382569in}{2.399299in}}%
\pgfpathlineto{\pgfqpoint{8.383184in}{2.409570in}}%
\pgfpathlineto{\pgfqpoint{8.383800in}{2.414543in}}%
\pgfpathlineto{\pgfqpoint{8.384415in}{2.422257in}}%
\pgfpathlineto{\pgfqpoint{8.385031in}{2.414827in}}%
\pgfpathlineto{\pgfqpoint{8.385646in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{8.386261in}{2.418744in}}%
\pgfpathlineto{\pgfqpoint{8.386876in}{2.431470in}}%
\pgfpathlineto{\pgfqpoint{8.387490in}{2.430129in}}%
\pgfpathlineto{\pgfqpoint{8.388105in}{2.427094in}}%
\pgfpathlineto{\pgfqpoint{8.388719in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{8.389334in}{2.443869in}}%
\pgfpathlineto{\pgfqpoint{8.389948in}{2.437169in}}%
\pgfpathlineto{\pgfqpoint{8.390562in}{2.449787in}}%
\pgfpathlineto{\pgfqpoint{8.391175in}{2.455436in}}%
\pgfpathlineto{\pgfqpoint{8.391789in}{2.450083in}}%
\pgfpathlineto{\pgfqpoint{8.392402in}{2.452035in}}%
\pgfpathlineto{\pgfqpoint{8.393016in}{2.455048in}}%
\pgfpathlineto{\pgfqpoint{8.393629in}{2.433602in}}%
\pgfpathlineto{\pgfqpoint{8.394242in}{2.420397in}}%
\pgfpathlineto{\pgfqpoint{8.394855in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{8.395467in}{2.442976in}}%
\pgfpathlineto{\pgfqpoint{8.396080in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{8.396692in}{2.428642in}}%
\pgfpathlineto{\pgfqpoint{8.397304in}{2.420976in}}%
\pgfpathlineto{\pgfqpoint{8.397916in}{2.415403in}}%
\pgfpathlineto{\pgfqpoint{8.398528in}{2.419346in}}%
\pgfpathlineto{\pgfqpoint{8.399140in}{2.396987in}}%
\pgfpathlineto{\pgfqpoint{8.399752in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{8.400363in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{8.400974in}{2.421998in}}%
\pgfpathlineto{\pgfqpoint{8.401586in}{2.419172in}}%
\pgfpathlineto{\pgfqpoint{8.402197in}{2.415119in}}%
\pgfpathlineto{\pgfqpoint{8.402807in}{2.422240in}}%
\pgfpathlineto{\pgfqpoint{8.403418in}{2.424394in}}%
\pgfpathlineto{\pgfqpoint{8.404029in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{8.404639in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{8.405249in}{2.421471in}}%
\pgfpathlineto{\pgfqpoint{8.405859in}{2.417620in}}%
\pgfpathlineto{\pgfqpoint{8.406469in}{2.408695in}}%
\pgfpathlineto{\pgfqpoint{8.407079in}{2.400314in}}%
\pgfpathlineto{\pgfqpoint{8.407689in}{2.391479in}}%
\pgfpathlineto{\pgfqpoint{8.408298in}{2.410278in}}%
\pgfpathlineto{\pgfqpoint{8.408907in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{8.409517in}{2.409680in}}%
\pgfpathlineto{\pgfqpoint{8.410126in}{2.426365in}}%
\pgfpathlineto{\pgfqpoint{8.410735in}{2.409937in}}%
\pgfpathlineto{\pgfqpoint{8.411343in}{2.409861in}}%
\pgfpathlineto{\pgfqpoint{8.411952in}{2.413572in}}%
\pgfpathlineto{\pgfqpoint{8.412560in}{2.414707in}}%
\pgfpathlineto{\pgfqpoint{8.413168in}{2.407552in}}%
\pgfpathlineto{\pgfqpoint{8.413777in}{2.399922in}}%
\pgfpathlineto{\pgfqpoint{8.414385in}{2.396568in}}%
\pgfpathlineto{\pgfqpoint{8.414992in}{2.399636in}}%
\pgfpathlineto{\pgfqpoint{8.415600in}{2.376103in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{2.379327in}}%
\pgfpathlineto{\pgfqpoint{8.416815in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{8.417422in}{2.377715in}}%
\pgfpathlineto{\pgfqpoint{8.418029in}{2.368649in}}%
\pgfpathlineto{\pgfqpoint{8.418636in}{2.381285in}}%
\pgfpathlineto{\pgfqpoint{8.419243in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{8.419849in}{2.357009in}}%
\pgfpathlineto{\pgfqpoint{8.420456in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{8.421062in}{2.345602in}}%
\pgfpathlineto{\pgfqpoint{8.421668in}{2.340391in}}%
\pgfpathlineto{\pgfqpoint{8.422274in}{2.356311in}}%
\pgfpathlineto{\pgfqpoint{8.422880in}{2.354006in}}%
\pgfpathlineto{\pgfqpoint{8.423486in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{8.424091in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{8.424697in}{2.334192in}}%
\pgfpathlineto{\pgfqpoint{8.425302in}{2.321438in}}%
\pgfpathlineto{\pgfqpoint{8.425907in}{2.318988in}}%
\pgfpathlineto{\pgfqpoint{8.426512in}{2.321589in}}%
\pgfpathlineto{\pgfqpoint{8.427117in}{2.330043in}}%
\pgfpathlineto{\pgfqpoint{8.427722in}{2.324915in}}%
\pgfpathlineto{\pgfqpoint{8.428326in}{2.347050in}}%
\pgfpathlineto{\pgfqpoint{8.428931in}{2.343736in}}%
\pgfpathlineto{\pgfqpoint{8.429535in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{2.311118in}}%
\pgfpathlineto{\pgfqpoint{8.430743in}{2.302237in}}%
\pgfpathlineto{\pgfqpoint{8.431347in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{8.431950in}{2.300736in}}%
\pgfpathlineto{\pgfqpoint{8.432554in}{2.289839in}}%
\pgfpathlineto{\pgfqpoint{8.433157in}{2.293787in}}%
\pgfpathlineto{\pgfqpoint{8.433760in}{2.294516in}}%
\pgfpathlineto{\pgfqpoint{8.434363in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{8.434966in}{2.279025in}}%
\pgfpathlineto{\pgfqpoint{8.435569in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{8.436172in}{2.280774in}}%
\pgfpathlineto{\pgfqpoint{8.436774in}{2.291654in}}%
\pgfpathlineto{\pgfqpoint{8.437376in}{2.283714in}}%
\pgfpathlineto{\pgfqpoint{8.437979in}{2.290808in}}%
\pgfpathlineto{\pgfqpoint{8.438581in}{2.290586in}}%
\pgfpathlineto{\pgfqpoint{8.439183in}{2.291581in}}%
\pgfpathlineto{\pgfqpoint{8.439784in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{8.440987in}{2.294312in}}%
\pgfpathlineto{\pgfqpoint{8.441589in}{2.297540in}}%
\pgfpathlineto{\pgfqpoint{8.442190in}{2.306328in}}%
\pgfpathlineto{\pgfqpoint{8.442791in}{2.297676in}}%
\pgfpathlineto{\pgfqpoint{8.443392in}{2.299789in}}%
\pgfpathlineto{\pgfqpoint{8.443992in}{2.311157in}}%
\pgfpathlineto{\pgfqpoint{8.444593in}{2.309131in}}%
\pgfpathlineto{\pgfqpoint{8.445193in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{8.445794in}{2.311777in}}%
\pgfpathlineto{\pgfqpoint{8.446394in}{2.315203in}}%
\pgfpathlineto{\pgfqpoint{8.446994in}{2.318347in}}%
\pgfpathlineto{\pgfqpoint{8.447594in}{2.319924in}}%
\pgfpathlineto{\pgfqpoint{8.448193in}{2.317021in}}%
\pgfpathlineto{\pgfqpoint{8.448793in}{2.322366in}}%
\pgfpathlineto{\pgfqpoint{8.449392in}{2.318730in}}%
\pgfpathlineto{\pgfqpoint{8.449991in}{2.308286in}}%
\pgfpathlineto{\pgfqpoint{8.450591in}{2.312283in}}%
\pgfpathlineto{\pgfqpoint{8.451190in}{2.331521in}}%
\pgfpathlineto{\pgfqpoint{8.451788in}{2.335313in}}%
\pgfpathlineto{\pgfqpoint{8.452387in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{8.452986in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{8.453584in}{2.330610in}}%
\pgfpathlineto{\pgfqpoint{8.454182in}{2.319431in}}%
\pgfpathlineto{\pgfqpoint{8.454780in}{2.315601in}}%
\pgfpathlineto{\pgfqpoint{8.455378in}{2.312308in}}%
\pgfpathlineto{\pgfqpoint{8.455976in}{2.301370in}}%
\pgfpathlineto{\pgfqpoint{8.456574in}{2.328799in}}%
\pgfpathlineto{\pgfqpoint{8.457171in}{2.328097in}}%
\pgfpathlineto{\pgfqpoint{8.457769in}{2.332398in}}%
\pgfpathlineto{\pgfqpoint{8.458366in}{2.319824in}}%
\pgfpathlineto{\pgfqpoint{8.458963in}{2.318240in}}%
\pgfpathlineto{\pgfqpoint{8.459560in}{2.320020in}}%
\pgfpathlineto{\pgfqpoint{8.460157in}{2.323279in}}%
\pgfpathlineto{\pgfqpoint{8.460754in}{2.316791in}}%
\pgfpathlineto{\pgfqpoint{8.461350in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{8.461947in}{2.315402in}}%
\pgfpathlineto{\pgfqpoint{8.462543in}{2.312845in}}%
\pgfpathlineto{\pgfqpoint{8.463139in}{2.305057in}}%
\pgfpathlineto{\pgfqpoint{8.463735in}{2.288212in}}%
\pgfpathlineto{\pgfqpoint{8.464331in}{2.285126in}}%
\pgfpathlineto{\pgfqpoint{8.464927in}{2.306230in}}%
\pgfpathlineto{\pgfqpoint{8.465522in}{2.313246in}}%
\pgfpathlineto{\pgfqpoint{8.466118in}{2.299206in}}%
\pgfpathlineto{\pgfqpoint{8.466713in}{2.295819in}}%
\pgfpathlineto{\pgfqpoint{8.467308in}{2.294636in}}%
\pgfpathlineto{\pgfqpoint{8.467903in}{2.313459in}}%
\pgfpathlineto{\pgfqpoint{8.468498in}{2.292644in}}%
\pgfpathlineto{\pgfqpoint{8.469093in}{2.305761in}}%
\pgfpathlineto{\pgfqpoint{8.469687in}{2.306271in}}%
\pgfpathlineto{\pgfqpoint{8.470282in}{2.310815in}}%
\pgfpathlineto{\pgfqpoint{8.470876in}{2.326932in}}%
\pgfpathlineto{\pgfqpoint{8.471470in}{2.338673in}}%
\pgfpathlineto{\pgfqpoint{8.472064in}{2.345066in}}%
\pgfpathlineto{\pgfqpoint{8.472658in}{2.361770in}}%
\pgfpathlineto{\pgfqpoint{8.473252in}{2.388954in}}%
\pgfpathlineto{\pgfqpoint{8.473845in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{8.474439in}{2.387220in}}%
\pgfpathlineto{\pgfqpoint{8.475032in}{2.365779in}}%
\pgfpathlineto{\pgfqpoint{8.475625in}{2.372493in}}%
\pgfpathlineto{\pgfqpoint{8.476218in}{2.393531in}}%
\pgfpathlineto{\pgfqpoint{8.476811in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{8.477404in}{2.398118in}}%
\pgfpathlineto{\pgfqpoint{8.477996in}{2.386826in}}%
\pgfpathlineto{\pgfqpoint{8.478589in}{2.374849in}}%
\pgfpathlineto{\pgfqpoint{8.479181in}{2.373731in}}%
\pgfpathlineto{\pgfqpoint{8.479773in}{2.394452in}}%
\pgfpathlineto{\pgfqpoint{8.480365in}{2.380585in}}%
\pgfpathlineto{\pgfqpoint{8.480957in}{2.376510in}}%
\pgfpathlineto{\pgfqpoint{8.481549in}{2.389954in}}%
\pgfpathlineto{\pgfqpoint{8.482141in}{2.400160in}}%
\pgfpathlineto{\pgfqpoint{8.482732in}{2.421435in}}%
\pgfpathlineto{\pgfqpoint{8.483323in}{2.413373in}}%
\pgfpathlineto{\pgfqpoint{8.483915in}{2.417917in}}%
\pgfpathlineto{\pgfqpoint{8.484506in}{2.422823in}}%
\pgfpathlineto{\pgfqpoint{8.485097in}{2.431278in}}%
\pgfpathlineto{\pgfqpoint{8.485688in}{2.417114in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{2.403266in}}%
\pgfpathlineto{\pgfqpoint{8.486869in}{2.417445in}}%
\pgfpathlineto{\pgfqpoint{8.487459in}{2.419336in}}%
\pgfpathlineto{\pgfqpoint{8.488049in}{2.413660in}}%
\pgfpathlineto{\pgfqpoint{8.488639in}{2.407996in}}%
\pgfpathlineto{\pgfqpoint{8.489229in}{2.434903in}}%
\pgfpathlineto{\pgfqpoint{8.489819in}{2.420224in}}%
\pgfpathlineto{\pgfqpoint{8.490409in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{8.490999in}{2.445604in}}%
\pgfpathlineto{\pgfqpoint{8.491588in}{2.462131in}}%
\pgfpathlineto{\pgfqpoint{8.492177in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{8.492766in}{2.434919in}}%
\pgfpathlineto{\pgfqpoint{8.493355in}{2.430654in}}%
\pgfpathlineto{\pgfqpoint{8.493944in}{2.447162in}}%
\pgfpathlineto{\pgfqpoint{8.494533in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{8.495122in}{2.430340in}}%
\pgfpathlineto{\pgfqpoint{8.495710in}{2.434953in}}%
\pgfpathlineto{\pgfqpoint{8.496298in}{2.424159in}}%
\pgfpathlineto{\pgfqpoint{8.496887in}{2.427897in}}%
\pgfpathlineto{\pgfqpoint{8.497475in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{8.498063in}{2.430951in}}%
\pgfpathlineto{\pgfqpoint{8.498650in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{8.499238in}{2.423191in}}%
\pgfpathlineto{\pgfqpoint{8.499826in}{2.438706in}}%
\pgfpathlineto{\pgfqpoint{8.500413in}{2.443373in}}%
\pgfpathlineto{\pgfqpoint{8.501000in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{8.501587in}{2.434613in}}%
\pgfpathlineto{\pgfqpoint{8.502174in}{2.447765in}}%
\pgfpathlineto{\pgfqpoint{8.502761in}{2.441110in}}%
\pgfpathlineto{\pgfqpoint{8.503348in}{2.430380in}}%
\pgfpathlineto{\pgfqpoint{8.503934in}{2.408920in}}%
\pgfpathlineto{\pgfqpoint{8.504521in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{8.505107in}{2.421461in}}%
\pgfpathlineto{\pgfqpoint{8.505693in}{2.434146in}}%
\pgfpathlineto{\pgfqpoint{8.506279in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{8.506865in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{8.507451in}{2.455733in}}%
\pgfpathlineto{\pgfqpoint{8.508036in}{2.459476in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{2.494676in}}%
\pgfpathlineto{\pgfqpoint{8.509207in}{2.474715in}}%
\pgfpathlineto{\pgfqpoint{8.509793in}{2.490869in}}%
\pgfpathlineto{\pgfqpoint{8.510378in}{2.495250in}}%
\pgfpathlineto{\pgfqpoint{8.510963in}{2.502329in}}%
\pgfpathlineto{\pgfqpoint{8.511547in}{2.492717in}}%
\pgfpathlineto{\pgfqpoint{8.512132in}{2.468176in}}%
\pgfpathlineto{\pgfqpoint{8.512717in}{2.473106in}}%
\pgfpathlineto{\pgfqpoint{8.513301in}{2.480224in}}%
\pgfpathlineto{\pgfqpoint{8.513885in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{8.514469in}{2.491452in}}%
\pgfpathlineto{\pgfqpoint{8.515053in}{2.493429in}}%
\pgfpathlineto{\pgfqpoint{8.515637in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{8.516221in}{2.484089in}}%
\pgfpathlineto{\pgfqpoint{8.516805in}{2.489269in}}%
\pgfpathlineto{\pgfqpoint{8.517388in}{2.499163in}}%
\pgfpathlineto{\pgfqpoint{8.517972in}{2.482177in}}%
\pgfpathlineto{\pgfqpoint{8.518555in}{2.477963in}}%
\pgfpathlineto{\pgfqpoint{8.519138in}{2.492137in}}%
\pgfpathlineto{\pgfqpoint{8.519721in}{2.486236in}}%
\pgfpathlineto{\pgfqpoint{8.520304in}{2.498451in}}%
\pgfpathlineto{\pgfqpoint{8.520886in}{2.511855in}}%
\pgfpathlineto{\pgfqpoint{8.521469in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{8.522051in}{2.524383in}}%
\pgfpathlineto{\pgfqpoint{8.522634in}{2.509345in}}%
\pgfpathlineto{\pgfqpoint{8.523216in}{2.509407in}}%
\pgfpathlineto{\pgfqpoint{8.523798in}{2.521916in}}%
\pgfpathlineto{\pgfqpoint{8.524380in}{2.503504in}}%
\pgfpathlineto{\pgfqpoint{8.524961in}{2.487641in}}%
\pgfpathlineto{\pgfqpoint{8.525543in}{2.496286in}}%
\pgfpathlineto{\pgfqpoint{8.526124in}{2.497050in}}%
\pgfpathlineto{\pgfqpoint{8.526706in}{2.517485in}}%
\pgfpathlineto{\pgfqpoint{8.527287in}{2.553325in}}%
\pgfpathlineto{\pgfqpoint{8.527868in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{8.528449in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{8.529030in}{2.503760in}}%
\pgfpathlineto{\pgfqpoint{8.529611in}{2.488777in}}%
\pgfpathlineto{\pgfqpoint{8.530191in}{2.488574in}}%
\pgfpathlineto{\pgfqpoint{8.530772in}{2.489784in}}%
\pgfpathlineto{\pgfqpoint{8.531352in}{2.515229in}}%
\pgfpathlineto{\pgfqpoint{8.531932in}{2.529971in}}%
\pgfpathlineto{\pgfqpoint{8.532512in}{2.532234in}}%
\pgfpathlineto{\pgfqpoint{8.533092in}{2.518997in}}%
\pgfpathlineto{\pgfqpoint{8.533672in}{2.528961in}}%
\pgfpathlineto{\pgfqpoint{8.534252in}{2.513348in}}%
\pgfpathlineto{\pgfqpoint{8.534831in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{8.535411in}{2.529517in}}%
\pgfpathlineto{\pgfqpoint{8.535990in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{8.536569in}{2.521010in}}%
\pgfpathlineto{\pgfqpoint{8.537148in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{8.537727in}{2.483784in}}%
\pgfpathlineto{\pgfqpoint{8.538306in}{2.486871in}}%
\pgfpathlineto{\pgfqpoint{8.538884in}{2.440983in}}%
\pgfpathlineto{\pgfqpoint{8.539463in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{8.540041in}{2.423339in}}%
\pgfpathlineto{\pgfqpoint{8.540619in}{2.413551in}}%
\pgfpathlineto{\pgfqpoint{8.541197in}{2.390089in}}%
\pgfpathlineto{\pgfqpoint{8.541775in}{2.399058in}}%
\pgfpathlineto{\pgfqpoint{8.542353in}{2.409791in}}%
\pgfpathlineto{\pgfqpoint{8.542931in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{8.543508in}{2.387015in}}%
\pgfpathlineto{\pgfqpoint{8.544086in}{2.393450in}}%
\pgfpathlineto{\pgfqpoint{8.544663in}{2.385675in}}%
\pgfpathlineto{\pgfqpoint{8.545240in}{2.387150in}}%
\pgfpathlineto{\pgfqpoint{8.545818in}{2.399017in}}%
\pgfpathlineto{\pgfqpoint{8.546394in}{2.385530in}}%
\pgfpathlineto{\pgfqpoint{8.546971in}{2.391462in}}%
\pgfpathlineto{\pgfqpoint{8.547548in}{2.396178in}}%
\pgfpathlineto{\pgfqpoint{8.548125in}{2.382152in}}%
\pgfpathlineto{\pgfqpoint{8.548701in}{2.379595in}}%
\pgfpathlineto{\pgfqpoint{8.549277in}{2.377338in}}%
\pgfpathlineto{\pgfqpoint{8.549853in}{2.345614in}}%
\pgfpathlineto{\pgfqpoint{8.550429in}{2.354443in}}%
\pgfpathlineto{\pgfqpoint{8.551005in}{2.358475in}}%
\pgfpathlineto{\pgfqpoint{8.551581in}{2.353265in}}%
\pgfpathlineto{\pgfqpoint{8.552157in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{8.552732in}{2.359564in}}%
\pgfpathlineto{\pgfqpoint{8.553308in}{2.337900in}}%
\pgfpathlineto{\pgfqpoint{8.553883in}{2.334734in}}%
\pgfpathlineto{\pgfqpoint{8.554458in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{8.555033in}{2.315822in}}%
\pgfpathlineto{\pgfqpoint{8.555608in}{2.333107in}}%
\pgfpathlineto{\pgfqpoint{8.556183in}{2.328042in}}%
\pgfpathlineto{\pgfqpoint{8.556757in}{2.344807in}}%
\pgfpathlineto{\pgfqpoint{8.557332in}{2.323437in}}%
\pgfpathlineto{\pgfqpoint{8.557906in}{2.327762in}}%
\pgfpathlineto{\pgfqpoint{8.558481in}{2.329387in}}%
\pgfpathlineto{\pgfqpoint{8.559055in}{2.318246in}}%
\pgfpathlineto{\pgfqpoint{8.559629in}{2.330453in}}%
\pgfpathlineto{\pgfqpoint{8.560203in}{2.319536in}}%
\pgfpathlineto{\pgfqpoint{8.560776in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{8.561350in}{2.298248in}}%
\pgfpathlineto{\pgfqpoint{8.561923in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{8.562497in}{2.244133in}}%
\pgfpathlineto{\pgfqpoint{8.563070in}{2.250807in}}%
\pgfpathlineto{\pgfqpoint{8.563643in}{2.258155in}}%
\pgfpathlineto{\pgfqpoint{8.564216in}{2.230389in}}%
\pgfpathlineto{\pgfqpoint{8.564789in}{2.209853in}}%
\pgfpathlineto{\pgfqpoint{8.565362in}{2.223916in}}%
\pgfpathlineto{\pgfqpoint{8.565934in}{2.217478in}}%
\pgfpathlineto{\pgfqpoint{8.566507in}{2.209922in}}%
\pgfpathlineto{\pgfqpoint{8.567079in}{2.221018in}}%
\pgfpathlineto{\pgfqpoint{8.567652in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{8.568224in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{8.568796in}{2.221845in}}%
\pgfpathlineto{\pgfqpoint{8.569367in}{2.214054in}}%
\pgfpathlineto{\pgfqpoint{8.569939in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{8.570511in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{8.571082in}{2.204153in}}%
\pgfpathlineto{\pgfqpoint{8.571654in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{8.572225in}{2.197384in}}%
\pgfpathlineto{\pgfqpoint{8.572796in}{2.203898in}}%
\pgfpathlineto{\pgfqpoint{8.573367in}{2.219269in}}%
\pgfpathlineto{\pgfqpoint{8.573938in}{2.224609in}}%
\pgfpathlineto{\pgfqpoint{8.574509in}{2.235100in}}%
\pgfpathlineto{\pgfqpoint{8.575079in}{2.253298in}}%
\pgfpathlineto{\pgfqpoint{8.575650in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{8.576220in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{8.576790in}{2.250504in}}%
\pgfpathlineto{\pgfqpoint{8.577360in}{2.266305in}}%
\pgfpathlineto{\pgfqpoint{8.577930in}{2.265002in}}%
\pgfpathlineto{\pgfqpoint{8.578500in}{2.274575in}}%
\pgfpathlineto{\pgfqpoint{8.579070in}{2.268915in}}%
\pgfpathlineto{\pgfqpoint{8.579640in}{2.274681in}}%
\pgfpathlineto{\pgfqpoint{8.580209in}{2.237713in}}%
\pgfpathlineto{\pgfqpoint{8.580778in}{2.252977in}}%
\pgfpathlineto{\pgfqpoint{8.581348in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{8.581917in}{2.265184in}}%
\pgfpathlineto{\pgfqpoint{8.582486in}{2.263596in}}%
\pgfpathlineto{\pgfqpoint{8.583055in}{2.260186in}}%
\pgfpathlineto{\pgfqpoint{8.583623in}{2.255000in}}%
\pgfpathlineto{\pgfqpoint{8.584192in}{2.261666in}}%
\pgfpathlineto{\pgfqpoint{8.584761in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{8.585329in}{2.269627in}}%
\pgfpathlineto{\pgfqpoint{8.585897in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{8.586465in}{2.278043in}}%
\pgfpathlineto{\pgfqpoint{8.587033in}{2.260761in}}%
\pgfpathlineto{\pgfqpoint{8.587601in}{2.277722in}}%
\pgfpathlineto{\pgfqpoint{8.588169in}{2.281380in}}%
\pgfpathlineto{\pgfqpoint{8.588737in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{8.589304in}{2.296038in}}%
\pgfpathlineto{\pgfqpoint{8.589872in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{8.590439in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{8.591006in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{8.591573in}{2.261156in}}%
\pgfpathlineto{\pgfqpoint{8.592140in}{2.269462in}}%
\pgfpathlineto{\pgfqpoint{8.592707in}{2.261356in}}%
\pgfpathlineto{\pgfqpoint{8.593274in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{8.593840in}{2.245587in}}%
\pgfpathlineto{\pgfqpoint{8.594407in}{2.238259in}}%
\pgfpathlineto{\pgfqpoint{8.594973in}{2.234523in}}%
\pgfpathlineto{\pgfqpoint{8.595539in}{2.228877in}}%
\pgfpathlineto{\pgfqpoint{8.596105in}{2.208606in}}%
\pgfpathlineto{\pgfqpoint{8.596671in}{2.176128in}}%
\pgfpathlineto{\pgfqpoint{8.597237in}{2.160128in}}%
\pgfpathlineto{\pgfqpoint{8.597803in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{8.598368in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{8.598934in}{2.166077in}}%
\pgfpathlineto{\pgfqpoint{8.599499in}{2.157043in}}%
\pgfpathlineto{\pgfqpoint{8.600064in}{2.138681in}}%
\pgfpathlineto{\pgfqpoint{8.600629in}{2.140615in}}%
\pgfpathlineto{\pgfqpoint{8.601194in}{2.130424in}}%
\pgfpathlineto{\pgfqpoint{8.601759in}{2.136871in}}%
\pgfpathlineto{\pgfqpoint{8.602324in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{2.161774in}}%
\pgfpathlineto{\pgfqpoint{8.603453in}{2.133393in}}%
\pgfpathlineto{\pgfqpoint{8.604017in}{2.110935in}}%
\pgfpathlineto{\pgfqpoint{8.604581in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{8.605146in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{8.605710in}{2.105080in}}%
\pgfpathlineto{\pgfqpoint{8.606273in}{2.099174in}}%
\pgfpathlineto{\pgfqpoint{8.606837in}{2.097989in}}%
\pgfpathlineto{\pgfqpoint{8.607401in}{2.098443in}}%
\pgfpathlineto{\pgfqpoint{8.607964in}{2.090082in}}%
\pgfpathlineto{\pgfqpoint{8.608528in}{2.089504in}}%
\pgfpathlineto{\pgfqpoint{8.609091in}{2.083360in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{8.610217in}{2.101790in}}%
\pgfpathlineto{\pgfqpoint{8.610780in}{2.114572in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{2.107425in}}%
\pgfpathlineto{\pgfqpoint{8.611906in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.099317in}}%
\pgfpathlineto{\pgfqpoint{8.613031in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{8.613593in}{2.073693in}}%
\pgfpathlineto{\pgfqpoint{8.614155in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{8.614717in}{2.071833in}}%
\pgfpathlineto{\pgfqpoint{8.615279in}{2.059697in}}%
\pgfpathlineto{\pgfqpoint{8.615841in}{2.065859in}}%
\pgfpathlineto{\pgfqpoint{8.616403in}{2.066126in}}%
\pgfpathlineto{\pgfqpoint{8.616965in}{2.075038in}}%
\pgfpathlineto{\pgfqpoint{8.617526in}{2.076903in}}%
\pgfpathlineto{\pgfqpoint{8.618088in}{2.063180in}}%
\pgfpathlineto{\pgfqpoint{8.618649in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{8.619210in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{8.619771in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{8.620332in}{2.055288in}}%
\pgfpathlineto{\pgfqpoint{8.620893in}{2.062881in}}%
\pgfpathlineto{\pgfqpoint{8.621453in}{2.057799in}}%
\pgfpathlineto{\pgfqpoint{8.622014in}{2.067470in}}%
\pgfpathlineto{\pgfqpoint{8.622574in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{8.623135in}{2.076493in}}%
\pgfpathlineto{\pgfqpoint{8.623695in}{2.058454in}}%
\pgfpathlineto{\pgfqpoint{8.624255in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{8.624815in}{2.063071in}}%
\pgfpathlineto{\pgfqpoint{8.625375in}{2.091682in}}%
\pgfpathlineto{\pgfqpoint{8.625934in}{2.099123in}}%
\pgfpathlineto{\pgfqpoint{8.626494in}{2.090585in}}%
\pgfpathlineto{\pgfqpoint{8.627054in}{2.084864in}}%
\pgfpathlineto{\pgfqpoint{8.627613in}{2.077489in}}%
\pgfpathlineto{\pgfqpoint{8.628172in}{2.070700in}}%
\pgfpathlineto{\pgfqpoint{8.628731in}{2.061036in}}%
\pgfpathlineto{\pgfqpoint{8.629290in}{2.072803in}}%
\pgfpathlineto{\pgfqpoint{8.629849in}{2.083537in}}%
\pgfpathlineto{\pgfqpoint{8.630408in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{8.630967in}{2.091105in}}%
\pgfpathlineto{\pgfqpoint{8.631525in}{2.099328in}}%
\pgfpathlineto{\pgfqpoint{8.632084in}{2.108629in}}%
\pgfpathlineto{\pgfqpoint{8.632642in}{2.124012in}}%
\pgfpathlineto{\pgfqpoint{8.633200in}{2.123737in}}%
\pgfpathlineto{\pgfqpoint{8.633758in}{2.135236in}}%
\pgfpathlineto{\pgfqpoint{8.634316in}{2.130624in}}%
\pgfpathlineto{\pgfqpoint{8.634874in}{2.129567in}}%
\pgfpathlineto{\pgfqpoint{8.635432in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{8.635990in}{2.134917in}}%
\pgfpathlineto{\pgfqpoint{8.636547in}{2.145561in}}%
\pgfpathlineto{\pgfqpoint{8.637105in}{2.127252in}}%
\pgfpathlineto{\pgfqpoint{8.637662in}{2.121832in}}%
\pgfpathlineto{\pgfqpoint{8.638219in}{2.137594in}}%
\pgfpathlineto{\pgfqpoint{8.638776in}{2.139460in}}%
\pgfpathlineto{\pgfqpoint{8.639333in}{2.145843in}}%
\pgfpathlineto{\pgfqpoint{8.639890in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{8.640446in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{8.641003in}{2.140340in}}%
\pgfpathlineto{\pgfqpoint{8.641560in}{2.123213in}}%
\pgfpathlineto{\pgfqpoint{8.642116in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{8.642672in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{8.643228in}{2.118423in}}%
\pgfpathlineto{\pgfqpoint{8.643784in}{2.124029in}}%
\pgfpathlineto{\pgfqpoint{8.644340in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{8.644896in}{2.136615in}}%
\pgfpathlineto{\pgfqpoint{8.645452in}{2.142121in}}%
\pgfpathlineto{\pgfqpoint{8.646007in}{2.140864in}}%
\pgfpathlineto{\pgfqpoint{8.646563in}{2.160514in}}%
\pgfpathlineto{\pgfqpoint{8.647118in}{2.144829in}}%
\pgfpathlineto{\pgfqpoint{8.647673in}{2.115317in}}%
\pgfpathlineto{\pgfqpoint{8.648228in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{8.648783in}{2.127291in}}%
\pgfpathlineto{\pgfqpoint{8.649338in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{8.649893in}{2.110063in}}%
\pgfpathlineto{\pgfqpoint{8.650447in}{2.103086in}}%
\pgfpathlineto{\pgfqpoint{8.651002in}{2.095683in}}%
\pgfpathlineto{\pgfqpoint{8.651556in}{2.098429in}}%
\pgfpathlineto{\pgfqpoint{8.652111in}{2.143272in}}%
\pgfpathlineto{\pgfqpoint{8.652665in}{2.130132in}}%
\pgfpathlineto{\pgfqpoint{8.653219in}{2.128733in}}%
\pgfpathlineto{\pgfqpoint{8.653773in}{2.122554in}}%
\pgfpathlineto{\pgfqpoint{8.654327in}{2.113256in}}%
\pgfpathlineto{\pgfqpoint{8.654880in}{2.125312in}}%
\pgfpathlineto{\pgfqpoint{8.655434in}{2.112310in}}%
\pgfpathlineto{\pgfqpoint{8.655987in}{2.086567in}}%
\pgfpathlineto{\pgfqpoint{8.656541in}{2.056771in}}%
\pgfpathlineto{\pgfqpoint{8.657094in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{8.657647in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{8.658200in}{2.046153in}}%
\pgfpathlineto{\pgfqpoint{8.658753in}{2.009186in}}%
\pgfpathlineto{\pgfqpoint{8.659306in}{2.008259in}}%
\pgfpathlineto{\pgfqpoint{8.659859in}{2.004961in}}%
\pgfpathlineto{\pgfqpoint{8.660411in}{1.992675in}}%
\pgfpathlineto{\pgfqpoint{8.660964in}{1.995902in}}%
\pgfpathlineto{\pgfqpoint{8.661516in}{1.995195in}}%
\pgfpathlineto{\pgfqpoint{8.662068in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{8.662621in}{2.035303in}}%
\pgfpathlineto{\pgfqpoint{8.663173in}{2.051202in}}%
\pgfpathlineto{\pgfqpoint{8.663725in}{2.084994in}}%
\pgfpathlineto{\pgfqpoint{8.664276in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{8.664828in}{2.063873in}}%
\pgfpathlineto{\pgfqpoint{8.665380in}{2.100634in}}%
\pgfpathlineto{\pgfqpoint{8.665931in}{2.103094in}}%
\pgfpathlineto{\pgfqpoint{8.666482in}{2.119972in}}%
\pgfpathlineto{\pgfqpoint{8.667034in}{2.128716in}}%
\pgfpathlineto{\pgfqpoint{8.667585in}{2.152044in}}%
\pgfpathlineto{\pgfqpoint{8.668136in}{2.161779in}}%
\pgfpathlineto{\pgfqpoint{8.668687in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{8.669237in}{2.147530in}}%
\pgfpathlineto{\pgfqpoint{8.669788in}{2.175037in}}%
\pgfpathlineto{\pgfqpoint{8.670339in}{2.197839in}}%
\pgfpathlineto{\pgfqpoint{8.670889in}{2.194638in}}%
\pgfpathlineto{\pgfqpoint{8.671439in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{8.671990in}{2.191976in}}%
\pgfpathlineto{\pgfqpoint{8.672540in}{2.203854in}}%
\pgfpathlineto{\pgfqpoint{8.673090in}{2.211979in}}%
\pgfpathlineto{\pgfqpoint{8.673640in}{2.208984in}}%
\pgfpathlineto{\pgfqpoint{8.674189in}{2.246734in}}%
\pgfpathlineto{\pgfqpoint{8.674739in}{2.233833in}}%
\pgfpathlineto{\pgfqpoint{8.675289in}{2.221227in}}%
\pgfpathlineto{\pgfqpoint{8.675838in}{2.242411in}}%
\pgfpathlineto{\pgfqpoint{8.676388in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{8.676937in}{2.180824in}}%
\pgfpathlineto{\pgfqpoint{8.677486in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{8.678035in}{2.195621in}}%
\pgfpathlineto{\pgfqpoint{8.678584in}{2.207873in}}%
\pgfpathlineto{\pgfqpoint{8.679133in}{2.223620in}}%
\pgfpathlineto{\pgfqpoint{8.679681in}{2.214946in}}%
\pgfpathlineto{\pgfqpoint{8.680230in}{2.204894in}}%
\pgfpathlineto{\pgfqpoint{8.680778in}{2.192516in}}%
\pgfpathlineto{\pgfqpoint{8.681327in}{2.199076in}}%
\pgfpathlineto{\pgfqpoint{8.681875in}{2.185249in}}%
\pgfpathlineto{\pgfqpoint{8.682423in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{8.682971in}{2.176764in}}%
\pgfpathlineto{\pgfqpoint{8.683519in}{2.180916in}}%
\pgfpathlineto{\pgfqpoint{8.684067in}{2.192798in}}%
\pgfpathlineto{\pgfqpoint{8.684614in}{2.190382in}}%
\pgfpathlineto{\pgfqpoint{8.685162in}{2.185523in}}%
\pgfpathlineto{\pgfqpoint{8.685709in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{8.686257in}{2.210487in}}%
\pgfpathlineto{\pgfqpoint{8.686804in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{8.687351in}{2.228085in}}%
\pgfpathlineto{\pgfqpoint{8.687898in}{2.237435in}}%
\pgfpathlineto{\pgfqpoint{8.688445in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{8.688992in}{2.221375in}}%
\pgfpathlineto{\pgfqpoint{8.689538in}{2.214564in}}%
\pgfpathlineto{\pgfqpoint{8.690085in}{2.204148in}}%
\pgfpathlineto{\pgfqpoint{8.690632in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{8.691178in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{8.691724in}{2.203588in}}%
\pgfpathlineto{\pgfqpoint{8.692270in}{2.207938in}}%
\pgfpathlineto{\pgfqpoint{8.692816in}{2.212938in}}%
\pgfpathlineto{\pgfqpoint{8.693362in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{8.693908in}{2.222108in}}%
\pgfpathlineto{\pgfqpoint{8.694454in}{2.238836in}}%
\pgfpathlineto{\pgfqpoint{8.694999in}{2.202445in}}%
\pgfpathlineto{\pgfqpoint{8.695545in}{2.193609in}}%
\pgfpathlineto{\pgfqpoint{8.696090in}{2.174836in}}%
\pgfpathlineto{\pgfqpoint{8.696636in}{2.156979in}}%
\pgfpathlineto{\pgfqpoint{8.697181in}{2.161668in}}%
\pgfpathlineto{\pgfqpoint{8.697726in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{2.171077in}}%
\pgfpathlineto{\pgfqpoint{8.698816in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{8.699360in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{8.699905in}{2.153975in}}%
\pgfpathlineto{\pgfqpoint{8.700449in}{2.137310in}}%
\pgfpathlineto{\pgfqpoint{8.700994in}{2.132048in}}%
\pgfpathlineto{\pgfqpoint{8.701538in}{2.126967in}}%
\pgfpathlineto{\pgfqpoint{8.702082in}{2.124198in}}%
\pgfpathlineto{\pgfqpoint{8.702626in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{8.703170in}{2.106537in}}%
\pgfpathlineto{\pgfqpoint{8.703714in}{2.106256in}}%
\pgfpathlineto{\pgfqpoint{8.704258in}{2.108639in}}%
\pgfpathlineto{\pgfqpoint{8.704802in}{2.145042in}}%
\pgfpathlineto{\pgfqpoint{8.705345in}{2.140708in}}%
\pgfpathlineto{\pgfqpoint{8.705889in}{2.135596in}}%
\pgfpathlineto{\pgfqpoint{8.706432in}{2.153003in}}%
\pgfpathlineto{\pgfqpoint{8.706975in}{2.147102in}}%
\pgfpathlineto{\pgfqpoint{8.707518in}{2.148608in}}%
\pgfpathlineto{\pgfqpoint{8.708061in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{8.708604in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{8.709147in}{2.108112in}}%
\pgfpathlineto{\pgfqpoint{8.709690in}{2.092097in}}%
\pgfpathlineto{\pgfqpoint{8.710232in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{8.710775in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{8.711317in}{2.050448in}}%
\pgfpathlineto{\pgfqpoint{8.711859in}{2.054296in}}%
\pgfpathlineto{\pgfqpoint{8.712402in}{2.069393in}}%
\pgfpathlineto{\pgfqpoint{8.712944in}{2.081679in}}%
\pgfpathlineto{\pgfqpoint{8.713486in}{2.090236in}}%
\pgfpathlineto{\pgfqpoint{8.714027in}{2.070122in}}%
\pgfpathlineto{\pgfqpoint{8.714569in}{2.080794in}}%
\pgfpathlineto{\pgfqpoint{8.715111in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{8.715652in}{2.084262in}}%
\pgfpathlineto{\pgfqpoint{8.716194in}{2.109150in}}%
\pgfpathlineto{\pgfqpoint{8.716735in}{2.129095in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{2.123923in}}%
\pgfpathlineto{\pgfqpoint{8.717817in}{2.150900in}}%
\pgfpathlineto{\pgfqpoint{8.718358in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{8.718899in}{2.141397in}}%
\pgfpathlineto{\pgfqpoint{8.719440in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{8.719981in}{2.118162in}}%
\pgfpathlineto{\pgfqpoint{8.720521in}{2.144404in}}%
\pgfpathlineto{\pgfqpoint{8.721062in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{8.721602in}{2.167135in}}%
\pgfpathlineto{\pgfqpoint{8.722142in}{2.143263in}}%
\pgfpathlineto{\pgfqpoint{8.722682in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{8.723222in}{2.151212in}}%
\pgfpathlineto{\pgfqpoint{8.723762in}{2.172546in}}%
\pgfpathlineto{\pgfqpoint{8.724302in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{8.724842in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{8.725381in}{2.156624in}}%
\pgfpathlineto{\pgfqpoint{8.725921in}{2.149914in}}%
\pgfpathlineto{\pgfqpoint{8.726460in}{2.138140in}}%
\pgfpathlineto{\pgfqpoint{8.727000in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{8.727539in}{2.137850in}}%
\pgfpathlineto{\pgfqpoint{8.728078in}{2.163650in}}%
\pgfpathlineto{\pgfqpoint{8.728617in}{2.166266in}}%
\pgfpathlineto{\pgfqpoint{8.729156in}{2.135130in}}%
\pgfpathlineto{\pgfqpoint{8.729694in}{2.142643in}}%
\pgfpathlineto{\pgfqpoint{8.730233in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{8.730772in}{2.108633in}}%
\pgfpathlineto{\pgfqpoint{8.731310in}{2.092718in}}%
\pgfpathlineto{\pgfqpoint{8.731848in}{2.096751in}}%
\pgfpathlineto{\pgfqpoint{8.732387in}{2.103714in}}%
\pgfpathlineto{\pgfqpoint{8.732925in}{2.112977in}}%
\pgfpathlineto{\pgfqpoint{8.733463in}{2.133427in}}%
\pgfpathlineto{\pgfqpoint{8.734001in}{2.156212in}}%
\pgfpathlineto{\pgfqpoint{8.734539in}{2.153167in}}%
\pgfpathlineto{\pgfqpoint{8.735076in}{2.135514in}}%
\pgfpathlineto{\pgfqpoint{8.735614in}{2.128299in}}%
\pgfpathlineto{\pgfqpoint{8.736152in}{2.123959in}}%
\pgfpathlineto{\pgfqpoint{8.736689in}{2.114271in}}%
\pgfpathlineto{\pgfqpoint{8.737226in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{8.737763in}{2.077440in}}%
\pgfpathlineto{\pgfqpoint{8.738301in}{2.062943in}}%
\pgfpathlineto{\pgfqpoint{8.738838in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{8.739374in}{2.027919in}}%
\pgfpathlineto{\pgfqpoint{8.739911in}{2.029931in}}%
\pgfpathlineto{\pgfqpoint{8.740448in}{2.037214in}}%
\pgfpathlineto{\pgfqpoint{8.740984in}{2.016496in}}%
\pgfpathlineto{\pgfqpoint{8.741521in}{1.992755in}}%
\pgfpathlineto{\pgfqpoint{8.742057in}{1.981792in}}%
\pgfpathlineto{\pgfqpoint{8.742594in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{8.743130in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{8.743666in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{8.744202in}{2.003937in}}%
\pgfpathlineto{\pgfqpoint{8.744738in}{2.005204in}}%
\pgfpathlineto{\pgfqpoint{8.745273in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{8.745809in}{1.983834in}}%
\pgfpathlineto{\pgfqpoint{8.746345in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{8.746880in}{2.008715in}}%
\pgfpathlineto{\pgfqpoint{8.747415in}{2.010979in}}%
\pgfpathlineto{\pgfqpoint{8.747951in}{2.016940in}}%
\pgfpathlineto{\pgfqpoint{8.748486in}{2.029271in}}%
\pgfpathlineto{\pgfqpoint{8.749021in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{8.749556in}{2.010534in}}%
\pgfpathlineto{\pgfqpoint{8.750091in}{1.961236in}}%
\pgfpathlineto{\pgfqpoint{8.750625in}{1.960139in}}%
\pgfpathlineto{\pgfqpoint{8.751160in}{1.973750in}}%
\pgfpathlineto{\pgfqpoint{8.751694in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{8.752229in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{8.752763in}{1.978623in}}%
\pgfpathlineto{\pgfqpoint{8.753297in}{1.988186in}}%
\pgfpathlineto{\pgfqpoint{8.753832in}{2.011027in}}%
\pgfpathlineto{\pgfqpoint{8.754366in}{1.983471in}}%
\pgfpathlineto{\pgfqpoint{8.754899in}{1.980963in}}%
\pgfpathlineto{\pgfqpoint{8.755433in}{1.994951in}}%
\pgfpathlineto{\pgfqpoint{8.755967in}{1.943834in}}%
\pgfpathlineto{\pgfqpoint{8.756501in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{8.757034in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{8.757568in}{1.963318in}}%
\pgfpathlineto{\pgfqpoint{8.758101in}{1.939871in}}%
\pgfpathlineto{\pgfqpoint{8.758634in}{1.940419in}}%
\pgfpathlineto{\pgfqpoint{8.759167in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{8.759700in}{1.913845in}}%
\pgfpathlineto{\pgfqpoint{8.760233in}{1.928487in}}%
\pgfpathlineto{\pgfqpoint{8.760766in}{1.955723in}}%
\pgfpathlineto{\pgfqpoint{8.761298in}{1.958825in}}%
\pgfpathlineto{\pgfqpoint{8.761831in}{1.945943in}}%
\pgfpathlineto{\pgfqpoint{8.762364in}{1.940266in}}%
\pgfpathlineto{\pgfqpoint{8.762896in}{1.960470in}}%
\pgfpathlineto{\pgfqpoint{8.763428in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{8.763960in}{1.946557in}}%
\pgfpathlineto{\pgfqpoint{8.764493in}{1.968513in}}%
\pgfpathlineto{\pgfqpoint{8.765025in}{1.952161in}}%
\pgfpathlineto{\pgfqpoint{8.765556in}{1.936256in}}%
\pgfpathlineto{\pgfqpoint{8.766088in}{1.934277in}}%
\pgfpathlineto{\pgfqpoint{8.766620in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{8.767151in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{8.767683in}{1.958471in}}%
\pgfpathlineto{\pgfqpoint{8.768214in}{1.977684in}}%
\pgfpathlineto{\pgfqpoint{8.768746in}{1.986540in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{2.009423in}}%
\pgfpathlineto{\pgfqpoint{8.769808in}{2.043414in}}%
\pgfpathlineto{\pgfqpoint{8.770339in}{2.049188in}}%
\pgfpathlineto{\pgfqpoint{8.770870in}{2.047842in}}%
\pgfpathlineto{\pgfqpoint{8.771400in}{2.092434in}}%
\pgfpathlineto{\pgfqpoint{8.771931in}{2.112887in}}%
\pgfpathlineto{\pgfqpoint{8.772462in}{2.119750in}}%
\pgfpathlineto{\pgfqpoint{8.772992in}{2.101087in}}%
\pgfpathlineto{\pgfqpoint{8.773523in}{2.097452in}}%
\pgfpathlineto{\pgfqpoint{8.774053in}{2.119987in}}%
\pgfpathlineto{\pgfqpoint{8.774583in}{2.132391in}}%
\pgfpathlineto{\pgfqpoint{8.775113in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{8.775643in}{2.189617in}}%
\pgfpathlineto{\pgfqpoint{8.776173in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{2.221829in}}%
\pgfpathlineto{\pgfqpoint{8.777232in}{2.203642in}}%
\pgfpathlineto{\pgfqpoint{8.777762in}{2.226559in}}%
\pgfpathlineto{\pgfqpoint{8.778292in}{2.245792in}}%
\pgfpathlineto{\pgfqpoint{8.778821in}{2.245937in}}%
\pgfpathlineto{\pgfqpoint{8.779350in}{2.267763in}}%
\pgfpathlineto{\pgfqpoint{8.779879in}{2.269077in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.287713in}}%
\pgfpathlineto{\pgfqpoint{8.780937in}{2.295329in}}%
\pgfpathlineto{\pgfqpoint{8.781466in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{8.781995in}{2.326457in}}%
\pgfpathlineto{\pgfqpoint{8.782524in}{2.347825in}}%
\pgfpathlineto{\pgfqpoint{8.783052in}{2.335784in}}%
\pgfpathlineto{\pgfqpoint{8.783581in}{2.313018in}}%
\pgfpathlineto{\pgfqpoint{8.784109in}{2.302124in}}%
\pgfpathlineto{\pgfqpoint{8.784638in}{2.335682in}}%
\pgfpathlineto{\pgfqpoint{8.785166in}{2.357746in}}%
\pgfpathlineto{\pgfqpoint{8.785694in}{2.366551in}}%
\pgfpathlineto{\pgfqpoint{8.786222in}{2.356169in}}%
\pgfpathlineto{\pgfqpoint{8.786750in}{2.371384in}}%
\pgfpathlineto{\pgfqpoint{8.787278in}{2.362391in}}%
\pgfpathlineto{\pgfqpoint{8.787805in}{2.355920in}}%
\pgfpathlineto{\pgfqpoint{8.788333in}{2.393430in}}%
\pgfpathlineto{\pgfqpoint{8.788860in}{2.400377in}}%
\pgfpathlineto{\pgfqpoint{8.789388in}{2.415132in}}%
\pgfpathlineto{\pgfqpoint{8.789915in}{2.440988in}}%
\pgfpathlineto{\pgfqpoint{8.790442in}{2.446045in}}%
\pgfpathlineto{\pgfqpoint{8.790969in}{2.418278in}}%
\pgfpathlineto{\pgfqpoint{8.791496in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{8.792023in}{2.413011in}}%
\pgfpathlineto{\pgfqpoint{8.792550in}{2.432926in}}%
\pgfpathlineto{\pgfqpoint{8.793077in}{2.442098in}}%
\pgfpathlineto{\pgfqpoint{8.793603in}{2.475054in}}%
\pgfpathlineto{\pgfqpoint{8.794130in}{2.481771in}}%
\pgfpathlineto{\pgfqpoint{8.794656in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{8.795183in}{2.496480in}}%
\pgfpathlineto{\pgfqpoint{8.795709in}{2.493440in}}%
\pgfpathlineto{\pgfqpoint{8.796235in}{2.471023in}}%
\pgfpathlineto{\pgfqpoint{8.796761in}{2.487207in}}%
\pgfpathlineto{\pgfqpoint{8.797287in}{2.490233in}}%
\pgfpathlineto{\pgfqpoint{8.797813in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{8.798339in}{2.498077in}}%
\pgfpathlineto{\pgfqpoint{8.798864in}{2.498979in}}%
\pgfpathlineto{\pgfqpoint{8.799390in}{2.513297in}}%
\pgfpathlineto{\pgfqpoint{8.799915in}{2.509264in}}%
\pgfpathlineto{\pgfqpoint{8.800441in}{2.539377in}}%
\pgfpathlineto{\pgfqpoint{8.800966in}{2.547082in}}%
\pgfpathlineto{\pgfqpoint{8.801491in}{2.551763in}}%
\pgfpathlineto{\pgfqpoint{8.802016in}{2.563742in}}%
\pgfpathlineto{\pgfqpoint{8.802541in}{2.565387in}}%
\pgfpathlineto{\pgfqpoint{8.803066in}{2.565573in}}%
\pgfpathlineto{\pgfqpoint{8.803591in}{2.584043in}}%
\pgfpathlineto{\pgfqpoint{8.804115in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{8.804640in}{2.629378in}}%
\pgfpathlineto{\pgfqpoint{8.805164in}{2.670136in}}%
\pgfpathlineto{\pgfqpoint{8.805689in}{2.677282in}}%
\pgfpathlineto{\pgfqpoint{8.806213in}{2.682731in}}%
\pgfpathlineto{\pgfqpoint{8.806737in}{2.643078in}}%
\pgfpathlineto{\pgfqpoint{8.807261in}{2.596746in}}%
\pgfpathlineto{\pgfqpoint{8.807785in}{2.593206in}}%
\pgfpathlineto{\pgfqpoint{8.808309in}{2.596267in}}%
\pgfpathlineto{\pgfqpoint{8.808833in}{2.565736in}}%
\pgfpathlineto{\pgfqpoint{8.809357in}{2.577268in}}%
\pgfpathlineto{\pgfqpoint{8.809880in}{2.590225in}}%
\pgfpathlineto{\pgfqpoint{8.810404in}{2.608882in}}%
\pgfpathlineto{\pgfqpoint{8.810927in}{2.571970in}}%
\pgfpathlineto{\pgfqpoint{8.811451in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.595206in}}%
\pgfpathlineto{\pgfqpoint{8.812497in}{2.584381in}}%
\pgfpathlineto{\pgfqpoint{8.813020in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{8.813543in}{2.481245in}}%
\pgfpathlineto{\pgfqpoint{8.814066in}{2.443658in}}%
\pgfpathlineto{\pgfqpoint{8.814589in}{2.452923in}}%
\pgfpathlineto{\pgfqpoint{8.815111in}{2.455951in}}%
\pgfpathlineto{\pgfqpoint{8.815634in}{2.460197in}}%
\pgfpathlineto{\pgfqpoint{8.816156in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{8.816679in}{2.466851in}}%
\pgfpathlineto{\pgfqpoint{8.817201in}{2.483239in}}%
\pgfpathlineto{\pgfqpoint{8.817723in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{8.818245in}{2.530155in}}%
\pgfpathlineto{\pgfqpoint{8.818767in}{2.532987in}}%
\pgfpathlineto{\pgfqpoint{8.819289in}{2.552063in}}%
\pgfpathlineto{\pgfqpoint{8.819811in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{8.820333in}{2.542072in}}%
\pgfpathlineto{\pgfqpoint{8.820854in}{2.542658in}}%
\pgfpathlineto{\pgfqpoint{8.821376in}{2.535123in}}%
\pgfpathlineto{\pgfqpoint{8.821897in}{2.544837in}}%
\pgfpathlineto{\pgfqpoint{8.822419in}{2.519058in}}%
\pgfpathlineto{\pgfqpoint{8.822940in}{2.507756in}}%
\pgfpathlineto{\pgfqpoint{8.823461in}{2.500203in}}%
\pgfpathlineto{\pgfqpoint{8.823982in}{2.496460in}}%
\pgfpathlineto{\pgfqpoint{8.824503in}{2.557472in}}%
\pgfpathlineto{\pgfqpoint{8.825024in}{2.552841in}}%
\pgfpathlineto{\pgfqpoint{8.825544in}{2.548128in}}%
\pgfpathlineto{\pgfqpoint{8.826065in}{2.601721in}}%
\pgfpathlineto{\pgfqpoint{8.826586in}{2.610896in}}%
\pgfpathlineto{\pgfqpoint{8.827106in}{2.608807in}}%
\pgfpathlineto{\pgfqpoint{8.827627in}{2.624648in}}%
\pgfpathlineto{\pgfqpoint{8.828147in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{8.828667in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{8.829187in}{2.613189in}}%
\pgfpathlineto{\pgfqpoint{8.829707in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{8.830227in}{2.634182in}}%
\pgfpathlineto{\pgfqpoint{8.830747in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{8.831267in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{8.831786in}{2.667938in}}%
\pgfpathlineto{\pgfqpoint{8.832306in}{2.607402in}}%
\pgfpathlineto{\pgfqpoint{8.832825in}{2.582186in}}%
\pgfpathlineto{\pgfqpoint{8.833344in}{2.599564in}}%
\pgfpathlineto{\pgfqpoint{8.833864in}{2.590873in}}%
\pgfpathlineto{\pgfqpoint{8.834383in}{2.557468in}}%
\pgfpathlineto{\pgfqpoint{8.834902in}{2.586739in}}%
\pgfpathlineto{\pgfqpoint{8.835421in}{2.575236in}}%
\pgfpathlineto{\pgfqpoint{8.835940in}{2.553712in}}%
\pgfpathlineto{\pgfqpoint{8.836459in}{2.610368in}}%
\pgfpathlineto{\pgfqpoint{8.836977in}{2.635971in}}%
\pgfpathlineto{\pgfqpoint{8.837496in}{2.637161in}}%
\pgfpathlineto{\pgfqpoint{8.838014in}{2.663042in}}%
\pgfpathlineto{\pgfqpoint{8.838533in}{2.628844in}}%
\pgfpathlineto{\pgfqpoint{8.839051in}{2.657976in}}%
\pgfpathlineto{\pgfqpoint{8.839569in}{2.665709in}}%
\pgfpathlineto{\pgfqpoint{8.840087in}{2.661801in}}%
\pgfpathlineto{\pgfqpoint{8.840605in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{8.841123in}{2.621295in}}%
\pgfpathlineto{\pgfqpoint{8.841641in}{2.622087in}}%
\pgfpathlineto{\pgfqpoint{8.842159in}{2.630925in}}%
\pgfpathlineto{\pgfqpoint{8.842677in}{2.644467in}}%
\pgfpathlineto{\pgfqpoint{8.843194in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{8.843712in}{2.637089in}}%
\pgfpathlineto{\pgfqpoint{8.844229in}{2.674843in}}%
\pgfpathlineto{\pgfqpoint{8.844746in}{2.657533in}}%
\pgfpathlineto{\pgfqpoint{8.845263in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{8.845781in}{2.636927in}}%
\pgfpathlineto{\pgfqpoint{8.846298in}{2.621421in}}%
\pgfpathlineto{\pgfqpoint{8.846815in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{8.847331in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{8.847848in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{8.848365in}{2.627993in}}%
\pgfpathlineto{\pgfqpoint{8.848881in}{2.663720in}}%
\pgfpathlineto{\pgfqpoint{8.849398in}{2.675152in}}%
\pgfpathlineto{\pgfqpoint{8.849914in}{2.665377in}}%
\pgfpathlineto{\pgfqpoint{8.850430in}{2.653830in}}%
\pgfpathlineto{\pgfqpoint{8.850947in}{2.646239in}}%
\pgfpathlineto{\pgfqpoint{8.851463in}{2.629266in}}%
\pgfpathlineto{\pgfqpoint{8.851979in}{2.617630in}}%
\pgfpathlineto{\pgfqpoint{8.852495in}{2.648143in}}%
\pgfpathlineto{\pgfqpoint{8.853010in}{2.590686in}}%
\pgfpathlineto{\pgfqpoint{8.853526in}{2.584284in}}%
\pgfpathlineto{\pgfqpoint{8.854042in}{2.607141in}}%
\pgfpathlineto{\pgfqpoint{8.854557in}{2.589079in}}%
\pgfpathlineto{\pgfqpoint{8.855073in}{2.577356in}}%
\pgfpathlineto{\pgfqpoint{8.855588in}{2.614315in}}%
\pgfpathlineto{\pgfqpoint{8.856103in}{2.603324in}}%
\pgfpathlineto{\pgfqpoint{8.856618in}{2.640751in}}%
\pgfpathlineto{\pgfqpoint{8.857134in}{2.697194in}}%
\pgfpathlineto{\pgfqpoint{8.857648in}{2.712544in}}%
\pgfpathlineto{\pgfqpoint{8.858163in}{2.711621in}}%
\pgfpathlineto{\pgfqpoint{8.858678in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{8.859193in}{2.641645in}}%
\pgfpathlineto{\pgfqpoint{8.859708in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{8.860222in}{2.664221in}}%
\pgfpathlineto{\pgfqpoint{8.860736in}{2.665009in}}%
\pgfpathlineto{\pgfqpoint{8.861251in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{8.861765in}{2.690452in}}%
\pgfpathlineto{\pgfqpoint{8.862279in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{8.862793in}{2.681703in}}%
\pgfpathlineto{\pgfqpoint{8.863307in}{2.683945in}}%
\pgfpathlineto{\pgfqpoint{8.863821in}{2.684697in}}%
\pgfpathlineto{\pgfqpoint{8.864335in}{2.682645in}}%
\pgfpathlineto{\pgfqpoint{8.864849in}{2.693311in}}%
\pgfpathlineto{\pgfqpoint{8.865362in}{2.676427in}}%
\pgfpathlineto{\pgfqpoint{8.865876in}{2.656097in}}%
\pgfpathlineto{\pgfqpoint{8.866389in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{8.866903in}{2.624221in}}%
\pgfpathlineto{\pgfqpoint{8.867416in}{2.627611in}}%
\pgfpathlineto{\pgfqpoint{8.867929in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{8.868442in}{2.594934in}}%
\pgfpathlineto{\pgfqpoint{8.868955in}{2.558965in}}%
\pgfpathlineto{\pgfqpoint{8.869468in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{8.869981in}{2.537268in}}%
\pgfpathlineto{\pgfqpoint{8.870494in}{2.529864in}}%
\pgfpathlineto{\pgfqpoint{8.871006in}{2.536462in}}%
\pgfpathlineto{\pgfqpoint{8.871519in}{2.530974in}}%
\pgfpathlineto{\pgfqpoint{8.872031in}{2.526055in}}%
\pgfpathlineto{\pgfqpoint{8.872543in}{2.515616in}}%
\pgfpathlineto{\pgfqpoint{8.873056in}{2.491369in}}%
\pgfpathlineto{\pgfqpoint{8.873568in}{2.476729in}}%
\pgfpathlineto{\pgfqpoint{8.874080in}{2.457230in}}%
\pgfpathlineto{\pgfqpoint{8.874592in}{2.445130in}}%
\pgfpathlineto{\pgfqpoint{8.875104in}{2.484800in}}%
\pgfpathlineto{\pgfqpoint{8.875616in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{8.876127in}{2.517897in}}%
\pgfpathlineto{\pgfqpoint{8.876639in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{8.877151in}{2.534284in}}%
\pgfpathlineto{\pgfqpoint{8.877662in}{2.557180in}}%
\pgfpathlineto{\pgfqpoint{8.878173in}{2.589722in}}%
\pgfpathlineto{\pgfqpoint{8.878685in}{2.576416in}}%
\pgfpathlineto{\pgfqpoint{8.879196in}{2.569700in}}%
\pgfpathlineto{\pgfqpoint{8.879707in}{2.580082in}}%
\pgfpathlineto{\pgfqpoint{8.880218in}{2.612119in}}%
\pgfpathlineto{\pgfqpoint{8.880729in}{2.577093in}}%
\pgfpathlineto{\pgfqpoint{8.881240in}{2.590656in}}%
\pgfpathlineto{\pgfqpoint{8.881750in}{2.587124in}}%
\pgfpathlineto{\pgfqpoint{8.882261in}{2.538512in}}%
\pgfpathlineto{\pgfqpoint{8.882772in}{2.571086in}}%
\pgfpathlineto{\pgfqpoint{8.883282in}{2.593071in}}%
\pgfpathlineto{\pgfqpoint{8.883793in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{8.884303in}{2.599837in}}%
\pgfpathlineto{\pgfqpoint{8.884813in}{2.587027in}}%
\pgfpathlineto{\pgfqpoint{8.885323in}{2.599662in}}%
\pgfpathlineto{\pgfqpoint{8.885833in}{2.598742in}}%
\pgfpathlineto{\pgfqpoint{8.886343in}{2.577272in}}%
\pgfpathlineto{\pgfqpoint{8.886853in}{2.588301in}}%
\pgfpathlineto{\pgfqpoint{8.887363in}{2.578070in}}%
\pgfpathlineto{\pgfqpoint{8.887872in}{2.595693in}}%
\pgfpathlineto{\pgfqpoint{8.888382in}{2.546059in}}%
\pgfpathlineto{\pgfqpoint{8.888891in}{2.548531in}}%
\pgfpathlineto{\pgfqpoint{8.889401in}{2.519494in}}%
\pgfpathlineto{\pgfqpoint{8.889910in}{2.519676in}}%
\pgfpathlineto{\pgfqpoint{8.890419in}{2.498717in}}%
\pgfpathlineto{\pgfqpoint{8.890929in}{2.493658in}}%
\pgfpathlineto{\pgfqpoint{8.891438in}{2.510245in}}%
\pgfpathlineto{\pgfqpoint{8.891947in}{2.529251in}}%
\pgfpathlineto{\pgfqpoint{8.892455in}{2.500970in}}%
\pgfpathlineto{\pgfqpoint{8.892964in}{2.524052in}}%
\pgfpathlineto{\pgfqpoint{8.893473in}{2.565723in}}%
\pgfpathlineto{\pgfqpoint{8.893982in}{2.572646in}}%
\pgfpathlineto{\pgfqpoint{8.894490in}{2.583325in}}%
\pgfpathlineto{\pgfqpoint{8.894999in}{2.597830in}}%
\pgfpathlineto{\pgfqpoint{8.895507in}{2.613501in}}%
\pgfpathlineto{\pgfqpoint{8.896015in}{2.565914in}}%
\pgfpathlineto{\pgfqpoint{8.896523in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{8.897031in}{2.544362in}}%
\pgfpathlineto{\pgfqpoint{8.897539in}{2.549202in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{2.544374in}}%
\pgfpathlineto{\pgfqpoint{8.898555in}{2.546349in}}%
\pgfpathlineto{\pgfqpoint{8.899063in}{2.554831in}}%
\pgfpathlineto{\pgfqpoint{8.899570in}{2.547818in}}%
\pgfpathlineto{\pgfqpoint{8.900078in}{2.567730in}}%
\pgfpathlineto{\pgfqpoint{8.900585in}{2.555459in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{8.901600in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{8.902107in}{2.600569in}}%
\pgfpathlineto{\pgfqpoint{8.902614in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{8.903122in}{2.621503in}}%
\pgfpathlineto{\pgfqpoint{8.903628in}{2.595897in}}%
\pgfpathlineto{\pgfqpoint{8.904135in}{2.531984in}}%
\pgfpathlineto{\pgfqpoint{8.904642in}{2.513156in}}%
\pgfpathlineto{\pgfqpoint{8.905149in}{2.509518in}}%
\pgfpathlineto{\pgfqpoint{8.905655in}{2.497901in}}%
\pgfpathlineto{\pgfqpoint{8.906162in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{8.906668in}{2.528306in}}%
\pgfpathlineto{\pgfqpoint{8.907175in}{2.551839in}}%
\pgfpathlineto{\pgfqpoint{8.907681in}{2.562941in}}%
\pgfpathlineto{\pgfqpoint{8.908187in}{2.564020in}}%
\pgfpathlineto{\pgfqpoint{8.908693in}{2.587320in}}%
\pgfpathlineto{\pgfqpoint{8.909199in}{2.553906in}}%
\pgfpathlineto{\pgfqpoint{8.909705in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{8.910211in}{2.490520in}}%
\pgfpathlineto{\pgfqpoint{8.910717in}{2.452217in}}%
\pgfpathlineto{\pgfqpoint{8.911222in}{2.459275in}}%
\pgfpathlineto{\pgfqpoint{8.911728in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{8.912233in}{2.501796in}}%
\pgfpathlineto{\pgfqpoint{8.912739in}{2.482163in}}%
\pgfpathlineto{\pgfqpoint{8.913244in}{2.513800in}}%
\pgfpathlineto{\pgfqpoint{8.913749in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{8.914254in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{8.914759in}{2.524010in}}%
\pgfpathlineto{\pgfqpoint{8.915264in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{8.915769in}{2.511324in}}%
\pgfpathlineto{\pgfqpoint{8.916274in}{2.490430in}}%
\pgfpathlineto{\pgfqpoint{8.916779in}{2.442327in}}%
\pgfpathlineto{\pgfqpoint{8.917283in}{2.453248in}}%
\pgfpathlineto{\pgfqpoint{8.917788in}{2.419746in}}%
\pgfpathlineto{\pgfqpoint{8.918292in}{2.411495in}}%
\pgfpathlineto{\pgfqpoint{8.918796in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{8.919301in}{2.447306in}}%
\pgfpathlineto{\pgfqpoint{8.919805in}{2.487775in}}%
\pgfpathlineto{\pgfqpoint{8.920309in}{2.484143in}}%
\pgfpathlineto{\pgfqpoint{8.920813in}{2.473992in}}%
\pgfpathlineto{\pgfqpoint{8.921317in}{2.478502in}}%
\pgfpathlineto{\pgfqpoint{8.921821in}{2.447502in}}%
\pgfpathlineto{\pgfqpoint{8.922324in}{2.452305in}}%
\pgfpathlineto{\pgfqpoint{8.922828in}{2.447251in}}%
\pgfpathlineto{\pgfqpoint{8.923332in}{2.441386in}}%
\pgfpathlineto{\pgfqpoint{8.923835in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{8.924339in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{8.924842in}{2.329975in}}%
\pgfpathlineto{\pgfqpoint{8.925345in}{2.304353in}}%
\pgfpathlineto{\pgfqpoint{8.925848in}{2.257031in}}%
\pgfpathlineto{\pgfqpoint{8.926351in}{2.273231in}}%
\pgfpathlineto{\pgfqpoint{8.926854in}{2.314645in}}%
\pgfpathlineto{\pgfqpoint{8.927357in}{2.316860in}}%
\pgfpathlineto{\pgfqpoint{8.927860in}{2.330385in}}%
\pgfpathlineto{\pgfqpoint{8.928363in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{8.928865in}{2.411514in}}%
\pgfpathlineto{\pgfqpoint{8.929368in}{2.424073in}}%
\pgfpathlineto{\pgfqpoint{8.929870in}{2.464376in}}%
\pgfpathlineto{\pgfqpoint{8.930373in}{2.407544in}}%
\pgfpathlineto{\pgfqpoint{8.930875in}{2.404973in}}%
\pgfpathlineto{\pgfqpoint{8.931377in}{2.408411in}}%
\pgfpathlineto{\pgfqpoint{8.931879in}{2.486864in}}%
\pgfpathlineto{\pgfqpoint{8.932381in}{2.498835in}}%
\pgfpathlineto{\pgfqpoint{8.932883in}{2.502790in}}%
\pgfpathlineto{\pgfqpoint{8.933385in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{8.933887in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{8.934389in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{8.934890in}{2.475734in}}%
\pgfpathlineto{\pgfqpoint{8.935392in}{2.477361in}}%
\pgfpathlineto{\pgfqpoint{8.935893in}{2.492089in}}%
\pgfpathlineto{\pgfqpoint{8.936395in}{2.455494in}}%
\pgfpathlineto{\pgfqpoint{8.936896in}{2.436062in}}%
\pgfpathlineto{\pgfqpoint{8.937397in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{8.937898in}{2.409711in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{8.938900in}{2.406665in}}%
\pgfpathlineto{\pgfqpoint{8.939401in}{2.407012in}}%
\pgfpathlineto{\pgfqpoint{8.939902in}{2.407985in}}%
\pgfpathlineto{\pgfqpoint{8.940403in}{2.407306in}}%
\pgfpathlineto{\pgfqpoint{8.940903in}{2.417143in}}%
\pgfpathlineto{\pgfqpoint{8.941404in}{2.439002in}}%
\pgfpathlineto{\pgfqpoint{8.941904in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{8.942405in}{2.466198in}}%
\pgfpathlineto{\pgfqpoint{8.942905in}{2.488130in}}%
\pgfpathlineto{\pgfqpoint{8.943405in}{2.490984in}}%
\pgfpathlineto{\pgfqpoint{8.943905in}{2.584216in}}%
\pgfpathlineto{\pgfqpoint{8.944405in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{8.944905in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{8.945405in}{2.562935in}}%
\pgfpathlineto{\pgfqpoint{8.945905in}{2.566816in}}%
\pgfpathlineto{\pgfqpoint{8.946404in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{8.946904in}{2.516146in}}%
\pgfpathlineto{\pgfqpoint{8.947403in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{8.947903in}{2.506575in}}%
\pgfpathlineto{\pgfqpoint{8.948402in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{8.948902in}{2.484488in}}%
\pgfpathlineto{\pgfqpoint{8.949401in}{2.490999in}}%
\pgfpathlineto{\pgfqpoint{8.949900in}{2.489667in}}%
\pgfpathlineto{\pgfqpoint{8.950399in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{8.950898in}{2.393938in}}%
\pgfpathlineto{\pgfqpoint{8.951397in}{2.380735in}}%
\pgfpathlineto{\pgfqpoint{8.951895in}{2.379796in}}%
\pgfpathlineto{\pgfqpoint{8.952394in}{2.385132in}}%
\pgfpathlineto{\pgfqpoint{8.952893in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{8.953391in}{2.376077in}}%
\pgfpathlineto{\pgfqpoint{8.953890in}{2.360914in}}%
\pgfpathlineto{\pgfqpoint{8.954388in}{2.348002in}}%
\pgfpathlineto{\pgfqpoint{8.954886in}{2.301019in}}%
\pgfpathlineto{\pgfqpoint{8.955384in}{2.314001in}}%
\pgfpathlineto{\pgfqpoint{8.955883in}{2.339255in}}%
\pgfpathlineto{\pgfqpoint{8.956381in}{2.380553in}}%
\pgfpathlineto{\pgfqpoint{8.956879in}{2.312084in}}%
\pgfpathlineto{\pgfqpoint{8.957376in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{8.957874in}{2.300900in}}%
\pgfpathlineto{\pgfqpoint{8.958372in}{2.319339in}}%
\pgfpathlineto{\pgfqpoint{8.958869in}{2.283421in}}%
\pgfpathlineto{\pgfqpoint{8.959367in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{8.959864in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{8.960362in}{2.314316in}}%
\pgfpathlineto{\pgfqpoint{8.960859in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{8.961356in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{8.961853in}{2.261659in}}%
\pgfpathlineto{\pgfqpoint{8.962350in}{2.228335in}}%
\pgfpathlineto{\pgfqpoint{8.962847in}{2.256124in}}%
\pgfpathlineto{\pgfqpoint{8.963344in}{2.223968in}}%
\pgfpathlineto{\pgfqpoint{8.963841in}{2.235293in}}%
\pgfpathlineto{\pgfqpoint{8.964338in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{8.964834in}{2.155144in}}%
\pgfpathlineto{\pgfqpoint{8.965331in}{2.155256in}}%
\pgfpathlineto{\pgfqpoint{8.965827in}{2.166704in}}%
\pgfpathlineto{\pgfqpoint{8.966324in}{2.161955in}}%
\pgfpathlineto{\pgfqpoint{8.966820in}{2.198362in}}%
\pgfpathlineto{\pgfqpoint{8.967316in}{2.186771in}}%
\pgfpathlineto{\pgfqpoint{8.967812in}{2.153501in}}%
\pgfpathlineto{\pgfqpoint{8.968308in}{2.195422in}}%
\pgfpathlineto{\pgfqpoint{8.968804in}{2.180717in}}%
\pgfpathlineto{\pgfqpoint{8.969300in}{2.150584in}}%
\pgfpathlineto{\pgfqpoint{8.969796in}{2.167462in}}%
\pgfpathlineto{\pgfqpoint{8.970292in}{2.146643in}}%
\pgfpathlineto{\pgfqpoint{8.970787in}{2.145286in}}%
\pgfpathlineto{\pgfqpoint{8.971283in}{2.133847in}}%
\pgfpathlineto{\pgfqpoint{8.971778in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{8.972274in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{8.972769in}{2.169514in}}%
\pgfpathlineto{\pgfqpoint{8.973264in}{2.163242in}}%
\pgfpathlineto{\pgfqpoint{8.973760in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{8.974255in}{2.210648in}}%
\pgfpathlineto{\pgfqpoint{8.974750in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{8.975244in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{8.975739in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{8.976234in}{2.297585in}}%
\pgfpathlineto{\pgfqpoint{8.976729in}{2.286636in}}%
\pgfpathlineto{\pgfqpoint{8.977223in}{2.331107in}}%
\pgfpathlineto{\pgfqpoint{8.977718in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{8.978212in}{2.323234in}}%
\pgfpathlineto{\pgfqpoint{8.978707in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{8.979201in}{2.389660in}}%
\pgfpathlineto{\pgfqpoint{8.979695in}{2.373403in}}%
\pgfpathlineto{\pgfqpoint{8.980189in}{2.435222in}}%
\pgfpathlineto{\pgfqpoint{8.980683in}{2.399909in}}%
\pgfpathlineto{\pgfqpoint{8.981177in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{8.981671in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{8.982165in}{2.399157in}}%
\pgfpathlineto{\pgfqpoint{8.982658in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{8.983152in}{2.381929in}}%
\pgfpathlineto{\pgfqpoint{8.983646in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{8.984139in}{2.365734in}}%
\pgfpathlineto{\pgfqpoint{8.984632in}{2.392818in}}%
\pgfpathlineto{\pgfqpoint{8.985126in}{2.383292in}}%
\pgfpathlineto{\pgfqpoint{8.985619in}{2.341327in}}%
\pgfpathlineto{\pgfqpoint{8.986112in}{2.346003in}}%
\pgfpathlineto{\pgfqpoint{8.986605in}{2.332496in}}%
\pgfpathlineto{\pgfqpoint{8.987098in}{2.333727in}}%
\pgfpathlineto{\pgfqpoint{8.987591in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{8.988084in}{2.419015in}}%
\pgfpathlineto{\pgfqpoint{8.988576in}{2.478079in}}%
\pgfpathlineto{\pgfqpoint{8.989069in}{2.482333in}}%
\pgfpathlineto{\pgfqpoint{8.989562in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{8.990054in}{2.548808in}}%
\pgfpathlineto{\pgfqpoint{8.990547in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{8.991039in}{2.552995in}}%
\pgfpathlineto{\pgfqpoint{8.991531in}{2.502092in}}%
\pgfpathlineto{\pgfqpoint{8.992023in}{2.538767in}}%
\pgfpathlineto{\pgfqpoint{8.992515in}{2.488827in}}%
\pgfpathlineto{\pgfqpoint{8.993007in}{2.462820in}}%
\pgfpathlineto{\pgfqpoint{8.993499in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{8.993991in}{2.471539in}}%
\pgfpathlineto{\pgfqpoint{8.994483in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.994975in}{2.500197in}}%
\pgfpathlineto{\pgfqpoint{8.995466in}{2.449786in}}%
\pgfpathlineto{\pgfqpoint{8.995958in}{2.413701in}}%
\pgfpathlineto{\pgfqpoint{8.996449in}{2.349305in}}%
\pgfpathlineto{\pgfqpoint{8.996941in}{2.363942in}}%
\pgfpathlineto{\pgfqpoint{8.997432in}{2.388599in}}%
\pgfpathlineto{\pgfqpoint{8.997923in}{2.457513in}}%
\pgfpathlineto{\pgfqpoint{8.998414in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{8.998905in}{2.477885in}}%
\pgfpathlineto{\pgfqpoint{8.999396in}{2.461922in}}%
\pgfpathlineto{\pgfqpoint{8.999887in}{2.388504in}}%
\pgfpathlineto{\pgfqpoint{9.000378in}{2.375900in}}%
\pgfpathlineto{\pgfqpoint{9.000869in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{9.001359in}{2.359230in}}%
\pgfpathlineto{\pgfqpoint{9.001850in}{2.312201in}}%
\pgfpathlineto{\pgfqpoint{9.002340in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{9.002831in}{2.370769in}}%
\pgfpathlineto{\pgfqpoint{9.003321in}{2.329152in}}%
\pgfpathlineto{\pgfqpoint{9.003811in}{2.368473in}}%
\pgfpathlineto{\pgfqpoint{9.004302in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{9.004792in}{2.379800in}}%
\pgfpathlineto{\pgfqpoint{9.005282in}{2.401538in}}%
\pgfpathlineto{\pgfqpoint{9.005772in}{2.419084in}}%
\pgfpathlineto{\pgfqpoint{9.006262in}{2.444260in}}%
\pgfpathlineto{\pgfqpoint{9.006751in}{2.448236in}}%
\pgfpathlineto{\pgfqpoint{9.007241in}{2.437824in}}%
\pgfpathlineto{\pgfqpoint{9.007731in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{9.008220in}{2.388649in}}%
\pgfpathlineto{\pgfqpoint{9.008710in}{2.419163in}}%
\pgfpathlineto{\pgfqpoint{9.009199in}{2.389075in}}%
\pgfpathlineto{\pgfqpoint{9.009689in}{2.389930in}}%
\pgfpathlineto{\pgfqpoint{9.010178in}{2.394117in}}%
\pgfpathlineto{\pgfqpoint{9.010667in}{2.417745in}}%
\pgfpathlineto{\pgfqpoint{9.011156in}{2.373288in}}%
\pgfpathlineto{\pgfqpoint{9.011645in}{2.348046in}}%
\pgfpathlineto{\pgfqpoint{9.012134in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{9.012623in}{2.337588in}}%
\pgfpathlineto{\pgfqpoint{9.013112in}{2.369346in}}%
\pgfpathlineto{\pgfqpoint{9.013600in}{2.331206in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{9.014577in}{2.325011in}}%
\pgfpathlineto{\pgfqpoint{9.015066in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{9.015554in}{2.371114in}}%
\pgfpathlineto{\pgfqpoint{9.016043in}{2.388280in}}%
\pgfpathlineto{\pgfqpoint{9.016531in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{9.017019in}{2.409796in}}%
\pgfpathlineto{\pgfqpoint{9.017507in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{9.017995in}{2.406168in}}%
\pgfpathlineto{\pgfqpoint{9.018483in}{2.396533in}}%
\pgfpathlineto{\pgfqpoint{9.018971in}{2.436110in}}%
\pgfpathlineto{\pgfqpoint{9.019458in}{2.363998in}}%
\pgfpathlineto{\pgfqpoint{9.019946in}{2.311185in}}%
\pgfpathlineto{\pgfqpoint{9.020434in}{2.305402in}}%
\pgfpathlineto{\pgfqpoint{9.020921in}{2.363749in}}%
\pgfpathlineto{\pgfqpoint{9.021409in}{2.384524in}}%
\pgfpathlineto{\pgfqpoint{9.021896in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{9.022383in}{2.375741in}}%
\pgfpathlineto{\pgfqpoint{9.022871in}{2.365279in}}%
\pgfpathlineto{\pgfqpoint{9.023358in}{2.284050in}}%
\pgfpathlineto{\pgfqpoint{9.023845in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{9.024332in}{2.375492in}}%
\pgfpathlineto{\pgfqpoint{9.024819in}{2.339163in}}%
\pgfpathlineto{\pgfqpoint{9.025306in}{2.390193in}}%
\pgfpathlineto{\pgfqpoint{9.025792in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{9.026279in}{2.417445in}}%
\pgfpathlineto{\pgfqpoint{9.026766in}{2.443547in}}%
\pgfpathlineto{\pgfqpoint{9.027252in}{2.427200in}}%
\pgfpathlineto{\pgfqpoint{9.027739in}{2.478383in}}%
\pgfpathlineto{\pgfqpoint{9.028225in}{2.449669in}}%
\pgfpathlineto{\pgfqpoint{9.028711in}{2.474707in}}%
\pgfpathlineto{\pgfqpoint{9.029197in}{2.525513in}}%
\pgfpathlineto{\pgfqpoint{9.029683in}{2.534442in}}%
\pgfpathlineto{\pgfqpoint{9.030170in}{2.498558in}}%
\pgfpathlineto{\pgfqpoint{9.030656in}{2.468236in}}%
\pgfpathlineto{\pgfqpoint{9.031141in}{2.425554in}}%
\pgfpathlineto{\pgfqpoint{9.031627in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{9.032113in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{9.032599in}{2.472686in}}%
\pgfpathlineto{\pgfqpoint{9.033084in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{9.033570in}{2.431948in}}%
\pgfpathlineto{\pgfqpoint{9.034055in}{2.434324in}}%
\pgfpathlineto{\pgfqpoint{9.034541in}{2.405090in}}%
\pgfpathlineto{\pgfqpoint{9.035026in}{2.372950in}}%
\pgfpathlineto{\pgfqpoint{9.035511in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{9.035996in}{2.368662in}}%
\pgfpathlineto{\pgfqpoint{9.036481in}{2.399626in}}%
\pgfpathlineto{\pgfqpoint{9.036966in}{2.386252in}}%
\pgfpathlineto{\pgfqpoint{9.037451in}{2.372073in}}%
\pgfpathlineto{\pgfqpoint{9.037936in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{9.038421in}{2.329702in}}%
\pgfpathlineto{\pgfqpoint{9.038905in}{2.310896in}}%
\pgfpathlineto{\pgfqpoint{9.039390in}{2.291042in}}%
\pgfpathlineto{\pgfqpoint{9.039875in}{2.284867in}}%
\pgfpathlineto{\pgfqpoint{9.040359in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{9.040843in}{2.279598in}}%
\pgfpathlineto{\pgfqpoint{9.041328in}{2.302766in}}%
\pgfpathlineto{\pgfqpoint{9.041812in}{2.299474in}}%
\pgfpathlineto{\pgfqpoint{9.042296in}{2.269787in}}%
\pgfpathlineto{\pgfqpoint{9.042780in}{2.270406in}}%
\pgfpathlineto{\pgfqpoint{9.043264in}{2.250822in}}%
\pgfpathlineto{\pgfqpoint{9.043748in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{9.044232in}{2.192807in}}%
\pgfpathlineto{\pgfqpoint{9.044716in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{9.045199in}{2.203455in}}%
\pgfpathlineto{\pgfqpoint{9.045683in}{2.183860in}}%
\pgfpathlineto{\pgfqpoint{9.046166in}{2.248501in}}%
\pgfpathlineto{\pgfqpoint{9.046650in}{2.238352in}}%
\pgfpathlineto{\pgfqpoint{9.047133in}{2.286592in}}%
\pgfpathlineto{\pgfqpoint{9.047617in}{2.321208in}}%
\pgfpathlineto{\pgfqpoint{9.048100in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{9.048583in}{2.368244in}}%
\pgfpathlineto{\pgfqpoint{9.049066in}{2.423019in}}%
\pgfpathlineto{\pgfqpoint{9.049549in}{2.421027in}}%
\pgfpathlineto{\pgfqpoint{9.050032in}{2.404374in}}%
\pgfpathlineto{\pgfqpoint{9.050515in}{2.403577in}}%
\pgfpathlineto{\pgfqpoint{9.050998in}{2.393232in}}%
\pgfpathlineto{\pgfqpoint{9.051480in}{2.402782in}}%
\pgfpathlineto{\pgfqpoint{9.051963in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{9.052446in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{9.052928in}{2.293098in}}%
\pgfpathlineto{\pgfqpoint{9.053410in}{2.285991in}}%
\pgfpathlineto{\pgfqpoint{9.053893in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{9.054375in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{9.054857in}{2.216152in}}%
\pgfpathlineto{\pgfqpoint{9.055339in}{2.186611in}}%
\pgfpathlineto{\pgfqpoint{9.055821in}{2.210248in}}%
\pgfpathlineto{\pgfqpoint{9.056303in}{2.231102in}}%
\pgfpathlineto{\pgfqpoint{9.056785in}{2.265263in}}%
\pgfpathlineto{\pgfqpoint{9.057267in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{9.057749in}{2.252387in}}%
\pgfpathlineto{\pgfqpoint{9.058230in}{2.224478in}}%
\pgfpathlineto{\pgfqpoint{9.058712in}{2.269120in}}%
\pgfpathlineto{\pgfqpoint{9.059193in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{9.059675in}{2.249541in}}%
\pgfpathlineto{\pgfqpoint{9.060156in}{2.225675in}}%
\pgfpathlineto{\pgfqpoint{9.060638in}{2.215062in}}%
\pgfpathlineto{\pgfqpoint{9.061119in}{2.256512in}}%
\pgfpathlineto{\pgfqpoint{9.061600in}{2.266357in}}%
\pgfpathlineto{\pgfqpoint{9.062081in}{2.239380in}}%
\pgfpathlineto{\pgfqpoint{9.062562in}{2.214681in}}%
\pgfpathlineto{\pgfqpoint{9.063043in}{2.238771in}}%
\pgfpathlineto{\pgfqpoint{9.063524in}{2.273026in}}%
\pgfpathlineto{\pgfqpoint{9.064004in}{2.260348in}}%
\pgfpathlineto{\pgfqpoint{9.064485in}{2.234969in}}%
\pgfpathlineto{\pgfqpoint{9.064966in}{2.233678in}}%
\pgfpathlineto{\pgfqpoint{9.065446in}{2.230880in}}%
\pgfpathlineto{\pgfqpoint{9.065927in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{9.066407in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{9.066887in}{2.141174in}}%
\pgfpathlineto{\pgfqpoint{9.067368in}{2.193939in}}%
\pgfpathlineto{\pgfqpoint{9.067848in}{2.180073in}}%
\pgfpathlineto{\pgfqpoint{9.068328in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{9.068808in}{2.167441in}}%
\pgfpathlineto{\pgfqpoint{9.069288in}{2.150917in}}%
\pgfpathlineto{\pgfqpoint{9.069768in}{2.112425in}}%
\pgfpathlineto{\pgfqpoint{9.070248in}{2.114196in}}%
\pgfpathlineto{\pgfqpoint{9.070727in}{2.167986in}}%
\pgfpathlineto{\pgfqpoint{9.071207in}{2.118163in}}%
\pgfpathlineto{\pgfqpoint{9.071687in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{9.072166in}{2.135262in}}%
\pgfpathlineto{\pgfqpoint{9.072645in}{2.120019in}}%
\pgfpathlineto{\pgfqpoint{9.073125in}{2.112823in}}%
\pgfpathlineto{\pgfqpoint{9.073604in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{9.074083in}{2.080348in}}%
\pgfpathlineto{\pgfqpoint{9.074562in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{9.075041in}{2.103387in}}%
\pgfpathlineto{\pgfqpoint{9.075520in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{9.075999in}{2.059590in}}%
\pgfpathlineto{\pgfqpoint{9.076478in}{2.065459in}}%
\pgfpathlineto{\pgfqpoint{9.076957in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{9.077436in}{1.991619in}}%
\pgfpathlineto{\pgfqpoint{9.077914in}{1.977235in}}%
\pgfpathlineto{\pgfqpoint{9.078393in}{1.974943in}}%
\pgfpathlineto{\pgfqpoint{9.078871in}{1.945375in}}%
\pgfpathlineto{\pgfqpoint{9.079350in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{9.079828in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{9.080306in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{9.080784in}{1.922440in}}%
\pgfpathlineto{\pgfqpoint{9.081263in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{9.081741in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{9.082218in}{2.013440in}}%
\pgfpathlineto{\pgfqpoint{9.082696in}{1.950721in}}%
\pgfpathlineto{\pgfqpoint{9.083174in}{2.025496in}}%
\pgfpathlineto{\pgfqpoint{9.083652in}{2.041394in}}%
\pgfpathlineto{\pgfqpoint{9.084130in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{9.084607in}{1.999351in}}%
\pgfpathlineto{\pgfqpoint{9.085085in}{1.935841in}}%
\pgfpathlineto{\pgfqpoint{9.085562in}{1.998587in}}%
\pgfpathlineto{\pgfqpoint{9.086040in}{2.019762in}}%
\pgfpathlineto{\pgfqpoint{9.086517in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{9.086994in}{2.043684in}}%
\pgfpathlineto{\pgfqpoint{9.087471in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{9.087948in}{2.080212in}}%
\pgfpathlineto{\pgfqpoint{9.088425in}{2.078031in}}%
\pgfpathlineto{\pgfqpoint{9.088902in}{2.008759in}}%
\pgfpathlineto{\pgfqpoint{9.089379in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{9.089856in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{9.090333in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{9.090809in}{1.907348in}}%
\pgfpathlineto{\pgfqpoint{9.091286in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{9.091762in}{1.877414in}}%
\pgfpathlineto{\pgfqpoint{9.092239in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{9.092715in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{9.093191in}{1.947920in}}%
\pgfpathlineto{\pgfqpoint{9.093668in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{9.094144in}{1.918160in}}%
\pgfpathlineto{\pgfqpoint{9.094620in}{1.867419in}}%
\pgfpathlineto{\pgfqpoint{9.095096in}{1.843267in}}%
\pgfpathlineto{\pgfqpoint{9.095572in}{1.847362in}}%
\pgfpathlineto{\pgfqpoint{9.096048in}{1.858449in}}%
\pgfpathlineto{\pgfqpoint{9.096523in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{9.096999in}{1.920708in}}%
\pgfpathlineto{\pgfqpoint{9.097475in}{1.869481in}}%
\pgfpathlineto{\pgfqpoint{9.097950in}{1.875377in}}%
\pgfpathlineto{\pgfqpoint{9.098426in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{9.098901in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{9.099376in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{9.099852in}{1.787679in}}%
\pgfpathlineto{\pgfqpoint{9.100327in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{9.100802in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{9.101277in}{1.824470in}}%
\pgfpathlineto{\pgfqpoint{9.101752in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{9.102227in}{1.827028in}}%
\pgfpathlineto{\pgfqpoint{9.102702in}{1.817219in}}%
\pgfpathlineto{\pgfqpoint{9.103177in}{1.812660in}}%
\pgfpathlineto{\pgfqpoint{9.103651in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{9.104126in}{1.809983in}}%
\pgfpathlineto{\pgfqpoint{9.104601in}{1.807453in}}%
\pgfpathlineto{\pgfqpoint{9.105075in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{9.105549in}{1.821742in}}%
\pgfpathlineto{\pgfqpoint{9.106024in}{1.772371in}}%
\pgfpathlineto{\pgfqpoint{9.106498in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{9.106972in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{9.107446in}{1.805275in}}%
\pgfpathlineto{\pgfqpoint{9.107920in}{1.741895in}}%
\pgfpathlineto{\pgfqpoint{9.108394in}{1.721120in}}%
\pgfpathlineto{\pgfqpoint{9.108868in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{9.109342in}{1.709851in}}%
\pgfpathlineto{\pgfqpoint{9.109816in}{1.703378in}}%
\pgfpathlineto{\pgfqpoint{9.110290in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{9.110763in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{9.111237in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{9.112184in}{1.614921in}}%
\pgfpathlineto{\pgfqpoint{9.112657in}{1.641328in}}%
\pgfpathlineto{\pgfqpoint{9.113130in}{1.535154in}}%
\pgfpathlineto{\pgfqpoint{9.113604in}{1.498312in}}%
\pgfpathlineto{\pgfqpoint{9.114077in}{1.463103in}}%
\pgfpathlineto{\pgfqpoint{9.114550in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{9.115023in}{1.426259in}}%
\pgfpathlineto{\pgfqpoint{9.115496in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{9.115968in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{9.116441in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{9.116914in}{1.401482in}}%
\pgfpathlineto{\pgfqpoint{9.117387in}{1.374341in}}%
\pgfpathlineto{\pgfqpoint{9.117859in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{9.118332in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{9.118804in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{9.119276in}{1.301361in}}%
\pgfpathlineto{\pgfqpoint{9.119749in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{9.120221in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{9.120693in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{9.121165in}{1.300054in}}%
\pgfpathlineto{\pgfqpoint{9.121637in}{1.279611in}}%
\pgfpathlineto{\pgfqpoint{9.122109in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{9.122581in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{9.123053in}{1.209219in}}%
\pgfpathlineto{\pgfqpoint{9.123524in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{9.123996in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{9.124468in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{9.124939in}{1.243509in}}%
\pgfpathlineto{\pgfqpoint{9.125411in}{1.220124in}}%
\pgfpathlineto{\pgfqpoint{9.125882in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{9.126353in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{9.126824in}{1.095016in}}%
\pgfpathlineto{\pgfqpoint{9.127296in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{9.127767in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{9.128238in}{1.088054in}}%
\pgfpathlineto{\pgfqpoint{9.128709in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{9.129180in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{9.129650in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{9.130121in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{9.130592in}{1.140305in}}%
\pgfpathlineto{\pgfqpoint{9.131062in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{9.131533in}{1.129180in}}%
\pgfpathlineto{\pgfqpoint{9.132003in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{9.132474in}{1.130601in}}%
\pgfpathlineto{\pgfqpoint{9.132944in}{1.144837in}}%
\pgfpathlineto{\pgfqpoint{9.133414in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{9.133884in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{9.134355in}{0.966806in}}%
\pgfpathlineto{\pgfqpoint{9.134825in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{9.135295in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{9.135764in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{9.136234in}{0.935440in}}%
\pgfpathlineto{\pgfqpoint{9.136704in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{9.137174in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{9.137643in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{9.138113in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{9.138582in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{9.139052in}{0.930634in}}%
\pgfpathlineto{\pgfqpoint{9.139521in}{0.892706in}}%
\pgfpathlineto{\pgfqpoint{9.139990in}{0.879450in}}%
\pgfpathlineto{\pgfqpoint{9.140460in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{9.140929in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{9.141398in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{9.141867in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{9.142336in}{0.881987in}}%
\pgfpathlineto{\pgfqpoint{9.142805in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{9.143273in}{0.864652in}}%
\pgfpathlineto{\pgfqpoint{9.143742in}{0.906994in}}%
\pgfpathlineto{\pgfqpoint{9.144211in}{0.931969in}}%
\pgfpathlineto{\pgfqpoint{9.144679in}{0.922502in}}%
\pgfpathlineto{\pgfqpoint{9.145148in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{9.145616in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{9.146085in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{9.146553in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{9.147021in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{9.147489in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{9.147958in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{9.148426in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{9.148894in}{0.670340in}}%
\pgfpathlineto{\pgfqpoint{9.149361in}{0.699152in}}%
\pgfpathlineto{\pgfqpoint{9.149829in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{9.150297in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{9.150765in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{9.151232in}{0.823107in}}%
\pgfpathlineto{\pgfqpoint{9.151700in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{9.152167in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{9.152635in}{0.784625in}}%
\pgfpathlineto{\pgfqpoint{9.153102in}{0.774740in}}%
\pgfpathlineto{\pgfqpoint{9.153569in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{9.154037in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{9.154504in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{9.154971in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{9.155438in}{0.796620in}}%
\pgfpathlineto{\pgfqpoint{9.155905in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{9.156372in}{0.769643in}}%
\pgfpathlineto{\pgfqpoint{9.156838in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{9.157305in}{0.608699in}}%
\pgfpathlineto{\pgfqpoint{9.157772in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{9.158238in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{9.158705in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{9.159171in}{0.583887in}}%
\pgfpathlineto{\pgfqpoint{9.159638in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{9.160104in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{9.160570in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{9.161037in}{0.458672in}}%
\pgfpathlineto{\pgfqpoint{9.161503in}{0.429911in}}%
\pgfpathlineto{\pgfqpoint{9.161969in}{0.380751in}}%
\pgfpathlineto{\pgfqpoint{9.162435in}{0.359346in}}%
\pgfpathlineto{\pgfqpoint{9.162901in}{0.343969in}}%
\pgfpathlineto{\pgfqpoint{9.163367in}{0.375610in}}%
\pgfpathlineto{\pgfqpoint{9.163832in}{0.330914in}}%
\pgfpathlineto{\pgfqpoint{9.164298in}{0.346951in}}%
\pgfpathlineto{\pgfqpoint{9.164764in}{0.362113in}}%
\pgfpathlineto{\pgfqpoint{9.165229in}{0.324431in}}%
\pgfpathlineto{\pgfqpoint{9.165695in}{0.275422in}}%
\pgfpathlineto{\pgfqpoint{9.166160in}{0.211997in}}%
\pgfpathlineto{\pgfqpoint{9.166626in}{0.238740in}}%
\pgfpathlineto{\pgfqpoint{9.167091in}{0.242203in}}%
\pgfpathlineto{\pgfqpoint{9.167556in}{0.173623in}}%
\pgfpathlineto{\pgfqpoint{9.168021in}{0.078884in}}%
\pgfpathlineto{\pgfqpoint{9.168487in}{0.017178in}}%
\pgfpathlineto{\pgfqpoint{9.168952in}{0.015558in}}%
\pgfpathlineto{\pgfqpoint{9.169417in}{0.008779in}}%
\pgfpathlineto{\pgfqpoint{9.169881in}{-0.073191in}}%
\pgfpathlineto{\pgfqpoint{9.170346in}{-0.066041in}}%
\pgfpathlineto{\pgfqpoint{9.170811in}{-0.057784in}}%
\pgfpathlineto{\pgfqpoint{9.171276in}{-0.060180in}}%
\pgfpathlineto{\pgfqpoint{9.171740in}{-0.081914in}}%
\pgfpathlineto{\pgfqpoint{9.172205in}{-0.138212in}}%
\pgfpathlineto{\pgfqpoint{9.172669in}{-0.137451in}}%
\pgfpathlineto{\pgfqpoint{9.173134in}{-0.124301in}}%
\pgfpathlineto{\pgfqpoint{9.173598in}{-0.135296in}}%
\pgfpathlineto{\pgfqpoint{9.174063in}{-0.139861in}}%
\pgfpathlineto{\pgfqpoint{9.174527in}{-0.149177in}}%
\pgfpathlineto{\pgfqpoint{9.174991in}{-0.127177in}}%
\pgfpathlineto{\pgfqpoint{9.175455in}{-0.131012in}}%
\pgfpathlineto{\pgfqpoint{9.175919in}{-0.109088in}}%
\pgfpathlineto{\pgfqpoint{9.176383in}{-0.112183in}}%
\pgfpathlineto{\pgfqpoint{9.176847in}{-0.090846in}}%
\pgfpathlineto{\pgfqpoint{9.177311in}{-0.079164in}}%
\pgfpathlineto{\pgfqpoint{9.177775in}{-0.037471in}}%
\pgfpathlineto{\pgfqpoint{9.178238in}{-0.039347in}}%
\pgfpathlineto{\pgfqpoint{9.178702in}{-0.086499in}}%
\pgfpathlineto{\pgfqpoint{9.179165in}{-0.061632in}}%
\pgfpathlineto{\pgfqpoint{9.179629in}{-0.045539in}}%
\pgfpathlineto{\pgfqpoint{9.180092in}{-0.016357in}}%
\pgfpathlineto{\pgfqpoint{9.180556in}{0.003525in}}%
\pgfpathlineto{\pgfqpoint{9.181019in}{-0.003200in}}%
\pgfpathlineto{\pgfqpoint{9.181482in}{-0.006880in}}%
\pgfpathlineto{\pgfqpoint{9.181945in}{-0.015069in}}%
\pgfpathlineto{\pgfqpoint{9.182409in}{-0.003097in}}%
\pgfpathlineto{\pgfqpoint{9.182872in}{-0.004383in}}%
\pgfpathlineto{\pgfqpoint{9.183335in}{0.040453in}}%
\pgfpathlineto{\pgfqpoint{9.183797in}{0.034998in}}%
\pgfpathlineto{\pgfqpoint{9.184260in}{0.072811in}}%
\pgfpathlineto{\pgfqpoint{9.184723in}{0.041361in}}%
\pgfpathlineto{\pgfqpoint{9.185186in}{0.007314in}}%
\pgfpathlineto{\pgfqpoint{9.185648in}{0.019389in}}%
\pgfpathlineto{\pgfqpoint{9.186111in}{0.072283in}}%
\pgfpathlineto{\pgfqpoint{9.186573in}{0.118323in}}%
\pgfpathlineto{\pgfqpoint{9.187036in}{0.141133in}}%
\pgfpathlineto{\pgfqpoint{9.187498in}{0.167384in}}%
\pgfpathlineto{\pgfqpoint{9.187961in}{0.180129in}}%
\pgfpathlineto{\pgfqpoint{9.188423in}{0.208035in}}%
\pgfpathlineto{\pgfqpoint{9.188885in}{0.340814in}}%
\pgfpathlineto{\pgfqpoint{9.189347in}{0.357547in}}%
\pgfpathlineto{\pgfqpoint{9.189809in}{0.360484in}}%
\pgfpathlineto{\pgfqpoint{9.190271in}{0.321770in}}%
\pgfpathlineto{\pgfqpoint{9.190733in}{0.333043in}}%
\pgfpathlineto{\pgfqpoint{9.191195in}{0.355417in}}%
\pgfpathlineto{\pgfqpoint{9.191657in}{0.373808in}}%
\pgfpathlineto{\pgfqpoint{9.192118in}{0.371479in}}%
\pgfpathlineto{\pgfqpoint{9.192580in}{0.386631in}}%
\pgfpathlineto{\pgfqpoint{9.193042in}{0.390826in}}%
\pgfpathlineto{\pgfqpoint{9.193503in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{9.193965in}{0.321680in}}%
\pgfpathlineto{\pgfqpoint{9.194426in}{0.324604in}}%
\pgfpathlineto{\pgfqpoint{9.194887in}{0.349864in}}%
\pgfpathlineto{\pgfqpoint{9.195348in}{0.368285in}}%
\pgfpathlineto{\pgfqpoint{9.195810in}{0.316870in}}%
\pgfpathlineto{\pgfqpoint{9.196271in}{0.297759in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.284922in}}%
\pgfpathlineto{\pgfqpoint{9.197193in}{0.233548in}}%
\pgfpathlineto{\pgfqpoint{9.197654in}{0.220996in}}%
\pgfpathlineto{\pgfqpoint{9.198115in}{0.211254in}}%
\pgfpathlineto{\pgfqpoint{9.198575in}{0.224080in}}%
\pgfpathlineto{\pgfqpoint{9.199036in}{0.193890in}}%
\pgfpathlineto{\pgfqpoint{9.199497in}{0.177100in}}%
\pgfpathlineto{\pgfqpoint{9.199957in}{0.249124in}}%
\pgfpathlineto{\pgfqpoint{9.200418in}{0.255837in}}%
\pgfpathlineto{\pgfqpoint{9.200878in}{0.222133in}}%
\pgfpathlineto{\pgfqpoint{9.201339in}{0.233187in}}%
\pgfpathlineto{\pgfqpoint{9.201799in}{0.242459in}}%
\pgfpathlineto{\pgfqpoint{9.202259in}{0.284390in}}%
\pgfpathlineto{\pgfqpoint{9.202720in}{0.327247in}}%
\pgfpathlineto{\pgfqpoint{9.203180in}{0.410241in}}%
\pgfpathlineto{\pgfqpoint{9.203640in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{9.204100in}{0.409998in}}%
\pgfpathlineto{\pgfqpoint{9.204560in}{0.420298in}}%
\pgfpathlineto{\pgfqpoint{9.205020in}{0.478038in}}%
\pgfpathlineto{\pgfqpoint{9.205479in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{9.205939in}{0.527801in}}%
\pgfpathlineto{\pgfqpoint{9.206399in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{9.206858in}{0.560523in}}%
\pgfpathlineto{\pgfqpoint{9.207318in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{9.207777in}{0.520215in}}%
\pgfpathlineto{\pgfqpoint{9.208237in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{9.208696in}{0.386966in}}%
\pgfpathlineto{\pgfqpoint{9.209156in}{0.345983in}}%
\pgfpathlineto{\pgfqpoint{9.209615in}{0.355117in}}%
\pgfpathlineto{\pgfqpoint{9.210074in}{0.278095in}}%
\pgfpathlineto{\pgfqpoint{9.210533in}{0.336855in}}%
\pgfpathlineto{\pgfqpoint{9.210992in}{0.381929in}}%
\pgfpathlineto{\pgfqpoint{9.211451in}{0.348332in}}%
\pgfpathlineto{\pgfqpoint{9.211910in}{0.345845in}}%
\pgfpathlineto{\pgfqpoint{9.212369in}{0.331582in}}%
\pgfpathlineto{\pgfqpoint{9.212827in}{0.296213in}}%
\pgfpathlineto{\pgfqpoint{9.213286in}{0.316293in}}%
\pgfpathlineto{\pgfqpoint{9.213745in}{0.284702in}}%
\pgfpathlineto{\pgfqpoint{9.214203in}{0.215520in}}%
\pgfpathlineto{\pgfqpoint{9.214662in}{0.214154in}}%
\pgfpathlineto{\pgfqpoint{9.215120in}{0.216362in}}%
\pgfpathlineto{\pgfqpoint{9.215579in}{0.198491in}}%
\pgfpathlineto{\pgfqpoint{9.216037in}{0.205145in}}%
\pgfpathlineto{\pgfqpoint{9.216495in}{0.245848in}}%
\pgfpathlineto{\pgfqpoint{9.216954in}{0.236025in}}%
\pgfpathlineto{\pgfqpoint{9.217412in}{0.216226in}}%
\pgfpathlineto{\pgfqpoint{9.217870in}{0.300470in}}%
\pgfpathlineto{\pgfqpoint{9.218328in}{0.272857in}}%
\pgfpathlineto{\pgfqpoint{9.218786in}{0.296730in}}%
\pgfpathlineto{\pgfqpoint{9.219243in}{0.242247in}}%
\pgfpathlineto{\pgfqpoint{9.219701in}{0.213992in}}%
\pgfpathlineto{\pgfqpoint{9.220159in}{0.197943in}}%
\pgfpathlineto{\pgfqpoint{9.220617in}{0.205737in}}%
\pgfpathlineto{\pgfqpoint{9.221074in}{0.185147in}}%
\pgfpathlineto{\pgfqpoint{9.221532in}{0.197504in}}%
\pgfpathlineto{\pgfqpoint{9.221989in}{0.150407in}}%
\pgfpathlineto{\pgfqpoint{9.222447in}{0.121056in}}%
\pgfpathlineto{\pgfqpoint{9.222904in}{0.156854in}}%
\pgfpathlineto{\pgfqpoint{9.223361in}{0.029652in}}%
\pgfpathlineto{\pgfqpoint{9.223819in}{0.000789in}}%
\pgfpathlineto{\pgfqpoint{9.224276in}{-0.084114in}}%
\pgfpathlineto{\pgfqpoint{9.224733in}{-0.092479in}}%
\pgfpathlineto{\pgfqpoint{9.225190in}{-0.109495in}}%
\pgfpathlineto{\pgfqpoint{9.225647in}{-0.097684in}}%
\pgfpathlineto{\pgfqpoint{9.226104in}{-0.102356in}}%
\pgfpathlineto{\pgfqpoint{9.226561in}{-0.149871in}}%
\pgfpathlineto{\pgfqpoint{9.227017in}{-0.180090in}}%
\pgfpathlineto{\pgfqpoint{9.227474in}{-0.162939in}}%
\pgfpathlineto{\pgfqpoint{9.227931in}{-0.140687in}}%
\pgfpathlineto{\pgfqpoint{9.228387in}{-0.101557in}}%
\pgfpathlineto{\pgfqpoint{9.228844in}{-0.116006in}}%
\pgfpathlineto{\pgfqpoint{9.229300in}{-0.177495in}}%
\pgfpathlineto{\pgfqpoint{9.229757in}{-0.239615in}}%
\pgfpathlineto{\pgfqpoint{9.230213in}{-0.172657in}}%
\pgfpathlineto{\pgfqpoint{9.230669in}{-0.258189in}}%
\pgfpathlineto{\pgfqpoint{9.231126in}{-0.246644in}}%
\pgfpathlineto{\pgfqpoint{9.231582in}{-0.292537in}}%
\pgfpathlineto{\pgfqpoint{9.232038in}{-0.295323in}}%
\pgfpathlineto{\pgfqpoint{9.232494in}{-0.307835in}}%
\pgfpathlineto{\pgfqpoint{9.232950in}{-0.298162in}}%
\pgfpathlineto{\pgfqpoint{9.233406in}{-0.235826in}}%
\pgfpathlineto{\pgfqpoint{9.233861in}{-0.199423in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{-0.159961in}}%
\pgfpathlineto{\pgfqpoint{9.234773in}{-0.162146in}}%
\pgfpathlineto{\pgfqpoint{9.235229in}{-0.161954in}}%
\pgfpathlineto{\pgfqpoint{9.235684in}{-0.189022in}}%
\pgfpathlineto{\pgfqpoint{9.236140in}{-0.147670in}}%
\pgfpathlineto{\pgfqpoint{9.236595in}{-0.212085in}}%
\pgfpathlineto{\pgfqpoint{9.237050in}{-0.198492in}}%
\pgfpathlineto{\pgfqpoint{9.237506in}{-0.218777in}}%
\pgfpathlineto{\pgfqpoint{9.237961in}{-0.198673in}}%
\pgfpathlineto{\pgfqpoint{9.238416in}{-0.113427in}}%
\pgfpathlineto{\pgfqpoint{9.238871in}{-0.093878in}}%
\pgfpathlineto{\pgfqpoint{9.239326in}{-0.058430in}}%
\pgfpathlineto{\pgfqpoint{9.239781in}{-0.082802in}}%
\pgfpathlineto{\pgfqpoint{9.240236in}{-0.118623in}}%
\pgfpathlineto{\pgfqpoint{9.240691in}{-0.112816in}}%
\pgfpathlineto{\pgfqpoint{9.241146in}{-0.158167in}}%
\pgfpathlineto{\pgfqpoint{9.241601in}{-0.239166in}}%
\pgfpathlineto{\pgfqpoint{9.242055in}{-0.221825in}}%
\pgfpathlineto{\pgfqpoint{9.242510in}{-0.192549in}}%
\pgfpathlineto{\pgfqpoint{9.242965in}{-0.195451in}}%
\pgfpathlineto{\pgfqpoint{9.243419in}{-0.207960in}}%
\pgfpathlineto{\pgfqpoint{9.243874in}{-0.143632in}}%
\pgfpathlineto{\pgfqpoint{9.244328in}{-0.164074in}}%
\pgfpathlineto{\pgfqpoint{9.244782in}{-0.091009in}}%
\pgfpathlineto{\pgfqpoint{9.245237in}{-0.143372in}}%
\pgfpathlineto{\pgfqpoint{9.245691in}{-0.141360in}}%
\pgfpathlineto{\pgfqpoint{9.246145in}{-0.088248in}}%
\pgfpathlineto{\pgfqpoint{9.246599in}{-0.136389in}}%
\pgfpathlineto{\pgfqpoint{9.247053in}{-0.178408in}}%
\pgfpathlineto{\pgfqpoint{9.247507in}{-0.209133in}}%
\pgfpathlineto{\pgfqpoint{9.247961in}{-0.189619in}}%
\pgfpathlineto{\pgfqpoint{9.248415in}{-0.165760in}}%
\pgfpathlineto{\pgfqpoint{9.248868in}{-0.216861in}}%
\pgfpathlineto{\pgfqpoint{9.249322in}{-0.150500in}}%
\pgfpathlineto{\pgfqpoint{9.249776in}{-0.137039in}}%
\pgfpathlineto{\pgfqpoint{9.250229in}{-0.133572in}}%
\pgfpathlineto{\pgfqpoint{9.250683in}{-0.175837in}}%
\pgfpathlineto{\pgfqpoint{9.251136in}{-0.172434in}}%
\pgfpathlineto{\pgfqpoint{9.251589in}{-0.177820in}}%
\pgfpathlineto{\pgfqpoint{9.252043in}{-0.214741in}}%
\pgfpathlineto{\pgfqpoint{9.252496in}{-0.246513in}}%
\pgfpathlineto{\pgfqpoint{9.252949in}{-0.248232in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{-0.199918in}}%
\pgfpathlineto{\pgfqpoint{9.253855in}{-0.105272in}}%
\pgfpathlineto{\pgfqpoint{9.254308in}{-0.066381in}}%
\pgfpathlineto{\pgfqpoint{9.254761in}{-0.048453in}}%
\pgfpathlineto{\pgfqpoint{9.255214in}{-0.020415in}}%
\pgfpathlineto{\pgfqpoint{9.255667in}{-0.017502in}}%
\pgfpathlineto{\pgfqpoint{9.256120in}{0.054484in}}%
\pgfpathlineto{\pgfqpoint{9.256572in}{0.150790in}}%
\pgfpathlineto{\pgfqpoint{9.257025in}{0.202630in}}%
\pgfpathlineto{\pgfqpoint{9.257478in}{0.206296in}}%
\pgfpathlineto{\pgfqpoint{9.257930in}{0.212494in}}%
\pgfpathlineto{\pgfqpoint{9.258382in}{0.214941in}}%
\pgfpathlineto{\pgfqpoint{9.258835in}{0.234377in}}%
\pgfpathlineto{\pgfqpoint{9.259287in}{0.238227in}}%
\pgfpathlineto{\pgfqpoint{9.259739in}{0.293303in}}%
\pgfpathlineto{\pgfqpoint{9.260192in}{0.343358in}}%
\pgfpathlineto{\pgfqpoint{9.260644in}{0.351178in}}%
\pgfpathlineto{\pgfqpoint{9.261096in}{0.343208in}}%
\pgfpathlineto{\pgfqpoint{9.261548in}{0.406751in}}%
\pgfpathlineto{\pgfqpoint{9.262000in}{0.428023in}}%
\pgfpathlineto{\pgfqpoint{9.262452in}{0.459796in}}%
\pgfpathlineto{\pgfqpoint{9.262903in}{0.495587in}}%
\pgfpathlineto{\pgfqpoint{9.263355in}{0.467084in}}%
\pgfpathlineto{\pgfqpoint{9.263807in}{0.450893in}}%
\pgfpathlineto{\pgfqpoint{9.264259in}{0.400976in}}%
\pgfpathlineto{\pgfqpoint{9.264710in}{0.358861in}}%
\pgfpathlineto{\pgfqpoint{9.265162in}{0.380960in}}%
\pgfpathlineto{\pgfqpoint{9.265613in}{0.350066in}}%
\pgfpathlineto{\pgfqpoint{9.266064in}{0.322371in}}%
\pgfpathlineto{\pgfqpoint{9.266516in}{0.323537in}}%
\pgfpathlineto{\pgfqpoint{9.266967in}{0.394722in}}%
\pgfpathlineto{\pgfqpoint{9.267418in}{0.438664in}}%
\pgfpathlineto{\pgfqpoint{9.267869in}{0.440858in}}%
\pgfpathlineto{\pgfqpoint{9.268320in}{0.428918in}}%
\pgfpathlineto{\pgfqpoint{9.268771in}{0.472384in}}%
\pgfpathlineto{\pgfqpoint{9.269222in}{0.459135in}}%
\pgfpathlineto{\pgfqpoint{9.269673in}{0.414787in}}%
\pgfpathlineto{\pgfqpoint{9.270124in}{0.383858in}}%
\pgfpathlineto{\pgfqpoint{9.270575in}{0.368926in}}%
\pgfpathlineto{\pgfqpoint{9.271026in}{0.356709in}}%
\pgfpathlineto{\pgfqpoint{9.271476in}{0.358710in}}%
\pgfpathlineto{\pgfqpoint{9.271927in}{0.341159in}}%
\pgfpathlineto{\pgfqpoint{9.272377in}{0.350984in}}%
\pgfpathlineto{\pgfqpoint{9.272828in}{0.370283in}}%
\pgfpathlineto{\pgfqpoint{9.273278in}{0.403380in}}%
\pgfpathlineto{\pgfqpoint{9.273729in}{0.305900in}}%
\pgfpathlineto{\pgfqpoint{9.274179in}{0.366631in}}%
\pgfpathlineto{\pgfqpoint{9.274629in}{0.365702in}}%
\pgfpathlineto{\pgfqpoint{9.275079in}{0.296985in}}%
\pgfpathlineto{\pgfqpoint{9.275529in}{0.273590in}}%
\pgfpathlineto{\pgfqpoint{9.275979in}{0.261175in}}%
\pgfpathlineto{\pgfqpoint{9.276429in}{0.267531in}}%
\pgfpathlineto{\pgfqpoint{9.276879in}{0.262131in}}%
\pgfpathlineto{\pgfqpoint{9.277329in}{0.309509in}}%
\pgfpathlineto{\pgfqpoint{9.277779in}{0.361600in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{0.281612in}}%
\pgfpathlineto{\pgfqpoint{9.278678in}{0.296127in}}%
\pgfpathlineto{\pgfqpoint{9.279128in}{0.273718in}}%
\pgfpathlineto{\pgfqpoint{9.279577in}{0.267667in}}%
\pgfpathlineto{\pgfqpoint{9.280027in}{0.299257in}}%
\pgfpathlineto{\pgfqpoint{9.280476in}{0.309792in}}%
\pgfpathlineto{\pgfqpoint{9.280926in}{0.340273in}}%
\pgfpathlineto{\pgfqpoint{9.281375in}{0.425143in}}%
\pgfpathlineto{\pgfqpoint{9.281824in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{9.282273in}{0.366486in}}%
\pgfpathlineto{\pgfqpoint{9.282723in}{0.318259in}}%
\pgfpathlineto{\pgfqpoint{9.283172in}{0.323136in}}%
\pgfpathlineto{\pgfqpoint{9.283621in}{0.319616in}}%
\pgfpathlineto{\pgfqpoint{9.284070in}{0.317744in}}%
\pgfpathlineto{\pgfqpoint{9.284518in}{0.343572in}}%
\pgfpathlineto{\pgfqpoint{9.284967in}{0.347562in}}%
\pgfpathlineto{\pgfqpoint{9.285416in}{0.318659in}}%
\pgfpathlineto{\pgfqpoint{9.285865in}{0.372236in}}%
\pgfpathlineto{\pgfqpoint{9.286313in}{0.350885in}}%
\pgfpathlineto{\pgfqpoint{9.286762in}{0.285163in}}%
\pgfpathlineto{\pgfqpoint{9.287211in}{0.300220in}}%
\pgfpathlineto{\pgfqpoint{9.287659in}{0.297486in}}%
\pgfpathlineto{\pgfqpoint{9.288107in}{0.239033in}}%
\pgfpathlineto{\pgfqpoint{9.288556in}{0.228301in}}%
\pgfpathlineto{\pgfqpoint{9.289004in}{0.208511in}}%
\pgfpathlineto{\pgfqpoint{9.289452in}{0.166738in}}%
\pgfpathlineto{\pgfqpoint{9.289900in}{0.176843in}}%
\pgfpathlineto{\pgfqpoint{9.290348in}{0.217692in}}%
\pgfpathlineto{\pgfqpoint{9.290796in}{0.133930in}}%
\pgfpathlineto{\pgfqpoint{9.291244in}{0.139062in}}%
\pgfpathlineto{\pgfqpoint{9.291692in}{0.142895in}}%
\pgfpathlineto{\pgfqpoint{9.292140in}{0.144983in}}%
\pgfpathlineto{\pgfqpoint{9.292588in}{0.158807in}}%
\pgfpathlineto{\pgfqpoint{9.293036in}{0.122907in}}%
\pgfpathlineto{\pgfqpoint{9.293483in}{0.053729in}}%
\pgfpathlineto{\pgfqpoint{9.293931in}{0.086372in}}%
\pgfpathlineto{\pgfqpoint{9.294379in}{0.121745in}}%
\pgfpathlineto{\pgfqpoint{9.294826in}{0.185987in}}%
\pgfpathlineto{\pgfqpoint{9.295274in}{0.227191in}}%
\pgfpathlineto{\pgfqpoint{9.295721in}{0.268804in}}%
\pgfpathlineto{\pgfqpoint{9.296168in}{0.312960in}}%
\pgfpathlineto{\pgfqpoint{9.296615in}{0.375379in}}%
\pgfpathlineto{\pgfqpoint{9.297063in}{0.324078in}}%
\pgfpathlineto{\pgfqpoint{9.297510in}{0.385293in}}%
\pgfpathlineto{\pgfqpoint{9.297957in}{0.401745in}}%
\pgfpathlineto{\pgfqpoint{9.298404in}{0.335753in}}%
\pgfpathlineto{\pgfqpoint{9.298851in}{0.290057in}}%
\pgfpathlineto{\pgfqpoint{9.299298in}{0.270169in}}%
\pgfpathlineto{\pgfqpoint{9.299745in}{0.195642in}}%
\pgfpathlineto{\pgfqpoint{9.300191in}{0.228807in}}%
\pgfpathlineto{\pgfqpoint{9.300638in}{0.240729in}}%
\pgfpathlineto{\pgfqpoint{9.301085in}{0.157871in}}%
\pgfpathlineto{\pgfqpoint{9.301531in}{0.179877in}}%
\pgfpathlineto{\pgfqpoint{9.301978in}{0.208428in}}%
\pgfpathlineto{\pgfqpoint{9.302424in}{0.100926in}}%
\pgfpathlineto{\pgfqpoint{9.302871in}{0.052153in}}%
\pgfpathlineto{\pgfqpoint{9.303317in}{-0.014984in}}%
\pgfpathlineto{\pgfqpoint{9.303763in}{-0.043649in}}%
\pgfpathlineto{\pgfqpoint{9.304210in}{0.060436in}}%
\pgfpathlineto{\pgfqpoint{9.304656in}{0.055152in}}%
\pgfpathlineto{\pgfqpoint{9.305102in}{0.078860in}}%
\pgfpathlineto{\pgfqpoint{9.305548in}{0.110721in}}%
\pgfpathlineto{\pgfqpoint{9.305994in}{0.100759in}}%
\pgfpathlineto{\pgfqpoint{9.306440in}{0.102795in}}%
\pgfpathlineto{\pgfqpoint{9.306886in}{0.093959in}}%
\pgfpathlineto{\pgfqpoint{9.307332in}{0.139201in}}%
\pgfpathlineto{\pgfqpoint{9.307777in}{0.215486in}}%
\pgfpathlineto{\pgfqpoint{9.308223in}{0.294902in}}%
\pgfpathlineto{\pgfqpoint{9.308669in}{0.300007in}}%
\pgfpathlineto{\pgfqpoint{9.309114in}{0.316023in}}%
\pgfpathlineto{\pgfqpoint{9.309560in}{0.273665in}}%
\pgfpathlineto{\pgfqpoint{9.310005in}{0.137045in}}%
\pgfpathlineto{\pgfqpoint{9.310451in}{0.140740in}}%
\pgfpathlineto{\pgfqpoint{9.310896in}{0.185744in}}%
\pgfpathlineto{\pgfqpoint{9.311341in}{0.189070in}}%
\pgfpathlineto{\pgfqpoint{9.311787in}{0.238664in}}%
\pgfpathlineto{\pgfqpoint{9.312232in}{0.251376in}}%
\pgfpathlineto{\pgfqpoint{9.312677in}{0.315013in}}%
\pgfpathlineto{\pgfqpoint{9.313122in}{0.182116in}}%
\pgfpathlineto{\pgfqpoint{9.313567in}{0.136322in}}%
\pgfpathlineto{\pgfqpoint{9.314012in}{0.124278in}}%
\pgfpathlineto{\pgfqpoint{9.314457in}{0.084025in}}%
\pgfpathlineto{\pgfqpoint{9.314902in}{0.075716in}}%
\pgfpathlineto{\pgfqpoint{9.315346in}{0.065595in}}%
\pgfpathlineto{\pgfqpoint{9.315791in}{0.120077in}}%
\pgfpathlineto{\pgfqpoint{9.316236in}{0.118892in}}%
\pgfpathlineto{\pgfqpoint{9.316680in}{0.060404in}}%
\pgfpathlineto{\pgfqpoint{9.317125in}{0.059674in}}%
\pgfpathlineto{\pgfqpoint{9.317569in}{0.028193in}}%
\pgfpathlineto{\pgfqpoint{9.318014in}{-0.030454in}}%
\pgfpathlineto{\pgfqpoint{9.318458in}{-0.020002in}}%
\pgfpathlineto{\pgfqpoint{9.318902in}{-0.180221in}}%
\pgfpathlineto{\pgfqpoint{9.319346in}{-0.225518in}}%
\pgfpathlineto{\pgfqpoint{9.319791in}{-0.234795in}}%
\pgfpathlineto{\pgfqpoint{9.320235in}{-0.265500in}}%
\pgfpathlineto{\pgfqpoint{9.320679in}{-0.241619in}}%
\pgfpathlineto{\pgfqpoint{9.321123in}{-0.207732in}}%
\pgfpathlineto{\pgfqpoint{9.321567in}{-0.224460in}}%
\pgfpathlineto{\pgfqpoint{9.322011in}{-0.179589in}}%
\pgfpathlineto{\pgfqpoint{9.322454in}{-0.128696in}}%
\pgfpathlineto{\pgfqpoint{9.322898in}{-0.039534in}}%
\pgfpathlineto{\pgfqpoint{9.323342in}{-0.005265in}}%
\pgfpathlineto{\pgfqpoint{9.323786in}{-0.009335in}}%
\pgfpathlineto{\pgfqpoint{9.324229in}{-0.032323in}}%
\pgfpathlineto{\pgfqpoint{9.324673in}{-0.226772in}}%
\pgfpathlineto{\pgfqpoint{9.325116in}{-0.235691in}}%
\pgfpathlineto{\pgfqpoint{9.325560in}{-0.222142in}}%
\pgfpathlineto{\pgfqpoint{9.326003in}{-0.153526in}}%
\pgfpathlineto{\pgfqpoint{9.326446in}{-0.221523in}}%
\pgfpathlineto{\pgfqpoint{9.326889in}{-0.219559in}}%
\pgfpathlineto{\pgfqpoint{9.327333in}{-0.209669in}}%
\pgfpathlineto{\pgfqpoint{9.327776in}{-0.119606in}}%
\pgfpathlineto{\pgfqpoint{9.328219in}{-0.094785in}}%
\pgfpathlineto{\pgfqpoint{9.328662in}{-0.145089in}}%
\pgfpathlineto{\pgfqpoint{9.329105in}{-0.097245in}}%
\pgfpathlineto{\pgfqpoint{9.329548in}{-0.164813in}}%
\pgfpathlineto{\pgfqpoint{9.329990in}{-0.105824in}}%
\pgfpathlineto{\pgfqpoint{9.330433in}{-0.114884in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{-0.028972in}}%
\pgfpathlineto{\pgfqpoint{9.331319in}{-0.021929in}}%
\pgfpathlineto{\pgfqpoint{9.331761in}{-0.110247in}}%
\pgfpathlineto{\pgfqpoint{9.332204in}{-0.147652in}}%
\pgfpathlineto{\pgfqpoint{9.332646in}{-0.132071in}}%
\pgfpathlineto{\pgfqpoint{9.333089in}{-0.114047in}}%
\pgfpathlineto{\pgfqpoint{9.333531in}{-0.149421in}}%
\pgfpathlineto{\pgfqpoint{9.333973in}{-0.233378in}}%
\pgfpathlineto{\pgfqpoint{9.334415in}{-0.286525in}}%
\pgfpathlineto{\pgfqpoint{9.334858in}{-0.409835in}}%
\pgfpathlineto{\pgfqpoint{9.335300in}{-0.355773in}}%
\pgfpathlineto{\pgfqpoint{9.335742in}{-0.262116in}}%
\pgfpathlineto{\pgfqpoint{9.336184in}{-0.358651in}}%
\pgfpathlineto{\pgfqpoint{9.336626in}{-0.418769in}}%
\pgfpathlineto{\pgfqpoint{9.337068in}{-0.383701in}}%
\pgfpathlineto{\pgfqpoint{9.337510in}{-0.403044in}}%
\pgfpathlineto{\pgfqpoint{9.337951in}{-0.381735in}}%
\pgfpathlineto{\pgfqpoint{9.338393in}{-0.401145in}}%
\pgfpathlineto{\pgfqpoint{9.338835in}{-0.382419in}}%
\pgfpathlineto{\pgfqpoint{9.339276in}{-0.402350in}}%
\pgfpathlineto{\pgfqpoint{9.339718in}{-0.455313in}}%
\pgfpathlineto{\pgfqpoint{9.340159in}{-0.482015in}}%
\pgfpathlineto{\pgfqpoint{9.340601in}{-0.532901in}}%
\pgfpathlineto{\pgfqpoint{9.341042in}{-0.466491in}}%
\pgfpathlineto{\pgfqpoint{9.341484in}{-0.527097in}}%
\pgfpathlineto{\pgfqpoint{9.341925in}{-0.396340in}}%
\pgfpathlineto{\pgfqpoint{9.342366in}{-0.307963in}}%
\pgfpathlineto{\pgfqpoint{9.342807in}{-0.336905in}}%
\pgfpathlineto{\pgfqpoint{9.343248in}{-0.325110in}}%
\pgfpathlineto{\pgfqpoint{9.343689in}{-0.255115in}}%
\pgfpathlineto{\pgfqpoint{9.344130in}{-0.255404in}}%
\pgfpathlineto{\pgfqpoint{9.344571in}{-0.257175in}}%
\pgfpathlineto{\pgfqpoint{9.345012in}{-0.197023in}}%
\pgfpathlineto{\pgfqpoint{9.345453in}{-0.157326in}}%
\pgfpathlineto{\pgfqpoint{9.345894in}{-0.228507in}}%
\pgfpathlineto{\pgfqpoint{9.346334in}{-0.294688in}}%
\pgfpathlineto{\pgfqpoint{9.346775in}{-0.229951in}}%
\pgfpathlineto{\pgfqpoint{9.347215in}{-0.249379in}}%
\pgfpathlineto{\pgfqpoint{9.347656in}{-0.207809in}}%
\pgfpathlineto{\pgfqpoint{9.348096in}{-0.207679in}}%
\pgfpathlineto{\pgfqpoint{9.348537in}{-0.187904in}}%
\pgfpathlineto{\pgfqpoint{9.348977in}{-0.260478in}}%
\pgfpathlineto{\pgfqpoint{9.349417in}{-0.188100in}}%
\pgfpathlineto{\pgfqpoint{9.349858in}{-0.197900in}}%
\pgfpathlineto{\pgfqpoint{9.350298in}{-0.086779in}}%
\pgfpathlineto{\pgfqpoint{9.350738in}{-0.114376in}}%
\pgfpathlineto{\pgfqpoint{9.351178in}{-0.093413in}}%
\pgfpathlineto{\pgfqpoint{9.351618in}{-0.108134in}}%
\pgfpathlineto{\pgfqpoint{9.352058in}{-0.219018in}}%
\pgfpathlineto{\pgfqpoint{9.352498in}{-0.032742in}}%
\pgfpathlineto{\pgfqpoint{9.352938in}{-0.094338in}}%
\pgfpathlineto{\pgfqpoint{9.353378in}{-0.091915in}}%
\pgfpathlineto{\pgfqpoint{9.353817in}{-0.163217in}}%
\pgfpathlineto{\pgfqpoint{9.354257in}{-0.176937in}}%
\pgfpathlineto{\pgfqpoint{9.354696in}{-0.262268in}}%
\pgfpathlineto{\pgfqpoint{9.355136in}{-0.239516in}}%
\pgfpathlineto{\pgfqpoint{9.355576in}{-0.294250in}}%
\pgfpathlineto{\pgfqpoint{9.356015in}{-0.299771in}}%
\pgfpathlineto{\pgfqpoint{9.356454in}{-0.342838in}}%
\pgfpathlineto{\pgfqpoint{9.356894in}{-0.344188in}}%
\pgfpathlineto{\pgfqpoint{9.357333in}{-0.355936in}}%
\pgfpathlineto{\pgfqpoint{9.357772in}{-0.289380in}}%
\pgfpathlineto{\pgfqpoint{9.358211in}{-0.319240in}}%
\pgfpathlineto{\pgfqpoint{9.358650in}{-0.330613in}}%
\pgfpathlineto{\pgfqpoint{9.359089in}{-0.410901in}}%
\pgfpathlineto{\pgfqpoint{9.359528in}{-0.378546in}}%
\pgfpathlineto{\pgfqpoint{9.359967in}{-0.406805in}}%
\pgfpathlineto{\pgfqpoint{9.360406in}{-0.337357in}}%
\pgfpathlineto{\pgfqpoint{9.360845in}{-0.333158in}}%
\pgfpathlineto{\pgfqpoint{9.361284in}{-0.405902in}}%
\pgfpathlineto{\pgfqpoint{9.361722in}{-0.453068in}}%
\pgfpathlineto{\pgfqpoint{9.362161in}{-0.476633in}}%
\pgfpathlineto{\pgfqpoint{9.362600in}{-0.520550in}}%
\pgfpathlineto{\pgfqpoint{9.363038in}{-0.545888in}}%
\pgfpathlineto{\pgfqpoint{9.363477in}{-0.451439in}}%
\pgfpathlineto{\pgfqpoint{9.363915in}{-0.434835in}}%
\pgfpathlineto{\pgfqpoint{9.364353in}{-0.473207in}}%
\pgfpathlineto{\pgfqpoint{9.364792in}{-0.416421in}}%
\pgfpathlineto{\pgfqpoint{9.365230in}{-0.462428in}}%
\pgfpathlineto{\pgfqpoint{9.365668in}{-0.465860in}}%
\pgfpathlineto{\pgfqpoint{9.366106in}{-0.422338in}}%
\pgfpathlineto{\pgfqpoint{9.366544in}{-0.419591in}}%
\pgfpathlineto{\pgfqpoint{9.366982in}{-0.499081in}}%
\pgfpathlineto{\pgfqpoint{9.367420in}{-0.553039in}}%
\pgfpathlineto{\pgfqpoint{9.367858in}{-0.619912in}}%
\pgfpathlineto{\pgfqpoint{9.368296in}{-0.724709in}}%
\pgfpathlineto{\pgfqpoint{9.368734in}{-0.727411in}}%
\pgfpathlineto{\pgfqpoint{9.369172in}{-0.716033in}}%
\pgfpathlineto{\pgfqpoint{9.369609in}{-0.704242in}}%
\pgfpathlineto{\pgfqpoint{9.370047in}{-0.670609in}}%
\pgfpathlineto{\pgfqpoint{9.370485in}{-0.568398in}}%
\pgfpathlineto{\pgfqpoint{9.370922in}{-0.562377in}}%
\pgfpathlineto{\pgfqpoint{9.371359in}{-0.578042in}}%
\pgfpathlineto{\pgfqpoint{9.371797in}{-0.551262in}}%
\pgfpathlineto{\pgfqpoint{9.372234in}{-0.573516in}}%
\pgfpathlineto{\pgfqpoint{9.372672in}{-0.584806in}}%
\pgfpathlineto{\pgfqpoint{9.373109in}{-0.610351in}}%
\pgfpathlineto{\pgfqpoint{9.373546in}{-0.722037in}}%
\pgfpathlineto{\pgfqpoint{9.373983in}{-0.760082in}}%
\pgfpathlineto{\pgfqpoint{9.374420in}{-0.771335in}}%
\pgfpathlineto{\pgfqpoint{9.374857in}{-0.764320in}}%
\pgfpathlineto{\pgfqpoint{9.375294in}{-0.716997in}}%
\pgfpathlineto{\pgfqpoint{9.375731in}{-0.680654in}}%
\pgfpathlineto{\pgfqpoint{9.376168in}{-0.650932in}}%
\pgfpathlineto{\pgfqpoint{9.376605in}{-0.674231in}}%
\pgfpathlineto{\pgfqpoint{9.377041in}{-0.653857in}}%
\pgfpathlineto{\pgfqpoint{9.377478in}{-0.699940in}}%
\pgfpathlineto{\pgfqpoint{9.377915in}{-0.703569in}}%
\pgfpathlineto{\pgfqpoint{9.378351in}{-0.746536in}}%
\pgfpathlineto{\pgfqpoint{9.378788in}{-0.720416in}}%
\pgfpathlineto{\pgfqpoint{9.379224in}{-0.654327in}}%
\pgfpathlineto{\pgfqpoint{9.379661in}{-0.677337in}}%
\pgfpathlineto{\pgfqpoint{9.380097in}{-0.648133in}}%
\pgfpathlineto{\pgfqpoint{9.380533in}{-0.678306in}}%
\pgfpathlineto{\pgfqpoint{9.380969in}{-0.738793in}}%
\pgfpathlineto{\pgfqpoint{9.381406in}{-0.673657in}}%
\pgfpathlineto{\pgfqpoint{9.381842in}{-0.601142in}}%
\pgfpathlineto{\pgfqpoint{9.382278in}{-0.617361in}}%
\pgfpathlineto{\pgfqpoint{9.382714in}{-0.543697in}}%
\pgfpathlineto{\pgfqpoint{9.383150in}{-0.594495in}}%
\pgfpathlineto{\pgfqpoint{9.383586in}{-0.583115in}}%
\pgfpathlineto{\pgfqpoint{9.384021in}{-0.505243in}}%
\pgfpathlineto{\pgfqpoint{9.384457in}{-0.614242in}}%
\pgfpathlineto{\pgfqpoint{9.384893in}{-0.597490in}}%
\pgfpathlineto{\pgfqpoint{9.385329in}{-0.654160in}}%
\pgfpathlineto{\pgfqpoint{9.385764in}{-0.682905in}}%
\pgfpathlineto{\pgfqpoint{9.386200in}{-0.636690in}}%
\pgfpathlineto{\pgfqpoint{9.386635in}{-0.650828in}}%
\pgfpathlineto{\pgfqpoint{9.387071in}{-0.576591in}}%
\pgfpathlineto{\pgfqpoint{9.387506in}{-0.587452in}}%
\pgfpathlineto{\pgfqpoint{9.387942in}{-0.675236in}}%
\pgfpathlineto{\pgfqpoint{9.388377in}{-0.682462in}}%
\pgfpathlineto{\pgfqpoint{9.388812in}{-0.689046in}}%
\pgfpathlineto{\pgfqpoint{9.389247in}{-0.557240in}}%
\pgfpathlineto{\pgfqpoint{9.389682in}{-0.504893in}}%
\pgfpathlineto{\pgfqpoint{9.390117in}{-0.460050in}}%
\pgfpathlineto{\pgfqpoint{9.390552in}{-0.383297in}}%
\pgfpathlineto{\pgfqpoint{9.390987in}{-0.250052in}}%
\pgfpathlineto{\pgfqpoint{9.391422in}{-0.092351in}}%
\pgfpathlineto{\pgfqpoint{9.391857in}{-0.049466in}}%
\pgfpathlineto{\pgfqpoint{9.392292in}{-0.082528in}}%
\pgfpathlineto{\pgfqpoint{9.392727in}{-0.122992in}}%
\pgfpathlineto{\pgfqpoint{9.393161in}{-0.082833in}}%
\pgfpathlineto{\pgfqpoint{9.393596in}{-0.067956in}}%
\pgfpathlineto{\pgfqpoint{9.394030in}{-0.069627in}}%
\pgfpathlineto{\pgfqpoint{9.394465in}{-0.031483in}}%
\pgfpathlineto{\pgfqpoint{9.394899in}{0.085961in}}%
\pgfpathlineto{\pgfqpoint{9.395334in}{0.082692in}}%
\pgfpathlineto{\pgfqpoint{9.395768in}{0.022258in}}%
\pgfpathlineto{\pgfqpoint{9.396203in}{-0.026038in}}%
\pgfpathlineto{\pgfqpoint{9.396637in}{-0.084422in}}%
\pgfpathlineto{\pgfqpoint{9.397071in}{-0.092515in}}%
\pgfpathlineto{\pgfqpoint{9.397505in}{-0.072141in}}%
\pgfpathlineto{\pgfqpoint{9.397939in}{-0.040164in}}%
\pgfpathlineto{\pgfqpoint{9.398373in}{-0.077610in}}%
\pgfpathlineto{\pgfqpoint{9.398807in}{-0.001603in}}%
\pgfpathlineto{\pgfqpoint{9.399241in}{-0.003064in}}%
\pgfpathlineto{\pgfqpoint{9.399675in}{-0.017263in}}%
\pgfpathlineto{\pgfqpoint{9.400109in}{-0.023700in}}%
\pgfpathlineto{\pgfqpoint{9.400542in}{-0.031335in}}%
\pgfpathlineto{\pgfqpoint{9.400976in}{-0.017698in}}%
\pgfpathlineto{\pgfqpoint{9.401410in}{0.013684in}}%
\pgfpathlineto{\pgfqpoint{9.401843in}{0.035346in}}%
\pgfpathlineto{\pgfqpoint{9.402277in}{0.037426in}}%
\pgfpathlineto{\pgfqpoint{9.402710in}{0.010407in}}%
\pgfpathlineto{\pgfqpoint{9.403144in}{-0.065463in}}%
\pgfpathlineto{\pgfqpoint{9.403577in}{-0.020945in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{-0.045228in}}%
\pgfpathlineto{\pgfqpoint{9.404444in}{-0.051923in}}%
\pgfpathlineto{\pgfqpoint{9.404877in}{0.066221in}}%
\pgfpathlineto{\pgfqpoint{9.405310in}{0.161600in}}%
\pgfpathlineto{\pgfqpoint{9.405743in}{0.170204in}}%
\pgfpathlineto{\pgfqpoint{9.406176in}{0.129874in}}%
\pgfpathlineto{\pgfqpoint{9.406609in}{0.204710in}}%
\pgfpathlineto{\pgfqpoint{9.407042in}{0.215608in}}%
\pgfpathlineto{\pgfqpoint{9.407475in}{0.208189in}}%
\pgfpathlineto{\pgfqpoint{9.407908in}{0.184037in}}%
\pgfpathlineto{\pgfqpoint{9.408341in}{0.188045in}}%
\pgfpathlineto{\pgfqpoint{9.408773in}{0.350143in}}%
\pgfpathlineto{\pgfqpoint{9.409206in}{0.301240in}}%
\pgfpathlineto{\pgfqpoint{9.409639in}{0.335190in}}%
\pgfpathlineto{\pgfqpoint{9.410071in}{0.264743in}}%
\pgfpathlineto{\pgfqpoint{9.410504in}{0.322243in}}%
\pgfpathlineto{\pgfqpoint{9.410936in}{0.338478in}}%
\pgfpathlineto{\pgfqpoint{9.411368in}{0.320399in}}%
\pgfpathlineto{\pgfqpoint{9.411801in}{0.217795in}}%
\pgfpathlineto{\pgfqpoint{9.412233in}{0.154005in}}%
\pgfpathlineto{\pgfqpoint{9.412665in}{0.175503in}}%
\pgfpathlineto{\pgfqpoint{9.413097in}{0.213689in}}%
\pgfpathlineto{\pgfqpoint{9.413530in}{0.195421in}}%
\pgfpathlineto{\pgfqpoint{9.413962in}{0.190112in}}%
\pgfpathlineto{\pgfqpoint{9.414394in}{0.188521in}}%
\pgfpathlineto{\pgfqpoint{9.414826in}{0.260246in}}%
\pgfpathlineto{\pgfqpoint{9.415258in}{0.159558in}}%
\pgfpathlineto{\pgfqpoint{9.415689in}{0.188414in}}%
\pgfpathlineto{\pgfqpoint{9.416121in}{0.139627in}}%
\pgfpathlineto{\pgfqpoint{9.416553in}{0.157687in}}%
\pgfpathlineto{\pgfqpoint{9.416985in}{0.136265in}}%
\pgfpathlineto{\pgfqpoint{9.417416in}{0.084519in}}%
\pgfpathlineto{\pgfqpoint{9.417848in}{0.089840in}}%
\pgfpathlineto{\pgfqpoint{9.418279in}{0.064206in}}%
\pgfpathlineto{\pgfqpoint{9.418711in}{-0.007241in}}%
\pgfpathlineto{\pgfqpoint{9.419142in}{-0.064405in}}%
\pgfpathlineto{\pgfqpoint{9.419574in}{-0.027504in}}%
\pgfpathlineto{\pgfqpoint{9.420005in}{-0.053623in}}%
\pgfpathlineto{\pgfqpoint{9.420436in}{-0.030577in}}%
\pgfpathlineto{\pgfqpoint{9.420867in}{-0.038996in}}%
\pgfpathlineto{\pgfqpoint{9.421298in}{-0.014590in}}%
\pgfpathlineto{\pgfqpoint{9.421730in}{-0.094109in}}%
\pgfpathlineto{\pgfqpoint{9.422161in}{-0.156330in}}%
\pgfpathlineto{\pgfqpoint{9.422592in}{-0.101855in}}%
\pgfpathlineto{\pgfqpoint{9.423023in}{-0.089239in}}%
\pgfpathlineto{\pgfqpoint{9.423453in}{-0.157497in}}%
\pgfpathlineto{\pgfqpoint{9.423884in}{-0.057466in}}%
\pgfpathlineto{\pgfqpoint{9.424315in}{-0.091388in}}%
\pgfpathlineto{\pgfqpoint{9.424746in}{-0.049273in}}%
\pgfpathlineto{\pgfqpoint{9.425176in}{-0.021614in}}%
\pgfpathlineto{\pgfqpoint{9.425607in}{0.088832in}}%
\pgfpathlineto{\pgfqpoint{9.426038in}{0.092115in}}%
\pgfpathlineto{\pgfqpoint{9.426468in}{0.060851in}}%
\pgfpathlineto{\pgfqpoint{9.426899in}{0.047155in}}%
\pgfpathlineto{\pgfqpoint{9.427329in}{0.022768in}}%
\pgfpathlineto{\pgfqpoint{9.427759in}{-0.042972in}}%
\pgfpathlineto{\pgfqpoint{9.428190in}{-0.099100in}}%
\pgfpathlineto{\pgfqpoint{9.428620in}{-0.134296in}}%
\pgfpathlineto{\pgfqpoint{9.429050in}{-0.199518in}}%
\pgfpathlineto{\pgfqpoint{9.429480in}{-0.167279in}}%
\pgfpathlineto{\pgfqpoint{9.429910in}{-0.141517in}}%
\pgfpathlineto{\pgfqpoint{9.430340in}{-0.188339in}}%
\pgfpathlineto{\pgfqpoint{9.430770in}{-0.156037in}}%
\pgfpathlineto{\pgfqpoint{9.431200in}{-0.147127in}}%
\pgfpathlineto{\pgfqpoint{9.431630in}{-0.146464in}}%
\pgfpathlineto{\pgfqpoint{9.432060in}{-0.075343in}}%
\pgfpathlineto{\pgfqpoint{9.432490in}{-0.088318in}}%
\pgfpathlineto{\pgfqpoint{9.432919in}{-0.067018in}}%
\pgfpathlineto{\pgfqpoint{9.433349in}{-0.119641in}}%
\pgfpathlineto{\pgfqpoint{9.433778in}{-0.174993in}}%
\pgfpathlineto{\pgfqpoint{9.434208in}{-0.272698in}}%
\pgfpathlineto{\pgfqpoint{9.434638in}{-0.263971in}}%
\pgfpathlineto{\pgfqpoint{9.435067in}{-0.290003in}}%
\pgfpathlineto{\pgfqpoint{9.435496in}{-0.285776in}}%
\pgfpathlineto{\pgfqpoint{9.435926in}{-0.215132in}}%
\pgfpathlineto{\pgfqpoint{9.436355in}{-0.207091in}}%
\pgfpathlineto{\pgfqpoint{9.436784in}{-0.193069in}}%
\pgfpathlineto{\pgfqpoint{9.437213in}{-0.204361in}}%
\pgfpathlineto{\pgfqpoint{9.437642in}{-0.119812in}}%
\pgfpathlineto{\pgfqpoint{9.438072in}{-0.138516in}}%
\pgfpathlineto{\pgfqpoint{9.438501in}{-0.167114in}}%
\pgfpathlineto{\pgfqpoint{9.438930in}{-0.160172in}}%
\pgfpathlineto{\pgfqpoint{9.439358in}{-0.113292in}}%
\pgfpathlineto{\pgfqpoint{9.439787in}{-0.166739in}}%
\pgfpathlineto{\pgfqpoint{9.440216in}{-0.064812in}}%
\pgfpathlineto{\pgfqpoint{9.440645in}{-0.074405in}}%
\pgfpathlineto{\pgfqpoint{9.441074in}{-0.063877in}}%
\pgfpathlineto{\pgfqpoint{9.441502in}{-0.059098in}}%
\pgfpathlineto{\pgfqpoint{9.441931in}{-0.037573in}}%
\pgfpathlineto{\pgfqpoint{9.442359in}{0.050867in}}%
\pgfpathlineto{\pgfqpoint{9.442788in}{0.157875in}}%
\pgfpathlineto{\pgfqpoint{9.443216in}{0.158044in}}%
\pgfpathlineto{\pgfqpoint{9.443645in}{0.191017in}}%
\pgfpathlineto{\pgfqpoint{9.444073in}{0.194233in}}%
\pgfpathlineto{\pgfqpoint{9.444501in}{0.223666in}}%
\pgfpathlineto{\pgfqpoint{9.444929in}{0.265152in}}%
\pgfpathlineto{\pgfqpoint{9.445358in}{0.251395in}}%
\pgfpathlineto{\pgfqpoint{9.445786in}{0.250817in}}%
\pgfpathlineto{\pgfqpoint{9.446214in}{0.105068in}}%
\pgfpathlineto{\pgfqpoint{9.446642in}{0.071630in}}%
\pgfpathlineto{\pgfqpoint{9.447070in}{0.043083in}}%
\pgfpathlineto{\pgfqpoint{9.447498in}{0.004697in}}%
\pgfpathlineto{\pgfqpoint{9.447926in}{-0.091799in}}%
\pgfpathlineto{\pgfqpoint{9.448353in}{-0.090754in}}%
\pgfpathlineto{\pgfqpoint{9.448781in}{-0.030024in}}%
\pgfpathlineto{\pgfqpoint{9.449209in}{0.038637in}}%
\pgfpathlineto{\pgfqpoint{9.449636in}{0.231896in}}%
\pgfpathlineto{\pgfqpoint{9.450064in}{0.225178in}}%
\pgfpathlineto{\pgfqpoint{9.450492in}{0.232643in}}%
\pgfpathlineto{\pgfqpoint{9.450919in}{0.159119in}}%
\pgfpathlineto{\pgfqpoint{9.451347in}{0.157946in}}%
\pgfpathlineto{\pgfqpoint{9.451774in}{0.200534in}}%
\pgfpathlineto{\pgfqpoint{9.452201in}{0.166318in}}%
\pgfpathlineto{\pgfqpoint{9.452629in}{0.069062in}}%
\pgfpathlineto{\pgfqpoint{9.453056in}{0.160717in}}%
\pgfpathlineto{\pgfqpoint{9.453483in}{0.201897in}}%
\pgfpathlineto{\pgfqpoint{9.453910in}{0.150973in}}%
\pgfpathlineto{\pgfqpoint{9.454337in}{0.277443in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{0.301132in}}%
\pgfpathlineto{\pgfqpoint{9.455191in}{0.290108in}}%
\pgfpathlineto{\pgfqpoint{9.455618in}{0.276551in}}%
\pgfpathlineto{\pgfqpoint{9.456045in}{0.280191in}}%
\pgfpathlineto{\pgfqpoint{9.456472in}{0.286460in}}%
\pgfpathlineto{\pgfqpoint{9.456898in}{0.296127in}}%
\pgfpathlineto{\pgfqpoint{9.457325in}{0.261562in}}%
\pgfpathlineto{\pgfqpoint{9.457752in}{0.218037in}}%
\pgfpathlineto{\pgfqpoint{9.458178in}{0.127420in}}%
\pgfpathlineto{\pgfqpoint{9.458605in}{0.111559in}}%
\pgfpathlineto{\pgfqpoint{9.459032in}{0.133022in}}%
\pgfpathlineto{\pgfqpoint{9.459458in}{0.286747in}}%
\pgfpathlineto{\pgfqpoint{9.459884in}{0.414178in}}%
\pgfpathlineto{\pgfqpoint{9.460311in}{0.461300in}}%
\pgfpathlineto{\pgfqpoint{9.460737in}{0.406061in}}%
\pgfpathlineto{\pgfqpoint{9.461163in}{0.528650in}}%
\pgfpathlineto{\pgfqpoint{9.461589in}{0.602740in}}%
\pgfpathlineto{\pgfqpoint{9.462016in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{9.462442in}{0.654102in}}%
\pgfpathlineto{\pgfqpoint{9.462868in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{9.463294in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{9.463720in}{0.368775in}}%
\pgfpathlineto{\pgfqpoint{9.464145in}{0.407387in}}%
\pgfpathlineto{\pgfqpoint{9.464571in}{0.383366in}}%
\pgfpathlineto{\pgfqpoint{9.464997in}{0.376561in}}%
\pgfpathlineto{\pgfqpoint{9.465423in}{0.358495in}}%
\pgfpathlineto{\pgfqpoint{9.465848in}{0.365787in}}%
\pgfpathlineto{\pgfqpoint{9.466274in}{0.391128in}}%
\pgfpathlineto{\pgfqpoint{9.466700in}{0.375475in}}%
\pgfpathlineto{\pgfqpoint{9.467125in}{0.415327in}}%
\pgfpathlineto{\pgfqpoint{9.467551in}{0.370065in}}%
\pgfpathlineto{\pgfqpoint{9.467976in}{0.490125in}}%
\pgfpathlineto{\pgfqpoint{9.468401in}{0.506499in}}%
\pgfpathlineto{\pgfqpoint{9.468827in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{9.469252in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{9.469677in}{0.527390in}}%
\pgfpathlineto{\pgfqpoint{9.470102in}{0.475698in}}%
\pgfpathlineto{\pgfqpoint{9.470527in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{9.470952in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{9.471377in}{0.503285in}}%
\pgfpathlineto{\pgfqpoint{9.471802in}{0.639797in}}%
\pgfpathlineto{\pgfqpoint{9.472227in}{0.741866in}}%
\pgfpathlineto{\pgfqpoint{9.472652in}{0.733199in}}%
\pgfpathlineto{\pgfqpoint{9.473077in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{9.473502in}{0.722049in}}%
\pgfpathlineto{\pgfqpoint{9.473926in}{0.734622in}}%
\pgfpathlineto{\pgfqpoint{9.474351in}{0.684773in}}%
\pgfpathlineto{\pgfqpoint{9.474776in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{9.475200in}{0.705970in}}%
\pgfpathlineto{\pgfqpoint{9.475625in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{9.476049in}{0.724099in}}%
\pgfpathlineto{\pgfqpoint{9.476473in}{0.689424in}}%
\pgfpathlineto{\pgfqpoint{9.476898in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{9.477322in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{9.477746in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{9.478170in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{9.478595in}{0.791824in}}%
\pgfpathlineto{\pgfqpoint{9.479019in}{0.699464in}}%
\pgfpathlineto{\pgfqpoint{9.479443in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{9.479867in}{0.628740in}}%
\pgfpathlineto{\pgfqpoint{9.480291in}{0.568756in}}%
\pgfpathlineto{\pgfqpoint{9.480714in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{9.481138in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{9.481562in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{9.481986in}{0.734720in}}%
\pgfpathlineto{\pgfqpoint{9.482409in}{0.687381in}}%
\pgfpathlineto{\pgfqpoint{9.482833in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{9.483257in}{0.588351in}}%
\pgfpathlineto{\pgfqpoint{9.483680in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{9.484104in}{0.557861in}}%
\pgfpathlineto{\pgfqpoint{9.484527in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{9.484950in}{0.508524in}}%
\pgfpathlineto{\pgfqpoint{9.485374in}{0.417778in}}%
\pgfpathlineto{\pgfqpoint{9.485797in}{0.343415in}}%
\pgfpathlineto{\pgfqpoint{9.486220in}{0.354877in}}%
\pgfpathlineto{\pgfqpoint{9.486643in}{0.431653in}}%
\pgfpathlineto{\pgfqpoint{9.487066in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{9.487490in}{0.449197in}}%
\pgfpathlineto{\pgfqpoint{9.487913in}{0.427176in}}%
\pgfpathlineto{\pgfqpoint{9.488336in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{9.488758in}{0.392233in}}%
\pgfpathlineto{\pgfqpoint{9.489181in}{0.279445in}}%
\pgfpathlineto{\pgfqpoint{9.489604in}{0.252602in}}%
\pgfpathlineto{\pgfqpoint{9.490027in}{0.354527in}}%
\pgfpathlineto{\pgfqpoint{9.490450in}{0.285120in}}%
\pgfpathlineto{\pgfqpoint{9.490872in}{0.262406in}}%
\pgfpathlineto{\pgfqpoint{9.491295in}{0.288413in}}%
\pgfpathlineto{\pgfqpoint{9.491717in}{0.328034in}}%
\pgfpathlineto{\pgfqpoint{9.492140in}{0.348102in}}%
\pgfpathlineto{\pgfqpoint{9.492562in}{0.357536in}}%
\pgfpathlineto{\pgfqpoint{9.492985in}{0.287596in}}%
\pgfpathlineto{\pgfqpoint{9.493407in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{9.493829in}{0.700035in}}%
\pgfpathlineto{\pgfqpoint{9.494252in}{0.654166in}}%
\pgfpathlineto{\pgfqpoint{9.494674in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{9.495096in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{9.495518in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{9.495940in}{0.649022in}}%
\pgfpathlineto{\pgfqpoint{9.496362in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{9.496784in}{0.649440in}}%
\pgfpathlineto{\pgfqpoint{9.497206in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{9.497628in}{0.717311in}}%
\pgfpathlineto{\pgfqpoint{9.498050in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{9.498471in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{9.499315in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{9.499736in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{9.500158in}{0.752253in}}%
\pgfpathlineto{\pgfqpoint{9.500579in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{9.501001in}{0.818903in}}%
\pgfpathlineto{\pgfqpoint{9.501422in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{9.501844in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{9.502265in}{0.873321in}}%
\pgfpathlineto{\pgfqpoint{9.502686in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{9.503107in}{0.806973in}}%
\pgfpathlineto{\pgfqpoint{9.503528in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{9.503950in}{0.567499in}}%
\pgfpathlineto{\pgfqpoint{9.504371in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{9.504792in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{9.505212in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{9.505633in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{9.506054in}{0.741729in}}%
\pgfpathlineto{\pgfqpoint{9.506475in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{9.506896in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{9.507316in}{0.788451in}}%
\pgfpathlineto{\pgfqpoint{9.507737in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{9.508158in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{9.508578in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{9.508999in}{0.556215in}}%
\pgfpathlineto{\pgfqpoint{9.509419in}{0.497847in}}%
\pgfpathlineto{\pgfqpoint{9.509840in}{0.437976in}}%
\pgfpathlineto{\pgfqpoint{9.510260in}{0.316516in}}%
\pgfpathlineto{\pgfqpoint{9.510680in}{0.482507in}}%
\pgfpathlineto{\pgfqpoint{9.511100in}{0.403464in}}%
\pgfpathlineto{\pgfqpoint{9.511521in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{9.511941in}{0.403753in}}%
\pgfpathlineto{\pgfqpoint{9.512361in}{0.313756in}}%
\pgfpathlineto{\pgfqpoint{9.512781in}{0.330297in}}%
\pgfpathlineto{\pgfqpoint{9.513201in}{0.431377in}}%
\pgfpathlineto{\pgfqpoint{9.513621in}{0.439853in}}%
\pgfpathlineto{\pgfqpoint{9.514041in}{0.291561in}}%
\pgfpathlineto{\pgfqpoint{9.514461in}{0.391810in}}%
\pgfpathlineto{\pgfqpoint{9.514880in}{0.529885in}}%
\pgfpathlineto{\pgfqpoint{9.515300in}{0.652891in}}%
\pgfpathlineto{\pgfqpoint{9.515720in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{9.516140in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{9.516559in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{9.516979in}{0.548280in}}%
\pgfpathlineto{\pgfqpoint{9.517398in}{0.611672in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{0.450952in}}%
\pgfpathlineto{\pgfqpoint{9.518656in}{0.366606in}}%
\pgfpathlineto{\pgfqpoint{9.519076in}{0.302218in}}%
\pgfpathlineto{\pgfqpoint{9.519495in}{0.272476in}}%
\pgfpathlineto{\pgfqpoint{9.519914in}{0.248441in}}%
\pgfpathlineto{\pgfqpoint{9.520333in}{0.168462in}}%
\pgfpathlineto{\pgfqpoint{9.520753in}{0.165639in}}%
\pgfpathlineto{\pgfqpoint{9.521172in}{0.294061in}}%
\pgfpathlineto{\pgfqpoint{9.521591in}{0.318904in}}%
\pgfpathlineto{\pgfqpoint{9.522010in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{9.522428in}{0.341696in}}%
\pgfpathlineto{\pgfqpoint{9.522847in}{0.317146in}}%
\pgfpathlineto{\pgfqpoint{9.523266in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{9.523685in}{0.396035in}}%
\pgfpathlineto{\pgfqpoint{9.524104in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{9.524522in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{9.524941in}{0.699191in}}%
\pgfpathlineto{\pgfqpoint{9.525359in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{9.525778in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{9.526196in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{9.526615in}{0.915896in}}%
\pgfpathlineto{\pgfqpoint{9.527033in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{9.527452in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{9.527870in}{1.001041in}}%
\pgfpathlineto{\pgfqpoint{9.528288in}{1.068580in}}%
\pgfpathlineto{\pgfqpoint{9.528706in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{9.529124in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{9.529542in}{1.101803in}}%
\pgfpathlineto{\pgfqpoint{9.529960in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{9.530378in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{9.530796in}{0.926669in}}%
\pgfpathlineto{\pgfqpoint{9.531214in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{9.531632in}{1.247105in}}%
\pgfpathlineto{\pgfqpoint{9.532050in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{9.532468in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{9.532885in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{9.533303in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{9.533721in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{9.534138in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{9.534556in}{1.626950in}}%
\pgfpathlineto{\pgfqpoint{9.534973in}{1.574650in}}%
\pgfpathlineto{\pgfqpoint{9.535390in}{1.598102in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{9.536225in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{9.536642in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{9.537059in}{1.763538in}}%
\pgfpathlineto{\pgfqpoint{9.537477in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{9.537894in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{9.538311in}{1.586610in}}%
\pgfpathlineto{\pgfqpoint{9.538728in}{1.581759in}}%
\pgfpathlineto{\pgfqpoint{9.539145in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{9.539562in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{9.539978in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{9.540395in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{9.540812in}{1.224392in}}%
\pgfpathlineto{\pgfqpoint{9.541229in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{9.541645in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{9.542062in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{9.542479in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{9.542895in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{9.543312in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{9.543728in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{9.544144in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{9.544561in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{9.544977in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{9.545393in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{9.545809in}{0.879450in}}%
\pgfpathlineto{\pgfqpoint{9.546226in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{9.546642in}{0.897732in}}%
\pgfpathlineto{\pgfqpoint{9.547058in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{9.547474in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{9.547890in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{9.548305in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{9.548721in}{0.951062in}}%
\pgfpathlineto{\pgfqpoint{9.549137in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{9.549553in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{9.549969in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{9.550384in}{0.999040in}}%
\pgfpathlineto{\pgfqpoint{9.550800in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{9.551215in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{9.551631in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{9.552046in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{9.552462in}{0.810877in}}%
\pgfpathlineto{\pgfqpoint{9.552877in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{9.553292in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{9.553708in}{0.964242in}}%
\pgfpathlineto{\pgfqpoint{9.554123in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{9.554538in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{9.554953in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{9.555368in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{9.555783in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{9.556198in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{9.556613in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{9.557028in}{0.694540in}}%
\pgfpathlineto{\pgfqpoint{9.557443in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{9.557858in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{9.558272in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{9.558687in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{9.559102in}{0.786004in}}%
\pgfpathlineto{\pgfqpoint{9.559516in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{9.559931in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{9.560345in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{9.560760in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{9.561174in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{9.561589in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{9.562003in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{9.562417in}{0.899642in}}%
\pgfpathlineto{\pgfqpoint{9.562831in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{9.563246in}{1.008154in}}%
\pgfpathlineto{\pgfqpoint{9.563660in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{9.564074in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{9.564488in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{9.564902in}{1.270736in}}%
\pgfpathlineto{\pgfqpoint{9.565316in}{1.211063in}}%
\pgfpathlineto{\pgfqpoint{9.565730in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{9.566143in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{9.566557in}{1.073971in}}%
\pgfpathlineto{\pgfqpoint{9.566971in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{9.567385in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{9.567798in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{9.568212in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{9.568625in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{9.569039in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{9.569452in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{9.569866in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{9.570279in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{9.570693in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{9.571106in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{9.571519in}{1.123276in}}%
\pgfpathlineto{\pgfqpoint{9.571932in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{9.572345in}{1.240733in}}%
\pgfpathlineto{\pgfqpoint{9.572758in}{1.258491in}}%
\pgfpathlineto{\pgfqpoint{9.573171in}{1.352637in}}%
\pgfpathlineto{\pgfqpoint{9.573584in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{9.573997in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{9.574410in}{1.499779in}}%
\pgfpathlineto{\pgfqpoint{9.574823in}{1.604622in}}%
\pgfpathlineto{\pgfqpoint{9.575236in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{9.575649in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{9.576061in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{9.576474in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{9.576887in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{9.577299in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{9.577712in}{1.111374in}}%
\pgfpathlineto{\pgfqpoint{9.578124in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{9.578537in}{1.221447in}}%
\pgfpathlineto{\pgfqpoint{9.578949in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{9.579361in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{9.579774in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{9.580186in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{9.580598in}{1.108353in}}%
\pgfpathlineto{\pgfqpoint{9.581010in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{9.581422in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{9.581834in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{9.582246in}{0.680646in}}%
\pgfpathlineto{\pgfqpoint{9.582658in}{0.708848in}}%
\pgfpathlineto{\pgfqpoint{9.583070in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{9.583482in}{0.782577in}}%
\pgfpathlineto{\pgfqpoint{9.583894in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{9.584305in}{0.925012in}}%
\pgfpathlineto{\pgfqpoint{9.584717in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{9.585129in}{1.090346in}}%
\pgfpathlineto{\pgfqpoint{9.585540in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{9.585952in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{9.586364in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{9.586775in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{9.587186in}{0.995723in}}%
\pgfpathlineto{\pgfqpoint{9.587598in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{9.588009in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{9.588421in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{9.588832in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{9.589243in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{9.589654in}{0.776006in}}%
\pgfpathlineto{\pgfqpoint{9.590065in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{9.590476in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{9.590887in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{9.591298in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{9.591709in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{9.592120in}{0.659165in}}%
\pgfpathlineto{\pgfqpoint{9.592531in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{9.592942in}{0.728626in}}%
\pgfpathlineto{\pgfqpoint{9.593352in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{9.593763in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{9.594174in}{1.337251in}}%
\pgfpathlineto{\pgfqpoint{9.594584in}{1.284821in}}%
\pgfpathlineto{\pgfqpoint{9.594995in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{9.595405in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{9.595816in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{9.596226in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{9.596637in}{1.194596in}}%
\pgfpathlineto{\pgfqpoint{9.597047in}{1.449554in}}%
\pgfpathlineto{\pgfqpoint{9.597457in}{1.573031in}}%
\pgfpathlineto{\pgfqpoint{9.597867in}{1.557339in}}%
\pgfpathlineto{\pgfqpoint{9.598278in}{1.819952in}}%
\pgfpathlineto{\pgfqpoint{9.598688in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{9.599098in}{1.605655in}}%
\pgfpathlineto{\pgfqpoint{9.599508in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{9.599918in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{9.600328in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{9.600738in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{9.601148in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{9.601557in}{1.251461in}}%
\pgfpathlineto{\pgfqpoint{9.601967in}{1.258703in}}%
\pgfpathlineto{\pgfqpoint{9.602377in}{1.252911in}}%
\pgfpathlineto{\pgfqpoint{9.602787in}{1.244027in}}%
\pgfpathlineto{\pgfqpoint{9.603196in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{9.603606in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{9.604015in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{9.604425in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{9.604834in}{1.283019in}}%
\pgfpathlineto{\pgfqpoint{9.605244in}{1.146438in}}%
\pgfpathlineto{\pgfqpoint{9.605653in}{1.179656in}}%
\pgfpathlineto{\pgfqpoint{9.606062in}{1.313808in}}%
\pgfpathlineto{\pgfqpoint{9.606472in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{9.606881in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{9.607290in}{1.123833in}}%
\pgfpathlineto{\pgfqpoint{9.607699in}{1.250822in}}%
\pgfpathlineto{\pgfqpoint{9.608108in}{1.173381in}}%
\pgfpathlineto{\pgfqpoint{9.608517in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{9.608926in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{9.609335in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{9.609744in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{9.610153in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{9.610562in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{9.610970in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{9.611379in}{0.848392in}}%
\pgfpathlineto{\pgfqpoint{9.611788in}{0.869240in}}%
\pgfpathlineto{\pgfqpoint{9.612196in}{0.994501in}}%
\pgfpathlineto{\pgfqpoint{9.612605in}{1.116087in}}%
\pgfpathlineto{\pgfqpoint{9.613014in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{9.613422in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{9.613830in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{9.614239in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{9.614647in}{1.271697in}}%
\pgfpathlineto{\pgfqpoint{9.615055in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{9.615464in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{9.615872in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{9.616280in}{1.538799in}}%
\pgfpathlineto{\pgfqpoint{9.616688in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{9.617096in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{9.617504in}{1.790016in}}%
\pgfpathlineto{\pgfqpoint{9.617912in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{9.618320in}{1.925732in}}%
\pgfpathlineto{\pgfqpoint{9.618728in}{1.834905in}}%
\pgfpathlineto{\pgfqpoint{9.619136in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{9.619544in}{1.826386in}}%
\pgfpathlineto{\pgfqpoint{9.619951in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{9.620359in}{1.671985in}}%
\pgfpathlineto{\pgfqpoint{9.620767in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{9.621174in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{9.621582in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{9.621990in}{2.034803in}}%
\pgfpathlineto{\pgfqpoint{9.622397in}{2.047975in}}%
\pgfpathlineto{\pgfqpoint{9.622804in}{2.478873in}}%
\pgfpathlineto{\pgfqpoint{9.623212in}{2.796033in}}%
\pgfpathlineto{\pgfqpoint{9.623619in}{2.750020in}}%
\pgfpathlineto{\pgfqpoint{9.624027in}{2.981717in}}%
\pgfpathlineto{\pgfqpoint{9.624434in}{3.032537in}}%
\pgfpathlineto{\pgfqpoint{9.624841in}{2.869399in}}%
\pgfpathlineto{\pgfqpoint{9.625248in}{2.681520in}}%
\pgfpathlineto{\pgfqpoint{9.625655in}{2.666215in}}%
\pgfpathlineto{\pgfqpoint{9.626062in}{2.483708in}}%
\pgfpathlineto{\pgfqpoint{9.626469in}{2.620694in}}%
\pgfpathlineto{\pgfqpoint{9.626876in}{2.656402in}}%
\pgfpathlineto{\pgfqpoint{9.627283in}{2.536386in}}%
\pgfpathlineto{\pgfqpoint{9.627690in}{2.413759in}}%
\pgfpathlineto{\pgfqpoint{9.628097in}{2.345132in}}%
\pgfpathlineto{\pgfqpoint{9.628504in}{2.392538in}}%
\pgfpathlineto{\pgfqpoint{9.628911in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{9.629317in}{2.437791in}}%
\pgfpathlineto{\pgfqpoint{9.629724in}{2.623802in}}%
\pgfpathlineto{\pgfqpoint{9.630131in}{2.407269in}}%
\pgfpathlineto{\pgfqpoint{9.630537in}{2.184005in}}%
\pgfpathlineto{\pgfqpoint{9.630944in}{2.304441in}}%
\pgfpathlineto{\pgfqpoint{9.631350in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{9.631757in}{2.255994in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{9.632569in}{1.765200in}}%
\pgfpathlineto{\pgfqpoint{9.632976in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{9.633382in}{1.972462in}}%
\pgfpathlineto{\pgfqpoint{9.633788in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{9.634194in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{9.634600in}{1.779600in}}%
\pgfpathlineto{\pgfqpoint{9.635007in}{1.753485in}}%
\pgfpathlineto{\pgfqpoint{9.635413in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{9.635819in}{1.555847in}}%
\pgfpathlineto{\pgfqpoint{9.636225in}{1.600926in}}%
\pgfpathlineto{\pgfqpoint{9.636630in}{1.901773in}}%
\pgfpathlineto{\pgfqpoint{9.637036in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{9.637442in}{1.583479in}}%
\pgfpathlineto{\pgfqpoint{9.637848in}{1.761663in}}%
\pgfpathlineto{\pgfqpoint{9.638254in}{1.479105in}}%
\pgfpathlineto{\pgfqpoint{9.638659in}{1.191476in}}%
\pgfpathlineto{\pgfqpoint{9.639065in}{0.975510in}}%
\pgfpathlineto{\pgfqpoint{9.639470in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{9.639876in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{9.640282in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{9.640687in}{0.976275in}}%
\pgfpathlineto{\pgfqpoint{9.641092in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{9.641498in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{9.641903in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{9.642308in}{0.698477in}}%
\pgfpathlineto{\pgfqpoint{9.642714in}{1.905468in}}%
\pgfpathlineto{\pgfqpoint{9.643119in}{1.763774in}}%
\pgfpathlineto{\pgfqpoint{9.643524in}{1.680771in}}%
\pgfpathlineto{\pgfqpoint{9.643929in}{1.991769in}}%
\pgfpathlineto{\pgfqpoint{9.644334in}{2.004367in}}%
\pgfpathlineto{\pgfqpoint{9.644739in}{1.945540in}}%
\pgfpathlineto{\pgfqpoint{9.645144in}{1.991190in}}%
\pgfpathlineto{\pgfqpoint{9.645549in}{2.022078in}}%
\pgfpathlineto{\pgfqpoint{9.645954in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{9.646359in}{2.488080in}}%
\pgfpathlineto{\pgfqpoint{9.646763in}{2.498293in}}%
\pgfpathlineto{\pgfqpoint{9.647168in}{3.061532in}}%
\pgfpathlineto{\pgfqpoint{9.647573in}{3.076745in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{3.332727in}}%
\pgfpathlineto{\pgfqpoint{9.648382in}{3.530577in}}%
\pgfpathlineto{\pgfqpoint{9.648787in}{3.599139in}}%
\pgfpathlineto{\pgfqpoint{9.649191in}{3.649947in}}%
\pgfpathlineto{\pgfqpoint{9.649596in}{3.751671in}}%
\pgfpathlineto{\pgfqpoint{9.650000in}{3.892052in}}%
\pgfpathlineto{\pgfqpoint{9.650405in}{3.716596in}}%
\pgfpathlineto{\pgfqpoint{9.650809in}{4.185614in}}%
\pgfpathlineto{\pgfqpoint{9.651213in}{4.194357in}}%
\pgfpathlineto{\pgfqpoint{9.651617in}{4.140540in}}%
\pgfpathlineto{\pgfqpoint{9.652022in}{4.085128in}}%
\pgfpathlineto{\pgfqpoint{9.652426in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{9.652830in}{3.950480in}}%
\pgfpathlineto{\pgfqpoint{9.653234in}{3.915891in}}%
\pgfpathlineto{\pgfqpoint{9.653638in}{4.069132in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{3.929428in}}%
\pgfpathlineto{\pgfqpoint{9.654446in}{4.009981in}}%
\pgfpathlineto{\pgfqpoint{9.654850in}{4.083113in}}%
\pgfpathlineto{\pgfqpoint{9.655254in}{4.148926in}}%
\pgfpathlineto{\pgfqpoint{9.655658in}{4.319967in}}%
\pgfpathlineto{\pgfqpoint{9.656061in}{4.473858in}}%
\pgfpathlineto{\pgfqpoint{9.656465in}{4.568026in}}%
\pgfpathlineto{\pgfqpoint{9.656869in}{4.701443in}}%
\pgfpathlineto{\pgfqpoint{9.657272in}{4.811233in}}%
\pgfpathlineto{\pgfqpoint{9.657676in}{4.900802in}}%
\pgfpathlineto{\pgfqpoint{9.658080in}{4.987281in}}%
\pgfpathlineto{\pgfqpoint{9.658483in}{5.119654in}}%
\pgfpathlineto{\pgfqpoint{9.658887in}{4.999450in}}%
\pgfpathlineto{\pgfqpoint{9.659290in}{5.107791in}}%
\pgfpathlineto{\pgfqpoint{9.659693in}{5.165325in}}%
\pgfpathlineto{\pgfqpoint{9.660097in}{5.062137in}}%
\pgfpathlineto{\pgfqpoint{9.660500in}{5.003584in}}%
\pgfpathlineto{\pgfqpoint{9.660903in}{4.894710in}}%
\pgfpathlineto{\pgfqpoint{9.661306in}{5.082775in}}%
\pgfpathlineto{\pgfqpoint{9.661710in}{4.890174in}}%
\pgfpathlineto{\pgfqpoint{9.662113in}{4.943633in}}%
\pgfpathlineto{\pgfqpoint{9.662516in}{5.157037in}}%
\pgfpathlineto{\pgfqpoint{9.662919in}{5.160026in}}%
\pgfpathlineto{\pgfqpoint{9.663322in}{5.220494in}}%
\pgfpathlineto{\pgfqpoint{9.663725in}{4.834116in}}%
\pgfpathlineto{\pgfqpoint{9.664128in}{4.923944in}}%
\pgfpathlineto{\pgfqpoint{9.664530in}{5.004295in}}%
\pgfpathlineto{\pgfqpoint{9.664933in}{4.788087in}}%
\pgfpathlineto{\pgfqpoint{9.665336in}{5.063789in}}%
\pgfpathlineto{\pgfqpoint{9.665739in}{5.323408in}}%
\pgfpathlineto{\pgfqpoint{9.666141in}{5.158988in}}%
\pgfpathlineto{\pgfqpoint{9.666544in}{5.077471in}}%
\pgfpathlineto{\pgfqpoint{9.666947in}{4.859396in}}%
\pgfpathlineto{\pgfqpoint{9.667349in}{5.115630in}}%
\pgfpathlineto{\pgfqpoint{9.667752in}{5.364598in}}%
\pgfpathlineto{\pgfqpoint{9.668154in}{5.545535in}}%
\pgfpathlineto{\pgfqpoint{9.668556in}{5.635920in}}%
\pgfpathlineto{\pgfqpoint{9.668959in}{6.075346in}}%
\pgfpathlineto{\pgfqpoint{9.669361in}{6.102760in}}%
\pgfpathlineto{\pgfqpoint{9.669763in}{6.204949in}}%
\pgfpathlineto{\pgfqpoint{9.670166in}{5.561721in}}%
\pgfpathlineto{\pgfqpoint{9.670568in}{5.697101in}}%
\pgfpathlineto{\pgfqpoint{9.670970in}{5.822308in}}%
\pgfpathlineto{\pgfqpoint{9.671372in}{5.802570in}}%
\pgfpathlineto{\pgfqpoint{9.671774in}{5.829542in}}%
\pgfpathlineto{\pgfqpoint{9.672176in}{5.788101in}}%
\pgfpathlineto{\pgfqpoint{9.672578in}{5.866697in}}%
\pgfpathlineto{\pgfqpoint{9.672980in}{5.787093in}}%
\pgfpathlineto{\pgfqpoint{9.673382in}{6.319303in}}%
\pgfpathlineto{\pgfqpoint{9.673784in}{6.453777in}}%
\pgfpathlineto{\pgfqpoint{9.674186in}{6.580403in}}%
\pgfpathlineto{\pgfqpoint{9.674587in}{6.611100in}}%
\pgfpathlineto{\pgfqpoint{9.674989in}{6.591953in}}%
\pgfpathlineto{\pgfqpoint{9.675391in}{6.331627in}}%
\pgfpathlineto{\pgfqpoint{9.675792in}{5.956359in}}%
\pgfpathlineto{\pgfqpoint{9.676194in}{6.114443in}}%
\pgfpathlineto{\pgfqpoint{9.676596in}{6.138536in}}%
\pgfpathlineto{\pgfqpoint{9.676997in}{6.097688in}}%
\pgfpathlineto{\pgfqpoint{9.677398in}{6.050944in}}%
\pgfpathlineto{\pgfqpoint{9.677800in}{5.963730in}}%
\pgfpathlineto{\pgfqpoint{9.678201in}{5.869104in}}%
\pgfpathlineto{\pgfqpoint{9.678603in}{5.952383in}}%
\pgfpathlineto{\pgfqpoint{9.679004in}{5.876055in}}%
\pgfpathlineto{\pgfqpoint{9.679405in}{5.793568in}}%
\pgfpathlineto{\pgfqpoint{9.679806in}{5.852967in}}%
\pgfpathlineto{\pgfqpoint{9.680207in}{5.708937in}}%
\pgfpathlineto{\pgfqpoint{9.680609in}{5.558175in}}%
\pgfpathlineto{\pgfqpoint{9.681010in}{5.400826in}}%
\pgfpathlineto{\pgfqpoint{9.681411in}{5.231453in}}%
\pgfpathlineto{\pgfqpoint{9.681812in}{5.413920in}}%
\pgfpathlineto{\pgfqpoint{9.682213in}{5.382867in}}%
\pgfpathlineto{\pgfqpoint{9.682613in}{5.199305in}}%
\pgfpathlineto{\pgfqpoint{9.683014in}{4.908851in}}%
\pgfpathlineto{\pgfqpoint{9.683415in}{4.856361in}}%
\pgfpathlineto{\pgfqpoint{9.683816in}{4.795906in}}%
\pgfpathlineto{\pgfqpoint{9.684217in}{4.708832in}}%
\pgfpathlineto{\pgfqpoint{9.684617in}{4.992075in}}%
\pgfpathlineto{\pgfqpoint{9.685018in}{5.247689in}}%
\pgfpathlineto{\pgfqpoint{9.685418in}{5.104603in}}%
\pgfpathlineto{\pgfqpoint{9.685819in}{5.104704in}}%
\pgfpathlineto{\pgfqpoint{9.686219in}{4.931958in}}%
\pgfpathlineto{\pgfqpoint{9.686620in}{5.095884in}}%
\pgfpathlineto{\pgfqpoint{9.687020in}{5.254378in}}%
\pgfpathlineto{\pgfqpoint{9.687421in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{9.687821in}{5.391334in}}%
\pgfpathlineto{\pgfqpoint{9.688221in}{5.365792in}}%
\pgfpathlineto{\pgfqpoint{9.688622in}{5.414220in}}%
\pgfpathlineto{\pgfqpoint{9.689022in}{6.131785in}}%
\pgfpathlineto{\pgfqpoint{9.689422in}{6.161866in}}%
\pgfpathlineto{\pgfqpoint{9.689822in}{6.140626in}}%
\pgfpathlineto{\pgfqpoint{9.690222in}{6.116036in}}%
\pgfpathlineto{\pgfqpoint{9.690622in}{6.088109in}}%
\pgfpathlineto{\pgfqpoint{9.691022in}{5.899800in}}%
\pgfpathlineto{\pgfqpoint{9.691422in}{5.186692in}}%
\pgfpathlineto{\pgfqpoint{9.691822in}{5.347999in}}%
\pgfpathlineto{\pgfqpoint{9.692222in}{5.504034in}}%
\pgfpathlineto{\pgfqpoint{9.692622in}{5.495702in}}%
\pgfpathlineto{\pgfqpoint{9.693021in}{5.474416in}}%
\pgfpathlineto{\pgfqpoint{9.693421in}{5.440539in}}%
\pgfpathlineto{\pgfqpoint{9.693821in}{5.571333in}}%
\pgfpathlineto{\pgfqpoint{9.694221in}{5.691079in}}%
\pgfpathlineto{\pgfqpoint{9.694620in}{5.417896in}}%
\pgfpathlineto{\pgfqpoint{9.695020in}{5.774086in}}%
\pgfpathlineto{\pgfqpoint{9.695419in}{4.909140in}}%
\pgfpathlineto{\pgfqpoint{9.695819in}{3.586695in}}%
\pgfpathlineto{\pgfqpoint{9.696218in}{3.297999in}}%
\pgfpathlineto{\pgfqpoint{9.696618in}{2.950256in}}%
\pgfpathlineto{\pgfqpoint{9.697017in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{9.697416in}{2.450109in}}%
\pgfpathlineto{\pgfqpoint{9.697815in}{2.502509in}}%
\pgfpathlineto{\pgfqpoint{9.698215in}{2.543821in}}%
\pgfpathlineto{\pgfqpoint{9.698614in}{2.061431in}}%
\pgfpathlineto{\pgfqpoint{9.699013in}{1.752638in}}%
\pgfpathlineto{\pgfqpoint{9.699412in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{9.699811in}{1.587831in}}%
\pgfpathlineto{\pgfqpoint{9.700210in}{1.531727in}}%
\pgfpathlineto{\pgfqpoint{9.700609in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{9.701008in}{1.446831in}}%
\pgfpathlineto{\pgfqpoint{9.701407in}{1.387662in}}%
\pgfpathlineto{\pgfqpoint{9.701806in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{9.702204in}{1.903321in}}%
\pgfpathlineto{\pgfqpoint{9.702603in}{1.969148in}}%
\pgfpathlineto{\pgfqpoint{9.703002in}{2.025102in}}%
\pgfpathlineto{\pgfqpoint{9.703401in}{2.071312in}}%
\pgfpathlineto{\pgfqpoint{9.703799in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{9.704198in}{2.276646in}}%
\pgfpathlineto{\pgfqpoint{9.704596in}{2.184969in}}%
\pgfpathlineto{\pgfqpoint{9.704995in}{2.088595in}}%
\pgfpathlineto{\pgfqpoint{9.705393in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{9.705792in}{2.130349in}}%
\pgfpathlineto{\pgfqpoint{9.706190in}{2.267683in}}%
\pgfpathlineto{\pgfqpoint{9.706588in}{2.399674in}}%
\pgfpathlineto{\pgfqpoint{9.706987in}{2.408535in}}%
\pgfpathlineto{\pgfqpoint{9.707385in}{2.317915in}}%
\pgfpathlineto{\pgfqpoint{9.707783in}{2.082755in}}%
\pgfpathlineto{\pgfqpoint{9.708181in}{1.829155in}}%
\pgfpathlineto{\pgfqpoint{9.708579in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{9.708977in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{9.709376in}{0.136000in}}%
\pgfpathlineto{\pgfqpoint{9.709773in}{0.331707in}}%
\pgfpathlineto{\pgfqpoint{9.710171in}{0.424782in}}%
\pgfpathlineto{\pgfqpoint{9.710569in}{0.490266in}}%
\pgfpathlineto{\pgfqpoint{9.710967in}{0.238017in}}%
\pgfpathlineto{\pgfqpoint{9.711365in}{0.433297in}}%
\pgfpathlineto{\pgfqpoint{9.711763in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{9.712161in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{9.712558in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{9.712956in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{9.713353in}{0.370254in}}%
\pgfpathlineto{\pgfqpoint{9.713751in}{0.113354in}}%
\pgfpathlineto{\pgfqpoint{9.714149in}{0.009894in}}%
\pgfpathlineto{\pgfqpoint{9.714546in}{0.129851in}}%
\pgfpathlineto{\pgfqpoint{9.714944in}{-0.124772in}}%
\pgfpathlineto{\pgfqpoint{9.715341in}{0.337559in}}%
\pgfpathlineto{\pgfqpoint{9.715738in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{9.716136in}{1.208788in}}%
\pgfpathlineto{\pgfqpoint{9.716533in}{1.515756in}}%
\pgfpathlineto{\pgfqpoint{9.716930in}{1.803158in}}%
\pgfpathlineto{\pgfqpoint{9.717327in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{9.717724in}{1.579915in}}%
\pgfpathlineto{\pgfqpoint{9.718122in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{9.718519in}{1.391248in}}%
\pgfpathlineto{\pgfqpoint{9.718916in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{9.719313in}{1.572761in}}%
\pgfpathlineto{\pgfqpoint{9.719710in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{9.720106in}{1.410938in}}%
\pgfpathlineto{\pgfqpoint{9.720503in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{9.720900in}{1.705006in}}%
\pgfpathlineto{\pgfqpoint{9.721297in}{1.842441in}}%
\pgfpathlineto{\pgfqpoint{9.721694in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{9.722090in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{9.722487in}{2.105592in}}%
\pgfpathlineto{\pgfqpoint{9.722883in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{9.723280in}{0.015077in}}%
\pgfpathlineto{\pgfqpoint{9.723677in}{0.148829in}}%
\pgfpathlineto{\pgfqpoint{9.724073in}{0.273636in}}%
\pgfpathlineto{\pgfqpoint{9.724469in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{9.724866in}{0.618810in}}%
\pgfpathlineto{\pgfqpoint{9.725262in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{9.725659in}{0.524597in}}%
\pgfpathlineto{\pgfqpoint{9.726055in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{9.726451in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{9.726847in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{9.727243in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{9.727639in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{9.728036in}{2.764634in}}%
\pgfpathlineto{\pgfqpoint{9.728432in}{3.137406in}}%
\pgfpathlineto{\pgfqpoint{9.728828in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{2.554630in}}%
\pgfpathlineto{\pgfqpoint{9.729619in}{2.479568in}}%
\pgfpathlineto{\pgfqpoint{9.730015in}{2.395331in}}%
\pgfpathlineto{\pgfqpoint{9.730411in}{2.302034in}}%
\pgfpathlineto{\pgfqpoint{9.730807in}{2.199822in}}%
\pgfpathlineto{\pgfqpoint{9.731203in}{2.881841in}}%
\pgfpathlineto{\pgfqpoint{9.731598in}{3.531181in}}%
\pgfpathlineto{\pgfqpoint{9.731994in}{4.148849in}}%
\pgfpathlineto{\pgfqpoint{9.732389in}{3.215001in}}%
\pgfpathlineto{\pgfqpoint{9.732785in}{2.198065in}}%
\pgfpathlineto{\pgfqpoint{9.733181in}{2.411707in}}%
\pgfpathlineto{\pgfqpoint{9.733576in}{2.621831in}}%
\pgfpathlineto{\pgfqpoint{9.733971in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{9.734367in}{2.019681in}}%
\pgfpathlineto{\pgfqpoint{9.734762in}{1.915024in}}%
\pgfpathlineto{\pgfqpoint{9.735157in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{9.735553in}{2.114382in}}%
\pgfpathlineto{\pgfqpoint{9.735948in}{2.416837in}}%
\pgfpathlineto{\pgfqpoint{9.736343in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{9.736738in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{9.737133in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{9.737529in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{9.737924in}{2.812382in}}%
\pgfpathlineto{\pgfqpoint{9.738319in}{2.923151in}}%
\pgfpathlineto{\pgfqpoint{9.738713in}{3.745518in}}%
\pgfpathlineto{\pgfqpoint{9.739108in}{4.538834in}}%
\pgfpathlineto{\pgfqpoint{9.739503in}{4.766589in}}%
\pgfpathlineto{\pgfqpoint{9.739898in}{4.982988in}}%
\pgfpathlineto{\pgfqpoint{9.740293in}{5.188039in}}%
\pgfpathlineto{\pgfqpoint{9.740688in}{5.033573in}}%
\pgfpathlineto{\pgfqpoint{9.741082in}{4.868326in}}%
\pgfpathlineto{\pgfqpoint{9.741477in}{4.692611in}}%
\pgfpathlineto{\pgfqpoint{9.741871in}{4.506768in}}%
\pgfpathlineto{\pgfqpoint{9.742266in}{4.311163in}}%
\pgfpathlineto{\pgfqpoint{9.742661in}{4.106178in}}%
\pgfpathlineto{\pgfqpoint{9.743055in}{3.892207in}}%
\pgfpathlineto{\pgfqpoint{9.743450in}{3.904235in}}%
\pgfpathlineto{\pgfqpoint{9.743844in}{3.902969in}}%
\pgfpathlineto{\pgfqpoint{9.744238in}{3.888604in}}%
\pgfpathlineto{\pgfqpoint{9.744633in}{3.861392in}}%
\pgfpathlineto{\pgfqpoint{9.745027in}{3.821636in}}%
\pgfpathlineto{\pgfqpoint{9.745421in}{4.091315in}}%
\pgfpathlineto{\pgfqpoint{9.745815in}{4.296813in}}%
\pgfpathlineto{\pgfqpoint{9.746210in}{4.405375in}}%
\pgfpathlineto{\pgfqpoint{9.746604in}{4.497161in}}%
\pgfpathlineto{\pgfqpoint{9.746998in}{4.926176in}}%
\pgfpathlineto{\pgfqpoint{9.747392in}{5.347396in}}%
\pgfpathlineto{\pgfqpoint{9.747786in}{5.760763in}}%
\pgfpathlineto{\pgfqpoint{9.748180in}{6.166240in}}%
\pgfpathlineto{\pgfqpoint{9.748574in}{6.320189in}}%
\pgfpathlineto{\pgfqpoint{9.748967in}{6.304736in}}%
\pgfpathlineto{\pgfqpoint{9.749361in}{6.328799in}}%
\pgfpathlineto{\pgfqpoint{9.749755in}{6.339345in}}%
\pgfpathlineto{\pgfqpoint{9.750149in}{6.350235in}}%
\pgfpathlineto{\pgfqpoint{9.750543in}{6.321885in}}%
\pgfpathlineto{\pgfqpoint{9.750936in}{6.292095in}}%
\pgfpathlineto{\pgfqpoint{9.751330in}{6.256015in}}%
\pgfpathlineto{\pgfqpoint{9.751723in}{6.189244in}}%
\pgfpathlineto{\pgfqpoint{9.752117in}{6.092640in}}%
\pgfpathlineto{\pgfqpoint{9.752510in}{5.967322in}}%
\pgfpathlineto{\pgfqpoint{9.752904in}{6.645594in}}%
\pgfpathlineto{\pgfqpoint{9.753297in}{6.600513in}}%
\pgfpathlineto{\pgfqpoint{9.753691in}{6.548223in}}%
\pgfpathlineto{\pgfqpoint{9.754084in}{6.488759in}}%
\pgfpathlineto{\pgfqpoint{9.754477in}{6.422175in}}%
\pgfpathlineto{\pgfqpoint{9.754871in}{6.348536in}}%
\pgfpathlineto{\pgfqpoint{9.755264in}{6.267927in}}%
\pgfpathlineto{\pgfqpoint{9.755657in}{6.180445in}}%
\pgfpathlineto{\pgfqpoint{9.756050in}{6.086200in}}%
\pgfpathlineto{\pgfqpoint{9.756443in}{5.985316in}}%
\pgfpathlineto{\pgfqpoint{9.756836in}{5.877926in}}%
\pgfpathlineto{\pgfqpoint{9.757229in}{5.764173in}}%
\pgfpathlineto{\pgfqpoint{9.757622in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{9.758015in}{6.199424in}}%
\pgfpathlineto{\pgfqpoint{9.758408in}{5.500177in}}%
\pgfpathlineto{\pgfqpoint{9.758801in}{4.768639in}}%
\pgfpathlineto{\pgfqpoint{9.759194in}{4.927670in}}%
\pgfpathlineto{\pgfqpoint{9.759587in}{5.073462in}}%
\pgfpathlineto{\pgfqpoint{9.759979in}{5.206065in}}%
\pgfpathlineto{\pgfqpoint{9.760372in}{5.325581in}}%
\pgfpathlineto{\pgfqpoint{9.760765in}{5.972790in}}%
\pgfpathlineto{\pgfqpoint{9.761157in}{6.598315in}}%
\pgfpathlineto{\pgfqpoint{9.761550in}{6.620687in}}%
\pgfpathlineto{\pgfqpoint{9.761942in}{6.639680in}}%
\pgfpathlineto{\pgfqpoint{9.762335in}{6.655280in}}%
\pgfpathlineto{\pgfqpoint{9.762727in}{6.667477in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{6.676264in}}%
\pgfpathlineto{\pgfqpoint{9.763512in}{6.681638in}}%
\pgfpathlineto{\pgfqpoint{9.763904in}{5.642234in}}%
\pgfpathlineto{\pgfqpoint{9.764297in}{4.584756in}}%
\pgfpathlineto{\pgfqpoint{9.764689in}{3.509278in}}%
\pgfpathlineto{\pgfqpoint{9.765081in}{3.693224in}}%
\pgfpathlineto{\pgfqpoint{9.765473in}{3.861793in}}%
\pgfpathlineto{\pgfqpoint{9.765865in}{3.544639in}}%
\pgfpathlineto{\pgfqpoint{9.766258in}{3.213884in}}%
\pgfpathlineto{\pgfqpoint{9.766650in}{2.869469in}}%
\pgfpathlineto{\pgfqpoint{9.767042in}{2.511395in}}%
\pgfpathlineto{\pgfqpoint{9.767434in}{2.139718in}}%
\pgfpathlineto{\pgfqpoint{9.767825in}{2.305662in}}%
\pgfpathlineto{\pgfqpoint{9.768217in}{2.449381in}}%
\pgfpathlineto{\pgfqpoint{9.768609in}{2.571599in}}%
\pgfpathlineto{\pgfqpoint{9.769001in}{2.673141in}}%
\pgfpathlineto{\pgfqpoint{9.769393in}{2.754907in}}%
\pgfpathlineto{\pgfqpoint{9.769784in}{2.817857in}}%
\pgfpathlineto{\pgfqpoint{9.770176in}{2.862981in}}%
\pgfpathlineto{\pgfqpoint{9.770568in}{2.891285in}}%
\pgfpathlineto{\pgfqpoint{9.770959in}{2.903773in}}%
\pgfpathlineto{\pgfqpoint{9.771351in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{9.771742in}{2.885227in}}%
\pgfpathlineto{\pgfqpoint{9.772134in}{2.275963in}}%
\pgfpathlineto{\pgfqpoint{9.772525in}{1.658453in}}%
\pgfpathlineto{\pgfqpoint{9.772917in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{9.773308in}{1.552284in}}%
\pgfpathlineto{\pgfqpoint{9.773699in}{1.408285in}}%
\pgfpathlineto{\pgfqpoint{9.774091in}{1.251782in}}%
\pgfpathlineto{\pgfqpoint{9.774482in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{9.774873in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{9.775264in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{9.775655in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{9.776047in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{9.776438in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{9.776829in}{1.201662in}}%
\pgfpathlineto{\pgfqpoint{9.777220in}{1.238059in}}%
\pgfpathlineto{\pgfqpoint{9.777610in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{9.778001in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{9.778392in}{1.855805in}}%
\pgfpathlineto{\pgfqpoint{9.778783in}{2.407707in}}%
\pgfpathlineto{\pgfqpoint{9.779174in}{2.943711in}}%
\pgfpathlineto{\pgfqpoint{9.779564in}{4.075690in}}%
\pgfpathlineto{\pgfqpoint{9.779955in}{5.156119in}}%
\pgfpathlineto{\pgfqpoint{9.780346in}{6.185426in}}%
\pgfpathlineto{\pgfqpoint{9.780736in}{7.164635in}}%
\pgfpathlineto{\pgfqpoint{9.781127in}{8.095312in}}%
\pgfpathlineto{\pgfqpoint{9.781517in}{8.979480in}}%
\pgfpathlineto{\pgfqpoint{9.781908in}{9.819511in}}%
\pgfpathlineto{\pgfqpoint{9.782298in}{10.618029in}}%
\pgfpathlineto{\pgfqpoint{9.782689in}{11.377800in}}%
\pgfpathlineto{\pgfqpoint{9.783079in}{12.101646in}}%
\pgfpathlineto{\pgfqpoint{9.783469in}{12.792365in}}%
\pgfpathlineto{\pgfqpoint{9.783860in}{13.452673in}}%
\pgfpathlineto{\pgfqpoint{9.784250in}{14.085163in}}%
\pgfpathlineto{\pgfqpoint{9.784640in}{14.692273in}}%
\pgfpathlineto{\pgfqpoint{9.785030in}{15.276272in}}%
\pgfpathlineto{\pgfqpoint{9.785420in}{15.839252in}}%
\pgfpathlineto{\pgfqpoint{9.785810in}{16.454685in}}%
\pgfpathlineto{\pgfqpoint{9.786201in}{17.050095in}}%
\pgfpathlineto{\pgfqpoint{9.786591in}{17.190284in}}%
\pgfpathlineto{\pgfqpoint{9.786980in}{17.324617in}}%
\pgfpathlineto{\pgfqpoint{9.787370in}{18.239121in}}%
\pgfpathlineto{\pgfqpoint{9.787760in}{19.141475in}}%
\pgfpathlineto{\pgfqpoint{9.788150in}{20.031846in}}%
\pgfpathlineto{\pgfqpoint{9.788540in}{20.910420in}}%
\pgfpathlineto{\pgfqpoint{9.788930in}{21.777404in}}%
\pgfpathlineto{\pgfqpoint{9.789319in}{22.633019in}}%
\pgfpathlineto{\pgfqpoint{9.789709in}{23.001350in}}%
\pgfpathlineto{\pgfqpoint{9.790099in}{23.365596in}}%
\pgfpathlineto{\pgfqpoint{9.790488in}{23.725760in}}%
\pgfpathlineto{\pgfqpoint{9.790878in}{24.081846in}}%
\pgfpathlineto{\pgfqpoint{9.791267in}{24.433862in}}%
\pgfpathlineto{\pgfqpoint{9.791657in}{24.781820in}}%
\pgfpathlineto{\pgfqpoint{9.792046in}{25.125733in}}%
\pgfpathlineto{\pgfqpoint{9.792436in}{25.465616in}}%
\pgfpathlineto{\pgfqpoint{9.792825in}{25.801488in}}%
\pgfpathlineto{\pgfqpoint{9.793214in}{26.133371in}}%
\pgfpathlineto{\pgfqpoint{9.793604in}{26.461287in}}%
\pgfpathlineto{\pgfqpoint{9.793993in}{26.809485in}}%
\pgfpathlineto{\pgfqpoint{9.794382in}{27.139721in}}%
\pgfpathlineto{\pgfqpoint{9.794771in}{27.452308in}}%
\pgfpathlineto{\pgfqpoint{9.795161in}{27.747601in}}%
\pgfpathlineto{\pgfqpoint{9.795550in}{28.025990in}}%
\pgfpathlineto{\pgfqpoint{9.795939in}{28.287900in}}%
\pgfpathlineto{\pgfqpoint{9.796328in}{28.533782in}}%
\pgfpathlineto{\pgfqpoint{9.796717in}{28.764111in}}%
\pgfpathlineto{\pgfqpoint{9.797106in}{28.979379in}}%
\pgfpathlineto{\pgfqpoint{9.797494in}{29.180089in}}%
\pgfpathlineto{\pgfqpoint{9.797883in}{29.366754in}}%
\pgfpathlineto{\pgfqpoint{9.798272in}{29.539892in}}%
\pgfpathlineto{\pgfqpoint{9.798661in}{29.700021in}}%
\pgfpathlineto{\pgfqpoint{9.799050in}{29.847656in}}%
\pgfpathlineto{\pgfqpoint{9.799438in}{30.659280in}}%
\pgfpathlineto{\pgfqpoint{9.799827in}{31.434413in}}%
\pgfpathlineto{\pgfqpoint{9.800216in}{31.358524in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{31.280207in}}%
\pgfpathlineto{\pgfqpoint{9.800993in}{31.199460in}}%
\pgfpathlineto{\pgfqpoint{9.801381in}{31.116279in}}%
\pgfpathlineto{\pgfqpoint{9.801770in}{31.233927in}}%
\pgfpathlineto{\pgfqpoint{9.802158in}{31.338688in}}%
\pgfpathlineto{\pgfqpoint{9.802547in}{31.430557in}}%
\pgfpathlineto{\pgfqpoint{9.802935in}{31.509556in}}%
\pgfpathlineto{\pgfqpoint{9.803323in}{31.575728in}}%
\pgfpathlineto{\pgfqpoint{9.803711in}{31.629140in}}%
\pgfpathlineto{\pgfqpoint{9.804100in}{31.669881in}}%
\pgfpathlineto{\pgfqpoint{9.804488in}{31.698063in}}%
\pgfpathlineto{\pgfqpoint{9.804876in}{31.713817in}}%
\pgfpathlineto{\pgfqpoint{9.805264in}{31.717296in}}%
\pgfpathlineto{\pgfqpoint{9.805652in}{31.708669in}}%
\pgfpathlineto{\pgfqpoint{9.806040in}{31.688124in}}%
\pgfpathlineto{\pgfqpoint{9.806428in}{31.655864in}}%
\pgfpathlineto{\pgfqpoint{9.806816in}{31.612105in}}%
\pgfpathlineto{\pgfqpoint{9.807204in}{31.557076in}}%
\pgfpathlineto{\pgfqpoint{9.807592in}{31.491017in}}%
\pgfpathlineto{\pgfqpoint{9.807980in}{31.414179in}}%
\pgfpathlineto{\pgfqpoint{9.808368in}{31.326818in}}%
\pgfpathlineto{\pgfqpoint{9.808755in}{31.229197in}}%
\pgfpathlineto{\pgfqpoint{9.809143in}{31.121584in}}%
\pgfpathlineto{\pgfqpoint{9.809531in}{31.004252in}}%
\pgfpathlineto{\pgfqpoint{9.809531in}{77.450351in}}%
\pgfpathlineto{\pgfqpoint{9.809531in}{77.450351in}}%
\pgfpathlineto{\pgfqpoint{9.809143in}{77.127462in}}%
\pgfpathlineto{\pgfqpoint{9.808755in}{76.814293in}}%
\pgfpathlineto{\pgfqpoint{9.808368in}{76.511116in}}%
\pgfpathlineto{\pgfqpoint{9.807980in}{76.218198in}}%
\pgfpathlineto{\pgfqpoint{9.807592in}{75.935803in}}%
\pgfpathlineto{\pgfqpoint{9.807204in}{75.664189in}}%
\pgfpathlineto{\pgfqpoint{9.806816in}{75.403603in}}%
\pgfpathlineto{\pgfqpoint{9.806428in}{75.154287in}}%
\pgfpathlineto{\pgfqpoint{9.806040in}{74.916470in}}%
\pgfpathlineto{\pgfqpoint{9.805652in}{74.690369in}}%
\pgfpathlineto{\pgfqpoint{9.805264in}{74.476186in}}%
\pgfpathlineto{\pgfqpoint{9.804876in}{74.274108in}}%
\pgfpathlineto{\pgfqpoint{9.804488in}{74.084306in}}%
\pgfpathlineto{\pgfqpoint{9.804100in}{73.906931in}}%
\pgfpathlineto{\pgfqpoint{9.803711in}{73.742115in}}%
\pgfpathlineto{\pgfqpoint{9.803323in}{73.589971in}}%
\pgfpathlineto{\pgfqpoint{9.802935in}{73.450586in}}%
\pgfpathlineto{\pgfqpoint{9.802547in}{73.324029in}}%
\pgfpathlineto{\pgfqpoint{9.802158in}{73.210342in}}%
\pgfpathlineto{\pgfqpoint{9.801770in}{73.109546in}}%
\pgfpathlineto{\pgfqpoint{9.801381in}{73.021638in}}%
\pgfpathlineto{\pgfqpoint{9.800993in}{73.115573in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{73.211943in}}%
\pgfpathlineto{\pgfqpoint{9.800216in}{73.310743in}}%
\pgfpathlineto{\pgfqpoint{9.799827in}{73.411970in}}%
\pgfpathlineto{\pgfqpoint{9.799438in}{72.676287in}}%
\pgfpathlineto{\pgfqpoint{9.799050in}{71.977094in}}%
\pgfpathlineto{\pgfqpoint{9.798661in}{71.248119in}}%
\pgfpathlineto{\pgfqpoint{9.798272in}{70.531637in}}%
\pgfpathlineto{\pgfqpoint{9.797883in}{69.828165in}}%
\pgfpathlineto{\pgfqpoint{9.797494in}{69.138220in}}%
\pgfpathlineto{\pgfqpoint{9.797106in}{68.462319in}}%
\pgfpathlineto{\pgfqpoint{9.796717in}{67.800976in}}%
\pgfpathlineto{\pgfqpoint{9.796328in}{67.154695in}}%
\pgfpathlineto{\pgfqpoint{9.795939in}{66.523967in}}%
\pgfpathlineto{\pgfqpoint{9.795550in}{65.909267in}}%
\pgfpathlineto{\pgfqpoint{9.795161in}{65.311046in}}%
\pgfpathlineto{\pgfqpoint{9.794771in}{64.729727in}}%
\pgfpathlineto{\pgfqpoint{9.794382in}{64.165704in}}%
\pgfpathlineto{\pgfqpoint{9.793993in}{63.619330in}}%
\pgfpathlineto{\pgfqpoint{9.793604in}{63.090918in}}%
\pgfpathlineto{\pgfqpoint{9.793214in}{62.683053in}}%
\pgfpathlineto{\pgfqpoint{9.792825in}{62.279154in}}%
\pgfpathlineto{\pgfqpoint{9.792436in}{61.879245in}}%
\pgfpathlineto{\pgfqpoint{9.792046in}{61.483346in}}%
\pgfpathlineto{\pgfqpoint{9.791657in}{61.091477in}}%
\pgfpathlineto{\pgfqpoint{9.791267in}{60.703654in}}%
\pgfpathlineto{\pgfqpoint{9.790878in}{60.319889in}}%
\pgfpathlineto{\pgfqpoint{9.790488in}{59.940193in}}%
\pgfpathlineto{\pgfqpoint{9.790099in}{59.564575in}}%
\pgfpathlineto{\pgfqpoint{9.789709in}{59.193039in}}%
\pgfpathlineto{\pgfqpoint{9.789319in}{58.825589in}}%
\pgfpathlineto{\pgfqpoint{9.788930in}{57.715009in}}%
\pgfpathlineto{\pgfqpoint{9.788540in}{56.615797in}}%
\pgfpathlineto{\pgfqpoint{9.788150in}{55.528176in}}%
\pgfpathlineto{\pgfqpoint{9.787760in}{54.452352in}}%
\pgfpathlineto{\pgfqpoint{9.787370in}{53.388511in}}%
\pgfpathlineto{\pgfqpoint{9.786980in}{52.336820in}}%
\pgfpathlineto{\pgfqpoint{9.786591in}{52.232561in}}%
\pgfpathlineto{\pgfqpoint{9.786201in}{52.134159in}}%
\pgfpathlineto{\pgfqpoint{9.785810in}{51.593389in}}%
\pgfpathlineto{\pgfqpoint{9.785420in}{51.072642in}}%
\pgfpathlineto{\pgfqpoint{9.785030in}{49.404440in}}%
\pgfpathlineto{\pgfqpoint{9.784640in}{47.757257in}}%
\pgfpathlineto{\pgfqpoint{9.784250in}{46.133185in}}%
\pgfpathlineto{\pgfqpoint{9.783860in}{44.534494in}}%
\pgfpathlineto{\pgfqpoint{9.783469in}{42.963620in}}%
\pgfpathlineto{\pgfqpoint{9.783079in}{41.423157in}}%
\pgfpathlineto{\pgfqpoint{9.782689in}{39.915821in}}%
\pgfpathlineto{\pgfqpoint{9.782298in}{38.444411in}}%
\pgfpathlineto{\pgfqpoint{9.781908in}{37.011747in}}%
\pgfpathlineto{\pgfqpoint{9.781517in}{35.620597in}}%
\pgfpathlineto{\pgfqpoint{9.781127in}{34.273582in}}%
\pgfpathlineto{\pgfqpoint{9.780736in}{32.973078in}}%
\pgfpathlineto{\pgfqpoint{9.780346in}{31.721105in}}%
\pgfpathlineto{\pgfqpoint{9.779955in}{30.519230in}}%
\pgfpathlineto{\pgfqpoint{9.779564in}{29.368478in}}%
\pgfpathlineto{\pgfqpoint{9.779174in}{28.269274in}}%
\pgfpathlineto{\pgfqpoint{9.778783in}{27.687111in}}%
\pgfpathlineto{\pgfqpoint{9.778392in}{27.120846in}}%
\pgfpathlineto{\pgfqpoint{9.778001in}{26.570507in}}%
\pgfpathlineto{\pgfqpoint{9.777610in}{26.421818in}}%
\pgfpathlineto{\pgfqpoint{9.777220in}{26.280686in}}%
\pgfpathlineto{\pgfqpoint{9.776829in}{26.147215in}}%
\pgfpathlineto{\pgfqpoint{9.776438in}{26.021492in}}%
\pgfpathlineto{\pgfqpoint{9.776047in}{25.903595in}}%
\pgfpathlineto{\pgfqpoint{9.775655in}{25.793587in}}%
\pgfpathlineto{\pgfqpoint{9.775264in}{25.691516in}}%
\pgfpathlineto{\pgfqpoint{9.774873in}{25.597414in}}%
\pgfpathlineto{\pgfqpoint{9.774482in}{25.594865in}}%
\pgfpathlineto{\pgfqpoint{9.774091in}{25.604378in}}%
\pgfpathlineto{\pgfqpoint{9.773699in}{25.626189in}}%
\pgfpathlineto{\pgfqpoint{9.773308in}{25.660506in}}%
\pgfpathlineto{\pgfqpoint{9.772917in}{25.585212in}}%
\pgfpathlineto{\pgfqpoint{9.772525in}{25.518463in}}%
\pgfpathlineto{\pgfqpoint{9.772134in}{26.054368in}}%
\pgfpathlineto{\pgfqpoint{9.771742in}{26.598520in}}%
\pgfpathlineto{\pgfqpoint{9.771351in}{26.074814in}}%
\pgfpathlineto{\pgfqpoint{9.770959in}{25.564976in}}%
\pgfpathlineto{\pgfqpoint{9.770568in}{25.069966in}}%
\pgfpathlineto{\pgfqpoint{9.770176in}{24.590772in}}%
\pgfpathlineto{\pgfqpoint{9.769784in}{24.128397in}}%
\pgfpathlineto{\pgfqpoint{9.769393in}{23.683848in}}%
\pgfpathlineto{\pgfqpoint{9.769001in}{23.258116in}}%
\pgfpathlineto{\pgfqpoint{9.768609in}{22.852159in}}%
\pgfpathlineto{\pgfqpoint{9.768217in}{22.466879in}}%
\pgfpathlineto{\pgfqpoint{9.767825in}{22.103099in}}%
\pgfpathlineto{\pgfqpoint{9.767434in}{21.761545in}}%
\pgfpathlineto{\pgfqpoint{9.767042in}{22.078971in}}%
\pgfpathlineto{\pgfqpoint{9.766650in}{22.410001in}}%
\pgfpathlineto{\pgfqpoint{9.766258in}{22.754691in}}%
\pgfpathlineto{\pgfqpoint{9.765865in}{23.113040in}}%
\pgfpathlineto{\pgfqpoint{9.765473in}{23.484990in}}%
\pgfpathlineto{\pgfqpoint{9.765081in}{23.234121in}}%
\pgfpathlineto{\pgfqpoint{9.764689in}{22.998628in}}%
\pgfpathlineto{\pgfqpoint{9.764297in}{24.012026in}}%
\pgfpathlineto{\pgfqpoint{9.763904in}{25.043424in}}%
\pgfpathlineto{\pgfqpoint{9.763512in}{26.092895in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{26.086394in}}%
\pgfpathlineto{\pgfqpoint{9.762727in}{26.083305in}}%
\pgfpathlineto{\pgfqpoint{9.762335in}{26.083626in}}%
\pgfpathlineto{\pgfqpoint{9.761942in}{26.087351in}}%
\pgfpathlineto{\pgfqpoint{9.761550in}{26.094468in}}%
\pgfpathlineto{\pgfqpoint{9.761157in}{26.104965in}}%
\pgfpathlineto{\pgfqpoint{9.760765in}{25.437377in}}%
\pgfpathlineto{\pgfqpoint{9.760372in}{24.791475in}}%
\pgfpathlineto{\pgfqpoint{9.759979in}{24.595386in}}%
\pgfpathlineto{\pgfqpoint{9.759587in}{24.412384in}}%
\pgfpathlineto{\pgfqpoint{9.759194in}{24.242572in}}%
\pgfpathlineto{\pgfqpoint{9.758801in}{24.085998in}}%
\pgfpathlineto{\pgfqpoint{9.758408in}{24.742173in}}%
\pgfpathlineto{\pgfqpoint{9.758015in}{25.430640in}}%
\pgfpathlineto{\pgfqpoint{9.757622in}{24.826118in}}%
\pgfpathlineto{\pgfqpoint{9.757229in}{24.781259in}}%
\pgfpathlineto{\pgfqpoint{9.756836in}{24.742610in}}%
\pgfpathlineto{\pgfqpoint{9.756443in}{24.710324in}}%
\pgfpathlineto{\pgfqpoint{9.756050in}{24.684543in}}%
\pgfpathlineto{\pgfqpoint{9.755657in}{24.665403in}}%
\pgfpathlineto{\pgfqpoint{9.755264in}{24.653025in}}%
\pgfpathlineto{\pgfqpoint{9.754871in}{24.647520in}}%
\pgfpathlineto{\pgfqpoint{9.754477in}{24.648985in}}%
\pgfpathlineto{\pgfqpoint{9.754084in}{24.657505in}}%
\pgfpathlineto{\pgfqpoint{9.753691in}{24.673145in}}%
\pgfpathlineto{\pgfqpoint{9.753297in}{24.695959in}}%
\pgfpathlineto{\pgfqpoint{9.752904in}{24.725982in}}%
\pgfpathlineto{\pgfqpoint{9.752510in}{23.893137in}}%
\pgfpathlineto{\pgfqpoint{9.752117in}{23.736919in}}%
\pgfpathlineto{\pgfqpoint{9.751723in}{23.609415in}}%
\pgfpathlineto{\pgfqpoint{9.751330in}{23.511744in}}%
\pgfpathlineto{\pgfqpoint{9.750936in}{23.444763in}}%
\pgfpathlineto{\pgfqpoint{9.750543in}{23.443489in}}%
\pgfpathlineto{\pgfqpoint{9.750149in}{23.443655in}}%
\pgfpathlineto{\pgfqpoint{9.749755in}{23.386705in}}%
\pgfpathlineto{\pgfqpoint{9.749361in}{23.354113in}}%
\pgfpathlineto{\pgfqpoint{9.748967in}{23.335038in}}%
\pgfpathlineto{\pgfqpoint{9.748574in}{23.270110in}}%
\pgfpathlineto{\pgfqpoint{9.748180in}{23.104262in}}%
\pgfpathlineto{\pgfqpoint{9.747786in}{22.709915in}}%
\pgfpathlineto{\pgfqpoint{9.747392in}{22.323459in}}%
\pgfpathlineto{\pgfqpoint{9.746998in}{21.944855in}}%
\pgfpathlineto{\pgfqpoint{9.746604in}{21.574046in}}%
\pgfpathlineto{\pgfqpoint{9.746210in}{21.433803in}}%
\pgfpathlineto{\pgfqpoint{9.745815in}{21.310335in}}%
\pgfpathlineto{\pgfqpoint{9.745421in}{21.122082in}}%
\pgfpathlineto{\pgfqpoint{9.745027in}{20.689109in}}%
\pgfpathlineto{\pgfqpoint{9.744633in}{20.570903in}}%
\pgfpathlineto{\pgfqpoint{9.744238in}{20.465240in}}%
\pgfpathlineto{\pgfqpoint{9.743844in}{20.372425in}}%
\pgfpathlineto{\pgfqpoint{9.743450in}{20.292709in}}%
\pgfpathlineto{\pgfqpoint{9.743055in}{20.226288in}}%
\pgfpathlineto{\pgfqpoint{9.742661in}{20.193653in}}%
\pgfpathlineto{\pgfqpoint{9.742266in}{20.170006in}}%
\pgfpathlineto{\pgfqpoint{9.741871in}{20.155738in}}%
\pgfpathlineto{\pgfqpoint{9.741477in}{20.151233in}}%
\pgfpathlineto{\pgfqpoint{9.741082in}{20.156856in}}%
\pgfpathlineto{\pgfqpoint{9.740688in}{20.172946in}}%
\pgfpathlineto{\pgfqpoint{9.740293in}{20.199817in}}%
\pgfpathlineto{\pgfqpoint{9.739898in}{19.969939in}}%
\pgfpathlineto{\pgfqpoint{9.739503in}{19.751409in}}%
\pgfpathlineto{\pgfqpoint{9.739108in}{19.544234in}}%
\pgfpathlineto{\pgfqpoint{9.738713in}{18.652575in}}%
\pgfpathlineto{\pgfqpoint{9.738319in}{17.789966in}}%
\pgfpathlineto{\pgfqpoint{9.737924in}{17.598581in}}%
\pgfpathlineto{\pgfqpoint{9.737529in}{17.422518in}}%
\pgfpathlineto{\pgfqpoint{9.737133in}{17.261559in}}%
\pgfpathlineto{\pgfqpoint{9.736738in}{17.123269in}}%
\pgfpathlineto{\pgfqpoint{9.736343in}{17.419321in}}%
\pgfpathlineto{\pgfqpoint{9.735948in}{17.104544in}}%
\pgfpathlineto{\pgfqpoint{9.735553in}{16.675064in}}%
\pgfpathlineto{\pgfqpoint{9.735157in}{16.258179in}}%
\pgfpathlineto{\pgfqpoint{9.734762in}{16.211023in}}%
\pgfpathlineto{\pgfqpoint{9.734367in}{16.174903in}}%
\pgfpathlineto{\pgfqpoint{9.733971in}{16.150152in}}%
\pgfpathlineto{\pgfqpoint{9.733576in}{16.789470in}}%
\pgfpathlineto{\pgfqpoint{9.733181in}{16.548403in}}%
\pgfpathlineto{\pgfqpoint{9.732785in}{16.310854in}}%
\pgfpathlineto{\pgfqpoint{9.732389in}{17.057220in}}%
\pgfpathlineto{\pgfqpoint{9.731994in}{17.886673in}}%
\pgfpathlineto{\pgfqpoint{9.731598in}{17.064418in}}%
\pgfpathlineto{\pgfqpoint{9.731203in}{16.273833in}}%
\pgfpathlineto{\pgfqpoint{9.730807in}{15.515928in}}%
\pgfpathlineto{\pgfqpoint{9.730411in}{15.527812in}}%
\pgfpathlineto{\pgfqpoint{9.730015in}{15.548609in}}%
\pgfpathlineto{\pgfqpoint{9.729619in}{15.578467in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{15.617500in}}%
\pgfpathlineto{\pgfqpoint{9.728828in}{16.042516in}}%
\pgfpathlineto{\pgfqpoint{9.728432in}{16.009920in}}%
\pgfpathlineto{\pgfqpoint{9.728036in}{15.461225in}}%
\pgfpathlineto{\pgfqpoint{9.727639in}{14.928701in}}%
\pgfpathlineto{\pgfqpoint{9.727243in}{14.412911in}}%
\pgfpathlineto{\pgfqpoint{9.726847in}{13.914299in}}%
\pgfpathlineto{\pgfqpoint{9.726451in}{13.433184in}}%
\pgfpathlineto{\pgfqpoint{9.726055in}{12.969739in}}%
\pgfpathlineto{\pgfqpoint{9.725659in}{12.874654in}}%
\pgfpathlineto{\pgfqpoint{9.725262in}{12.916510in}}%
\pgfpathlineto{\pgfqpoint{9.724866in}{12.962059in}}%
\pgfpathlineto{\pgfqpoint{9.724469in}{13.011300in}}%
\pgfpathlineto{\pgfqpoint{9.724073in}{12.487568in}}%
\pgfpathlineto{\pgfqpoint{9.723677in}{12.280623in}}%
\pgfpathlineto{\pgfqpoint{9.723280in}{12.082623in}}%
\pgfpathlineto{\pgfqpoint{9.722883in}{13.016530in}}%
\pgfpathlineto{\pgfqpoint{9.722487in}{14.053944in}}%
\pgfpathlineto{\pgfqpoint{9.722090in}{13.522443in}}%
\pgfpathlineto{\pgfqpoint{9.721694in}{13.497874in}}%
\pgfpathlineto{\pgfqpoint{9.721297in}{13.488692in}}%
\pgfpathlineto{\pgfqpoint{9.720900in}{13.231996in}}%
\pgfpathlineto{\pgfqpoint{9.720503in}{12.981639in}}%
\pgfpathlineto{\pgfqpoint{9.720106in}{12.737800in}}%
\pgfpathlineto{\pgfqpoint{9.719710in}{12.446802in}}%
\pgfpathlineto{\pgfqpoint{9.719313in}{12.784468in}}%
\pgfpathlineto{\pgfqpoint{9.718916in}{12.362530in}}%
\pgfpathlineto{\pgfqpoint{9.718519in}{12.375796in}}%
\pgfpathlineto{\pgfqpoint{9.718122in}{12.397161in}}%
\pgfpathlineto{\pgfqpoint{9.717724in}{12.473974in}}%
\pgfpathlineto{\pgfqpoint{9.717327in}{12.564990in}}%
\pgfpathlineto{\pgfqpoint{9.716930in}{12.670319in}}%
\pgfpathlineto{\pgfqpoint{9.716533in}{12.238490in}}%
\pgfpathlineto{\pgfqpoint{9.716136in}{11.826226in}}%
\pgfpathlineto{\pgfqpoint{9.715738in}{11.294982in}}%
\pgfpathlineto{\pgfqpoint{9.715341in}{10.781315in}}%
\pgfpathlineto{\pgfqpoint{9.714944in}{10.285577in}}%
\pgfpathlineto{\pgfqpoint{9.714546in}{10.524988in}}%
\pgfpathlineto{\pgfqpoint{9.714149in}{10.356900in}}%
\pgfpathlineto{\pgfqpoint{9.713751in}{10.445342in}}%
\pgfpathlineto{\pgfqpoint{9.713353in}{10.421166in}}%
\pgfpathlineto{\pgfqpoint{9.712956in}{10.463907in}}%
\pgfpathlineto{\pgfqpoint{9.712558in}{10.510717in}}%
\pgfpathlineto{\pgfqpoint{9.712161in}{10.568020in}}%
\pgfpathlineto{\pgfqpoint{9.711763in}{10.635918in}}%
\pgfpathlineto{\pgfqpoint{9.711365in}{10.224983in}}%
\pgfpathlineto{\pgfqpoint{9.710967in}{10.018518in}}%
\pgfpathlineto{\pgfqpoint{9.710569in}{10.241706in}}%
\pgfpathlineto{\pgfqpoint{9.710171in}{10.147673in}}%
\pgfpathlineto{\pgfqpoint{9.709773in}{10.081232in}}%
\pgfpathlineto{\pgfqpoint{9.709376in}{9.834349in}}%
\pgfpathlineto{\pgfqpoint{9.708977in}{10.299507in}}%
\pgfpathlineto{\pgfqpoint{9.708579in}{10.842537in}}%
\pgfpathlineto{\pgfqpoint{9.708181in}{10.891417in}}%
\pgfpathlineto{\pgfqpoint{9.707783in}{11.059758in}}%
\pgfpathlineto{\pgfqpoint{9.707385in}{11.246539in}}%
\pgfpathlineto{\pgfqpoint{9.706987in}{11.277605in}}%
\pgfpathlineto{\pgfqpoint{9.706588in}{11.377724in}}%
\pgfpathlineto{\pgfqpoint{9.706190in}{11.171368in}}%
\pgfpathlineto{\pgfqpoint{9.705792in}{10.970354in}}%
\pgfpathlineto{\pgfqpoint{9.705393in}{10.774799in}}%
\pgfpathlineto{\pgfqpoint{9.704995in}{10.846535in}}%
\pgfpathlineto{\pgfqpoint{9.704596in}{10.922936in}}%
\pgfpathlineto{\pgfqpoint{9.704198in}{11.004034in}}%
\pgfpathlineto{\pgfqpoint{9.703799in}{10.751203in}}%
\pgfpathlineto{\pgfqpoint{9.703401in}{10.601170in}}%
\pgfpathlineto{\pgfqpoint{9.703002in}{10.498625in}}%
\pgfpathlineto{\pgfqpoint{9.702603in}{10.405825in}}%
\pgfpathlineto{\pgfqpoint{9.702204in}{10.322897in}}%
\pgfpathlineto{\pgfqpoint{9.701806in}{10.010419in}}%
\pgfpathlineto{\pgfqpoint{9.701407in}{9.711407in}}%
\pgfpathlineto{\pgfqpoint{9.701008in}{9.815674in}}%
\pgfpathlineto{\pgfqpoint{9.700609in}{9.777353in}}%
\pgfpathlineto{\pgfqpoint{9.700210in}{9.873783in}}%
\pgfpathlineto{\pgfqpoint{9.699811in}{9.921906in}}%
\pgfpathlineto{\pgfqpoint{9.699412in}{9.970733in}}%
\pgfpathlineto{\pgfqpoint{9.699013in}{10.067291in}}%
\pgfpathlineto{\pgfqpoint{9.698614in}{10.388290in}}%
\pgfpathlineto{\pgfqpoint{9.698215in}{10.808275in}}%
\pgfpathlineto{\pgfqpoint{9.697815in}{10.764959in}}%
\pgfpathlineto{\pgfqpoint{9.697416in}{10.732733in}}%
\pgfpathlineto{\pgfqpoint{9.697017in}{10.711096in}}%
\pgfpathlineto{\pgfqpoint{9.696618in}{11.273415in}}%
\pgfpathlineto{\pgfqpoint{9.696218in}{11.606186in}}%
\pgfpathlineto{\pgfqpoint{9.695819in}{11.857192in}}%
\pgfpathlineto{\pgfqpoint{9.695419in}{13.171272in}}%
\pgfpathlineto{\pgfqpoint{9.695020in}{14.085943in}}%
\pgfpathlineto{\pgfqpoint{9.694620in}{13.760484in}}%
\pgfpathlineto{\pgfqpoint{9.694221in}{14.184834in}}%
\pgfpathlineto{\pgfqpoint{9.693821in}{14.010049in}}%
\pgfpathlineto{\pgfqpoint{9.693421in}{13.846314in}}%
\pgfpathlineto{\pgfqpoint{9.693021in}{13.777119in}}%
\pgfpathlineto{\pgfqpoint{9.692622in}{13.720516in}}%
\pgfpathlineto{\pgfqpoint{9.692222in}{13.676867in}}%
\pgfpathlineto{\pgfqpoint{9.691822in}{13.544769in}}%
\pgfpathlineto{\pgfqpoint{9.691422in}{13.417944in}}%
\pgfpathlineto{\pgfqpoint{9.691022in}{14.190872in}}%
\pgfpathlineto{\pgfqpoint{9.690622in}{14.331058in}}%
\pgfpathlineto{\pgfqpoint{9.690222in}{14.340330in}}%
\pgfpathlineto{\pgfqpoint{9.689822in}{14.352939in}}%
\pgfpathlineto{\pgfqpoint{9.689422in}{14.368899in}}%
\pgfpathlineto{\pgfqpoint{9.689022in}{14.273006in}}%
\pgfpathlineto{\pgfqpoint{9.688622in}{13.551245in}}%
\pgfpathlineto{\pgfqpoint{9.688221in}{13.433484in}}%
\pgfpathlineto{\pgfqpoint{9.687821in}{13.444830in}}%
\pgfpathlineto{\pgfqpoint{9.687421in}{13.463716in}}%
\pgfpathlineto{\pgfqpoint{9.687020in}{13.348026in}}%
\pgfpathlineto{\pgfqpoint{9.686620in}{13.140590in}}%
\pgfpathlineto{\pgfqpoint{9.686219in}{12.938587in}}%
\pgfpathlineto{\pgfqpoint{9.685819in}{13.109382in}}%
\pgfpathlineto{\pgfqpoint{9.685418in}{13.071513in}}%
\pgfpathlineto{\pgfqpoint{9.685018in}{13.232234in}}%
\pgfpathlineto{\pgfqpoint{9.684617in}{12.838514in}}%
\pgfpathlineto{\pgfqpoint{9.684217in}{12.472422in}}%
\pgfpathlineto{\pgfqpoint{9.683816in}{12.558342in}}%
\pgfpathlineto{\pgfqpoint{9.683415in}{12.596186in}}%
\pgfpathlineto{\pgfqpoint{9.683014in}{12.641996in}}%
\pgfpathlineto{\pgfqpoint{9.682613in}{12.867125in}}%
\pgfpathlineto{\pgfqpoint{9.682213in}{13.009217in}}%
\pgfpathlineto{\pgfqpoint{9.681812in}{13.048757in}}%
\pgfpathlineto{\pgfqpoint{9.681411in}{12.834575in}}%
\pgfpathlineto{\pgfqpoint{9.681010in}{13.010308in}}%
\pgfpathlineto{\pgfqpoint{9.680609in}{13.098788in}}%
\pgfpathlineto{\pgfqpoint{9.680207in}{13.193853in}}%
\pgfpathlineto{\pgfqpoint{9.679806in}{13.295653in}}%
\pgfpathlineto{\pgfqpoint{9.679405in}{13.034229in}}%
\pgfpathlineto{\pgfqpoint{9.679004in}{13.123439in}}%
\pgfpathlineto{\pgfqpoint{9.678603in}{13.218808in}}%
\pgfpathlineto{\pgfqpoint{9.678201in}{13.084894in}}%
\pgfpathlineto{\pgfqpoint{9.677800in}{13.179416in}}%
\pgfpathlineto{\pgfqpoint{9.677398in}{13.281349in}}%
\pgfpathlineto{\pgfqpoint{9.676997in}{13.294940in}}%
\pgfpathlineto{\pgfqpoint{9.676596in}{13.314426in}}%
\pgfpathlineto{\pgfqpoint{9.676194in}{13.294819in}}%
\pgfpathlineto{\pgfqpoint{9.675792in}{13.139038in}}%
\pgfpathlineto{\pgfqpoint{9.675391in}{13.475919in}}%
\pgfpathlineto{\pgfqpoint{9.674989in}{13.698822in}}%
\pgfpathlineto{\pgfqpoint{9.674587in}{13.741272in}}%
\pgfpathlineto{\pgfqpoint{9.674186in}{13.699289in}}%
\pgfpathlineto{\pgfqpoint{9.673784in}{13.579505in}}%
\pgfpathlineto{\pgfqpoint{9.673382in}{13.467569in}}%
\pgfpathlineto{\pgfqpoint{9.672980in}{12.938446in}}%
\pgfpathlineto{\pgfqpoint{9.672578in}{13.049463in}}%
\pgfpathlineto{\pgfqpoint{9.672176in}{12.963741in}}%
\pgfpathlineto{\pgfqpoint{9.671774in}{12.979827in}}%
\pgfpathlineto{\pgfqpoint{9.671372in}{12.883546in}}%
\pgfpathlineto{\pgfqpoint{9.670970in}{13.160521in}}%
\pgfpathlineto{\pgfqpoint{9.670568in}{12.961615in}}%
\pgfpathlineto{\pgfqpoint{9.670166in}{12.772882in}}%
\pgfpathlineto{\pgfqpoint{9.669763in}{13.429294in}}%
\pgfpathlineto{\pgfqpoint{9.669361in}{13.358374in}}%
\pgfpathlineto{\pgfqpoint{9.668959in}{13.316240in}}%
\pgfpathlineto{\pgfqpoint{9.668556in}{12.838355in}}%
\pgfpathlineto{\pgfqpoint{9.668154in}{12.802092in}}%
\pgfpathlineto{\pgfqpoint{9.667752in}{12.599468in}}%
\pgfpathlineto{\pgfqpoint{9.667349in}{12.368882in}}%
\pgfpathlineto{\pgfqpoint{9.666947in}{12.145563in}}%
\pgfpathlineto{\pgfqpoint{9.666544in}{12.411826in}}%
\pgfpathlineto{\pgfqpoint{9.666141in}{12.403766in}}%
\pgfpathlineto{\pgfqpoint{9.665739in}{12.592187in}}%
\pgfpathlineto{\pgfqpoint{9.665336in}{12.284601in}}%
\pgfpathlineto{\pgfqpoint{9.664933in}{11.993099in}}%
\pgfpathlineto{\pgfqpoint{9.664530in}{12.218620in}}%
\pgfpathlineto{\pgfqpoint{9.664128in}{12.106011in}}%
\pgfpathlineto{\pgfqpoint{9.663725in}{12.002878in}}%
\pgfpathlineto{\pgfqpoint{9.663322in}{12.404979in}}%
\pgfpathlineto{\pgfqpoint{9.662919in}{12.391539in}}%
\pgfpathlineto{\pgfqpoint{9.662516in}{12.364888in}}%
\pgfpathlineto{\pgfqpoint{9.662113in}{12.165697in}}%
\pgfpathlineto{\pgfqpoint{9.661710in}{12.137862in}}%
\pgfpathlineto{\pgfqpoint{9.661306in}{12.297254in}}%
\pgfpathlineto{\pgfqpoint{9.660903in}{12.124140in}}%
\pgfpathlineto{\pgfqpoint{9.660500in}{12.242143in}}%
\pgfpathlineto{\pgfqpoint{9.660097in}{12.247059in}}%
\pgfpathlineto{\pgfqpoint{9.659693in}{12.353056in}}%
\pgfpathlineto{\pgfqpoint{9.659290in}{12.235089in}}%
\pgfpathlineto{\pgfqpoint{9.658887in}{12.069211in}}%
\pgfpathlineto{\pgfqpoint{9.658483in}{12.233676in}}%
\pgfpathlineto{\pgfqpoint{9.658080in}{12.111660in}}%
\pgfpathlineto{\pgfqpoint{9.657676in}{11.992125in}}%
\pgfpathlineto{\pgfqpoint{9.657272in}{11.875681in}}%
\pgfpathlineto{\pgfqpoint{9.656869in}{11.763009in}}%
\pgfpathlineto{\pgfqpoint{9.656465in}{11.671766in}}%
\pgfpathlineto{\pgfqpoint{9.656061in}{11.583246in}}%
\pgfpathlineto{\pgfqpoint{9.655658in}{11.389687in}}%
\pgfpathlineto{\pgfqpoint{9.655254in}{11.213280in}}%
\pgfpathlineto{\pgfqpoint{9.654850in}{11.100320in}}%
\pgfpathlineto{\pgfqpoint{9.654446in}{10.994679in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{10.896460in}}%
\pgfpathlineto{\pgfqpoint{9.653638in}{11.034715in}}%
\pgfpathlineto{\pgfqpoint{9.653234in}{10.927060in}}%
\pgfpathlineto{\pgfqpoint{9.652830in}{10.951024in}}%
\pgfpathlineto{\pgfqpoint{9.652426in}{11.071986in}}%
\pgfpathlineto{\pgfqpoint{9.652022in}{11.059487in}}%
\pgfpathlineto{\pgfqpoint{9.651617in}{11.108570in}}%
\pgfpathlineto{\pgfqpoint{9.651213in}{11.159248in}}%
\pgfpathlineto{\pgfqpoint{9.650809in}{11.120178in}}%
\pgfpathlineto{\pgfqpoint{9.650405in}{10.599805in}}%
\pgfpathlineto{\pgfqpoint{9.650000in}{10.778530in}}%
\pgfpathlineto{\pgfqpoint{9.649596in}{10.646850in}}%
\pgfpathlineto{\pgfqpoint{9.649191in}{10.510755in}}%
\pgfpathlineto{\pgfqpoint{9.648787in}{10.496041in}}%
\pgfpathlineto{\pgfqpoint{9.648382in}{10.430796in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{10.212111in}}%
\pgfpathlineto{\pgfqpoint{9.647573in}{10.001455in}}%
\pgfpathlineto{\pgfqpoint{9.647168in}{9.957688in}}%
\pgfpathlineto{\pgfqpoint{9.646763in}{9.450997in}}%
\pgfpathlineto{\pgfqpoint{9.646359in}{9.432044in}}%
\pgfpathlineto{\pgfqpoint{9.645954in}{9.484052in}}%
\pgfpathlineto{\pgfqpoint{9.645549in}{8.941302in}}%
\pgfpathlineto{\pgfqpoint{9.645144in}{8.943212in}}%
\pgfpathlineto{\pgfqpoint{9.644739in}{8.932758in}}%
\pgfpathlineto{\pgfqpoint{9.644334in}{9.002383in}}%
\pgfpathlineto{\pgfqpoint{9.643929in}{8.940672in}}%
\pgfpathlineto{\pgfqpoint{9.643524in}{8.669353in}}%
\pgfpathlineto{\pgfqpoint{9.643119in}{8.760548in}}%
\pgfpathlineto{\pgfqpoint{9.642714in}{8.910897in}}%
\pgfpathlineto{\pgfqpoint{9.642308in}{7.611411in}}%
\pgfpathlineto{\pgfqpoint{9.641903in}{7.683993in}}%
\pgfpathlineto{\pgfqpoint{9.641498in}{7.657826in}}%
\pgfpathlineto{\pgfqpoint{9.641092in}{7.636271in}}%
\pgfpathlineto{\pgfqpoint{9.640687in}{7.902004in}}%
\pgfpathlineto{\pgfqpoint{9.640282in}{8.008380in}}%
\pgfpathlineto{\pgfqpoint{9.639876in}{7.970960in}}%
\pgfpathlineto{\pgfqpoint{9.639470in}{7.874567in}}%
\pgfpathlineto{\pgfqpoint{9.639065in}{7.946491in}}%
\pgfpathlineto{\pgfqpoint{9.638659in}{8.165467in}}%
\pgfpathlineto{\pgfqpoint{9.638254in}{8.445681in}}%
\pgfpathlineto{\pgfqpoint{9.637848in}{8.730966in}}%
\pgfpathlineto{\pgfqpoint{9.637442in}{8.546742in}}%
\pgfpathlineto{\pgfqpoint{9.637036in}{8.862807in}}%
\pgfpathlineto{\pgfqpoint{9.636630in}{8.893926in}}%
\pgfpathlineto{\pgfqpoint{9.636225in}{8.596356in}}%
\pgfpathlineto{\pgfqpoint{9.635819in}{8.461498in}}%
\pgfpathlineto{\pgfqpoint{9.635413in}{8.597763in}}%
\pgfpathlineto{\pgfqpoint{9.635007in}{8.658483in}}%
\pgfpathlineto{\pgfqpoint{9.634600in}{8.654521in}}%
\pgfpathlineto{\pgfqpoint{9.634194in}{8.830546in}}%
\pgfpathlineto{\pgfqpoint{9.633788in}{8.978284in}}%
\pgfpathlineto{\pgfqpoint{9.633382in}{8.971042in}}%
\pgfpathlineto{\pgfqpoint{9.632976in}{8.912738in}}%
\pgfpathlineto{\pgfqpoint{9.632569in}{8.721462in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{9.021631in}}%
\pgfpathlineto{\pgfqpoint{9.631757in}{9.192310in}}%
\pgfpathlineto{\pgfqpoint{9.631350in}{9.365952in}}%
\pgfpathlineto{\pgfqpoint{9.630944in}{9.270684in}}%
\pgfpathlineto{\pgfqpoint{9.630537in}{9.150018in}}%
\pgfpathlineto{\pgfqpoint{9.630131in}{9.330001in}}%
\pgfpathlineto{\pgfqpoint{9.629724in}{9.516715in}}%
\pgfpathlineto{\pgfqpoint{9.629317in}{9.378610in}}%
\pgfpathlineto{\pgfqpoint{9.628911in}{9.306485in}}%
\pgfpathlineto{\pgfqpoint{9.628504in}{9.256029in}}%
\pgfpathlineto{\pgfqpoint{9.628097in}{9.208593in}}%
\pgfpathlineto{\pgfqpoint{9.627690in}{9.254936in}}%
\pgfpathlineto{\pgfqpoint{9.627283in}{9.367060in}}%
\pgfpathlineto{\pgfqpoint{9.626876in}{9.481795in}}%
\pgfpathlineto{\pgfqpoint{9.626469in}{9.454762in}}%
\pgfpathlineto{\pgfqpoint{9.626062in}{9.301710in}}%
\pgfpathlineto{\pgfqpoint{9.625655in}{9.502891in}}%
\pgfpathlineto{\pgfqpoint{9.625248in}{9.506100in}}%
\pgfpathlineto{\pgfqpoint{9.624841in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{9.624434in}{9.801637in}}%
\pgfpathlineto{\pgfqpoint{9.624027in}{9.734370in}}%
\pgfpathlineto{\pgfqpoint{9.623619in}{9.488142in}}%
\pgfpathlineto{\pgfqpoint{9.623212in}{9.478916in}}%
\pgfpathlineto{\pgfqpoint{9.622804in}{9.155422in}}%
\pgfpathlineto{\pgfqpoint{9.622397in}{8.725417in}}%
\pgfpathlineto{\pgfqpoint{9.621990in}{8.707592in}}%
\pgfpathlineto{\pgfqpoint{9.621582in}{8.533853in}}%
\pgfpathlineto{\pgfqpoint{9.621174in}{8.426339in}}%
\pgfpathlineto{\pgfqpoint{9.620767in}{8.213262in}}%
\pgfpathlineto{\pgfqpoint{9.620359in}{8.289253in}}%
\pgfpathlineto{\pgfqpoint{9.619951in}{8.475064in}}%
\pgfpathlineto{\pgfqpoint{9.619544in}{8.494869in}}%
\pgfpathlineto{\pgfqpoint{9.619136in}{8.409413in}}%
\pgfpathlineto{\pgfqpoint{9.618728in}{8.475439in}}%
\pgfpathlineto{\pgfqpoint{9.618320in}{8.558663in}}%
\pgfpathlineto{\pgfqpoint{9.617912in}{8.507815in}}%
\pgfpathlineto{\pgfqpoint{9.617504in}{8.382850in}}%
\pgfpathlineto{\pgfqpoint{9.617096in}{8.400615in}}%
\pgfpathlineto{\pgfqpoint{9.616688in}{8.220494in}}%
\pgfpathlineto{\pgfqpoint{9.616280in}{7.992031in}}%
\pgfpathlineto{\pgfqpoint{9.615872in}{7.872857in}}%
\pgfpathlineto{\pgfqpoint{9.615464in}{7.709187in}}%
\pgfpathlineto{\pgfqpoint{9.615055in}{7.548637in}}%
\pgfpathlineto{\pgfqpoint{9.614647in}{7.669142in}}%
\pgfpathlineto{\pgfqpoint{9.614239in}{7.723418in}}%
\pgfpathlineto{\pgfqpoint{9.613830in}{7.860624in}}%
\pgfpathlineto{\pgfqpoint{9.613422in}{7.732462in}}%
\pgfpathlineto{\pgfqpoint{9.613014in}{7.513279in}}%
\pgfpathlineto{\pgfqpoint{9.612605in}{7.437479in}}%
\pgfpathlineto{\pgfqpoint{9.612196in}{7.271879in}}%
\pgfpathlineto{\pgfqpoint{9.611788in}{7.109954in}}%
\pgfpathlineto{\pgfqpoint{9.611379in}{7.011294in}}%
\pgfpathlineto{\pgfqpoint{9.610970in}{7.137110in}}%
\pgfpathlineto{\pgfqpoint{9.610562in}{6.914522in}}%
\pgfpathlineto{\pgfqpoint{9.610153in}{7.159446in}}%
\pgfpathlineto{\pgfqpoint{9.609744in}{6.973410in}}%
\pgfpathlineto{\pgfqpoint{9.609335in}{7.057535in}}%
\pgfpathlineto{\pgfqpoint{9.608926in}{6.975486in}}%
\pgfpathlineto{\pgfqpoint{9.608517in}{7.054535in}}%
\pgfpathlineto{\pgfqpoint{9.608108in}{7.220947in}}%
\pgfpathlineto{\pgfqpoint{9.607699in}{7.320417in}}%
\pgfpathlineto{\pgfqpoint{9.607290in}{7.211755in}}%
\pgfpathlineto{\pgfqpoint{9.606881in}{7.351116in}}%
\pgfpathlineto{\pgfqpoint{9.606472in}{7.087472in}}%
\pgfpathlineto{\pgfqpoint{9.606062in}{7.273402in}}%
\pgfpathlineto{\pgfqpoint{9.605653in}{7.131697in}}%
\pgfpathlineto{\pgfqpoint{9.605244in}{7.092399in}}%
\pgfpathlineto{\pgfqpoint{9.604834in}{7.229426in}}%
\pgfpathlineto{\pgfqpoint{9.604425in}{7.083484in}}%
\pgfpathlineto{\pgfqpoint{9.604015in}{7.191672in}}%
\pgfpathlineto{\pgfqpoint{9.603606in}{7.174958in}}%
\pgfpathlineto{\pgfqpoint{9.603196in}{7.271478in}}%
\pgfpathlineto{\pgfqpoint{9.602787in}{7.079853in}}%
\pgfpathlineto{\pgfqpoint{9.602377in}{7.071860in}}%
\pgfpathlineto{\pgfqpoint{9.601967in}{7.066958in}}%
\pgfpathlineto{\pgfqpoint{9.601557in}{6.999971in}}%
\pgfpathlineto{\pgfqpoint{9.601148in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{9.600738in}{7.482547in}}%
\pgfpathlineto{\pgfqpoint{9.600328in}{7.441752in}}%
\pgfpathlineto{\pgfqpoint{9.599918in}{7.320685in}}%
\pgfpathlineto{\pgfqpoint{9.599508in}{7.488213in}}%
\pgfpathlineto{\pgfqpoint{9.599098in}{7.274493in}}%
\pgfpathlineto{\pgfqpoint{9.598688in}{7.346957in}}%
\pgfpathlineto{\pgfqpoint{9.598278in}{7.468590in}}%
\pgfpathlineto{\pgfqpoint{9.597867in}{7.201217in}}%
\pgfpathlineto{\pgfqpoint{9.597457in}{7.211055in}}%
\pgfpathlineto{\pgfqpoint{9.597047in}{7.073118in}}%
\pgfpathlineto{\pgfqpoint{9.596637in}{6.837487in}}%
\pgfpathlineto{\pgfqpoint{9.596226in}{6.864504in}}%
\pgfpathlineto{\pgfqpoint{9.595816in}{6.865682in}}%
\pgfpathlineto{\pgfqpoint{9.595405in}{6.949197in}}%
\pgfpathlineto{\pgfqpoint{9.594995in}{6.908725in}}%
\pgfpathlineto{\pgfqpoint{9.594584in}{6.845026in}}%
\pgfpathlineto{\pgfqpoint{9.594174in}{6.901570in}}%
\pgfpathlineto{\pgfqpoint{9.593763in}{6.797097in}}%
\pgfpathlineto{\pgfqpoint{9.593352in}{6.398310in}}%
\pgfpathlineto{\pgfqpoint{9.592942in}{6.239313in}}%
\pgfpathlineto{\pgfqpoint{9.592531in}{6.170723in}}%
\pgfpathlineto{\pgfqpoint{9.592120in}{6.141555in}}%
\pgfpathlineto{\pgfqpoint{9.591709in}{6.075054in}}%
\pgfpathlineto{\pgfqpoint{9.591298in}{6.096756in}}%
\pgfpathlineto{\pgfqpoint{9.590887in}{6.034863in}}%
\pgfpathlineto{\pgfqpoint{9.590476in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{9.590065in}{6.142583in}}%
\pgfpathlineto{\pgfqpoint{9.589654in}{6.159233in}}%
\pgfpathlineto{\pgfqpoint{9.589243in}{6.303236in}}%
\pgfpathlineto{\pgfqpoint{9.588832in}{6.448807in}}%
\pgfpathlineto{\pgfqpoint{9.588421in}{6.463039in}}%
\pgfpathlineto{\pgfqpoint{9.588009in}{6.379895in}}%
\pgfpathlineto{\pgfqpoint{9.587598in}{6.352704in}}%
\pgfpathlineto{\pgfqpoint{9.587186in}{6.328626in}}%
\pgfpathlineto{\pgfqpoint{9.586775in}{6.323155in}}%
\pgfpathlineto{\pgfqpoint{9.586364in}{6.246393in}}%
\pgfpathlineto{\pgfqpoint{9.585952in}{6.291609in}}%
\pgfpathlineto{\pgfqpoint{9.585540in}{6.340708in}}%
\pgfpathlineto{\pgfqpoint{9.585129in}{6.260681in}}%
\pgfpathlineto{\pgfqpoint{9.584717in}{6.177087in}}%
\pgfpathlineto{\pgfqpoint{9.584305in}{6.111941in}}%
\pgfpathlineto{\pgfqpoint{9.583894in}{5.951073in}}%
\pgfpathlineto{\pgfqpoint{9.583482in}{5.932609in}}%
\pgfpathlineto{\pgfqpoint{9.583070in}{5.790772in}}%
\pgfpathlineto{\pgfqpoint{9.582658in}{5.843435in}}%
\pgfpathlineto{\pgfqpoint{9.582246in}{5.823417in}}%
\pgfpathlineto{\pgfqpoint{9.581834in}{6.079533in}}%
\pgfpathlineto{\pgfqpoint{9.581422in}{6.210637in}}%
\pgfpathlineto{\pgfqpoint{9.581010in}{6.279602in}}%
\pgfpathlineto{\pgfqpoint{9.580598in}{6.242140in}}%
\pgfpathlineto{\pgfqpoint{9.580186in}{6.280055in}}%
\pgfpathlineto{\pgfqpoint{9.579774in}{6.292869in}}%
\pgfpathlineto{\pgfqpoint{9.579361in}{6.266966in}}%
\pgfpathlineto{\pgfqpoint{9.578949in}{6.345632in}}%
\pgfpathlineto{\pgfqpoint{9.578537in}{6.384300in}}%
\pgfpathlineto{\pgfqpoint{9.578124in}{6.357325in}}%
\pgfpathlineto{\pgfqpoint{9.577712in}{6.322625in}}%
\pgfpathlineto{\pgfqpoint{9.577299in}{6.403914in}}%
\pgfpathlineto{\pgfqpoint{9.576887in}{6.375213in}}%
\pgfpathlineto{\pgfqpoint{9.576474in}{6.398505in}}%
\pgfpathlineto{\pgfqpoint{9.576061in}{6.461243in}}%
\pgfpathlineto{\pgfqpoint{9.575649in}{6.527312in}}%
\pgfpathlineto{\pgfqpoint{9.575236in}{6.638471in}}%
\pgfpathlineto{\pgfqpoint{9.574823in}{6.670974in}}%
\pgfpathlineto{\pgfqpoint{9.574410in}{6.577107in}}%
\pgfpathlineto{\pgfqpoint{9.573997in}{6.583666in}}%
\pgfpathlineto{\pgfqpoint{9.573584in}{6.645206in}}%
\pgfpathlineto{\pgfqpoint{9.573171in}{6.415458in}}%
\pgfpathlineto{\pgfqpoint{9.572758in}{6.321284in}}%
\pgfpathlineto{\pgfqpoint{9.572345in}{6.307417in}}%
\pgfpathlineto{\pgfqpoint{9.571932in}{6.122974in}}%
\pgfpathlineto{\pgfqpoint{9.571519in}{6.192102in}}%
\pgfpathlineto{\pgfqpoint{9.571106in}{6.122109in}}%
\pgfpathlineto{\pgfqpoint{9.570693in}{6.068701in}}%
\pgfpathlineto{\pgfqpoint{9.570279in}{6.013637in}}%
\pgfpathlineto{\pgfqpoint{9.569866in}{5.940411in}}%
\pgfpathlineto{\pgfqpoint{9.569452in}{5.934679in}}%
\pgfpathlineto{\pgfqpoint{9.569039in}{6.020001in}}%
\pgfpathlineto{\pgfqpoint{9.568625in}{6.072910in}}%
\pgfpathlineto{\pgfqpoint{9.568212in}{6.108675in}}%
\pgfpathlineto{\pgfqpoint{9.567798in}{6.140100in}}%
\pgfpathlineto{\pgfqpoint{9.567385in}{6.162723in}}%
\pgfpathlineto{\pgfqpoint{9.566971in}{6.130850in}}%
\pgfpathlineto{\pgfqpoint{9.566557in}{6.105584in}}%
\pgfpathlineto{\pgfqpoint{9.566143in}{6.150727in}}%
\pgfpathlineto{\pgfqpoint{9.565730in}{6.201829in}}%
\pgfpathlineto{\pgfqpoint{9.565316in}{6.226457in}}%
\pgfpathlineto{\pgfqpoint{9.564902in}{6.273443in}}%
\pgfpathlineto{\pgfqpoint{9.564488in}{6.073860in}}%
\pgfpathlineto{\pgfqpoint{9.564074in}{5.864471in}}%
\pgfpathlineto{\pgfqpoint{9.563660in}{5.951865in}}%
\pgfpathlineto{\pgfqpoint{9.563246in}{5.928022in}}%
\pgfpathlineto{\pgfqpoint{9.562831in}{5.859203in}}%
\pgfpathlineto{\pgfqpoint{9.562417in}{5.792932in}}%
\pgfpathlineto{\pgfqpoint{9.562003in}{6.075991in}}%
\pgfpathlineto{\pgfqpoint{9.561589in}{6.037386in}}%
\pgfpathlineto{\pgfqpoint{9.561174in}{5.971438in}}%
\pgfpathlineto{\pgfqpoint{9.560760in}{5.983903in}}%
\pgfpathlineto{\pgfqpoint{9.560345in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{9.559931in}{5.740885in}}%
\pgfpathlineto{\pgfqpoint{9.559516in}{5.667018in}}%
\pgfpathlineto{\pgfqpoint{9.559102in}{5.676590in}}%
\pgfpathlineto{\pgfqpoint{9.558687in}{5.747718in}}%
\pgfpathlineto{\pgfqpoint{9.558272in}{5.756529in}}%
\pgfpathlineto{\pgfqpoint{9.557858in}{5.716688in}}%
\pgfpathlineto{\pgfqpoint{9.557443in}{5.638896in}}%
\pgfpathlineto{\pgfqpoint{9.557028in}{5.587250in}}%
\pgfpathlineto{\pgfqpoint{9.556613in}{5.653526in}}%
\pgfpathlineto{\pgfqpoint{9.556198in}{5.679706in}}%
\pgfpathlineto{\pgfqpoint{9.555783in}{5.654013in}}%
\pgfpathlineto{\pgfqpoint{9.555368in}{5.833428in}}%
\pgfpathlineto{\pgfqpoint{9.554953in}{5.766182in}}%
\pgfpathlineto{\pgfqpoint{9.554538in}{5.752179in}}%
\pgfpathlineto{\pgfqpoint{9.554123in}{5.936553in}}%
\pgfpathlineto{\pgfqpoint{9.553708in}{5.895398in}}%
\pgfpathlineto{\pgfqpoint{9.553292in}{5.784237in}}%
\pgfpathlineto{\pgfqpoint{9.552877in}{5.835071in}}%
\pgfpathlineto{\pgfqpoint{9.552462in}{5.736616in}}%
\pgfpathlineto{\pgfqpoint{9.552046in}{5.910797in}}%
\pgfpathlineto{\pgfqpoint{9.551631in}{5.910798in}}%
\pgfpathlineto{\pgfqpoint{9.551215in}{5.980084in}}%
\pgfpathlineto{\pgfqpoint{9.550800in}{5.953594in}}%
\pgfpathlineto{\pgfqpoint{9.550384in}{5.955312in}}%
\pgfpathlineto{\pgfqpoint{9.549969in}{5.886878in}}%
\pgfpathlineto{\pgfqpoint{9.549553in}{5.904026in}}%
\pgfpathlineto{\pgfqpoint{9.549137in}{5.923048in}}%
\pgfpathlineto{\pgfqpoint{9.548721in}{5.877618in}}%
\pgfpathlineto{\pgfqpoint{9.548305in}{5.933299in}}%
\pgfpathlineto{\pgfqpoint{9.547890in}{5.991548in}}%
\pgfpathlineto{\pgfqpoint{9.547474in}{5.990444in}}%
\pgfpathlineto{\pgfqpoint{9.547058in}{5.863223in}}%
\pgfpathlineto{\pgfqpoint{9.546642in}{5.824675in}}%
\pgfpathlineto{\pgfqpoint{9.546226in}{5.811957in}}%
\pgfpathlineto{\pgfqpoint{9.545809in}{5.773649in}}%
\pgfpathlineto{\pgfqpoint{9.545393in}{5.599231in}}%
\pgfpathlineto{\pgfqpoint{9.544977in}{5.615866in}}%
\pgfpathlineto{\pgfqpoint{9.544561in}{5.602759in}}%
\pgfpathlineto{\pgfqpoint{9.544144in}{5.644923in}}%
\pgfpathlineto{\pgfqpoint{9.543728in}{5.791347in}}%
\pgfpathlineto{\pgfqpoint{9.543312in}{5.858033in}}%
\pgfpathlineto{\pgfqpoint{9.542895in}{5.901533in}}%
\pgfpathlineto{\pgfqpoint{9.542479in}{5.924281in}}%
\pgfpathlineto{\pgfqpoint{9.542062in}{5.876181in}}%
\pgfpathlineto{\pgfqpoint{9.541645in}{5.885588in}}%
\pgfpathlineto{\pgfqpoint{9.541229in}{5.950846in}}%
\pgfpathlineto{\pgfqpoint{9.540812in}{6.030046in}}%
\pgfpathlineto{\pgfqpoint{9.540395in}{6.020584in}}%
\pgfpathlineto{\pgfqpoint{9.539978in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{9.539562in}{6.184392in}}%
\pgfpathlineto{\pgfqpoint{9.539145in}{6.267948in}}%
\pgfpathlineto{\pgfqpoint{9.538728in}{6.339617in}}%
\pgfpathlineto{\pgfqpoint{9.538311in}{6.359085in}}%
\pgfpathlineto{\pgfqpoint{9.537894in}{6.458311in}}%
\pgfpathlineto{\pgfqpoint{9.537477in}{6.531408in}}%
\pgfpathlineto{\pgfqpoint{9.537059in}{6.475275in}}%
\pgfpathlineto{\pgfqpoint{9.536642in}{6.565428in}}%
\pgfpathlineto{\pgfqpoint{9.536225in}{6.410612in}}%
\pgfpathlineto{\pgfqpoint{9.535808in}{6.258312in}}%
\pgfpathlineto{\pgfqpoint{9.535390in}{6.251046in}}%
\pgfpathlineto{\pgfqpoint{9.534973in}{6.231145in}}%
\pgfpathlineto{\pgfqpoint{9.534556in}{6.264968in}}%
\pgfpathlineto{\pgfqpoint{9.534138in}{6.212878in}}%
\pgfpathlineto{\pgfqpoint{9.533721in}{5.989186in}}%
\pgfpathlineto{\pgfqpoint{9.533303in}{5.921256in}}%
\pgfpathlineto{\pgfqpoint{9.532885in}{5.987162in}}%
\pgfpathlineto{\pgfqpoint{9.532468in}{6.070743in}}%
\pgfpathlineto{\pgfqpoint{9.532050in}{5.910776in}}%
\pgfpathlineto{\pgfqpoint{9.531632in}{5.920716in}}%
\pgfpathlineto{\pgfqpoint{9.531214in}{5.866763in}}%
\pgfpathlineto{\pgfqpoint{9.530796in}{5.561798in}}%
\pgfpathlineto{\pgfqpoint{9.530378in}{5.655211in}}%
\pgfpathlineto{\pgfqpoint{9.529960in}{5.715740in}}%
\pgfpathlineto{\pgfqpoint{9.529542in}{5.738445in}}%
\pgfpathlineto{\pgfqpoint{9.529124in}{5.648416in}}%
\pgfpathlineto{\pgfqpoint{9.528706in}{5.740887in}}%
\pgfpathlineto{\pgfqpoint{9.528288in}{5.700634in}}%
\pgfpathlineto{\pgfqpoint{9.527870in}{5.628119in}}%
\pgfpathlineto{\pgfqpoint{9.527452in}{5.553976in}}%
\pgfpathlineto{\pgfqpoint{9.527033in}{5.567806in}}%
\pgfpathlineto{\pgfqpoint{9.526615in}{5.554384in}}%
\pgfpathlineto{\pgfqpoint{9.526196in}{5.530212in}}%
\pgfpathlineto{\pgfqpoint{9.525778in}{5.420414in}}%
\pgfpathlineto{\pgfqpoint{9.525359in}{5.436725in}}%
\pgfpathlineto{\pgfqpoint{9.524941in}{5.316696in}}%
\pgfpathlineto{\pgfqpoint{9.524522in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{9.524104in}{5.233578in}}%
\pgfpathlineto{\pgfqpoint{9.523685in}{5.001426in}}%
\pgfpathlineto{\pgfqpoint{9.523266in}{4.929401in}}%
\pgfpathlineto{\pgfqpoint{9.522847in}{4.909117in}}%
\pgfpathlineto{\pgfqpoint{9.522428in}{4.913864in}}%
\pgfpathlineto{\pgfqpoint{9.522010in}{4.992681in}}%
\pgfpathlineto{\pgfqpoint{9.521591in}{4.858792in}}%
\pgfpathlineto{\pgfqpoint{9.521172in}{4.831687in}}%
\pgfpathlineto{\pgfqpoint{9.520753in}{4.698987in}}%
\pgfpathlineto{\pgfqpoint{9.520333in}{4.695487in}}%
\pgfpathlineto{\pgfqpoint{9.519914in}{4.759857in}}%
\pgfpathlineto{\pgfqpoint{9.519495in}{4.770315in}}%
\pgfpathlineto{\pgfqpoint{9.519076in}{4.789852in}}%
\pgfpathlineto{\pgfqpoint{9.518656in}{4.816658in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.882646in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{5.008737in}}%
\pgfpathlineto{\pgfqpoint{9.517398in}{5.013282in}}%
\pgfpathlineto{\pgfqpoint{9.516979in}{4.913082in}}%
\pgfpathlineto{\pgfqpoint{9.516559in}{4.991311in}}%
\pgfpathlineto{\pgfqpoint{9.516140in}{5.036353in}}%
\pgfpathlineto{\pgfqpoint{9.515720in}{5.001269in}}%
\pgfpathlineto{\pgfqpoint{9.515300in}{5.035561in}}%
\pgfpathlineto{\pgfqpoint{9.514880in}{4.911904in}}%
\pgfpathlineto{\pgfqpoint{9.514461in}{4.779422in}}%
\pgfpathlineto{\pgfqpoint{9.514041in}{4.674628in}}%
\pgfpathlineto{\pgfqpoint{9.513621in}{4.809774in}}%
\pgfpathlineto{\pgfqpoint{9.513201in}{4.808732in}}%
\pgfpathlineto{\pgfqpoint{9.512781in}{4.702347in}}%
\pgfpathlineto{\pgfqpoint{9.512361in}{4.697525in}}%
\pgfpathlineto{\pgfqpoint{9.511941in}{4.786004in}}%
\pgfpathlineto{\pgfqpoint{9.511521in}{4.834151in}}%
\pgfpathlineto{\pgfqpoint{9.511100in}{4.766088in}}%
\pgfpathlineto{\pgfqpoint{9.510680in}{4.845698in}}%
\pgfpathlineto{\pgfqpoint{9.510260in}{4.684705in}}%
\pgfpathlineto{\pgfqpoint{9.509840in}{4.808378in}}%
\pgfpathlineto{\pgfqpoint{9.509419in}{4.852055in}}%
\pgfpathlineto{\pgfqpoint{9.508999in}{4.897236in}}%
\pgfpathlineto{\pgfqpoint{9.508578in}{4.934662in}}%
\pgfpathlineto{\pgfqpoint{9.508158in}{5.188272in}}%
\pgfpathlineto{\pgfqpoint{9.507737in}{5.155350in}}%
\pgfpathlineto{\pgfqpoint{9.507316in}{5.093639in}}%
\pgfpathlineto{\pgfqpoint{9.506896in}{4.982629in}}%
\pgfpathlineto{\pgfqpoint{9.506475in}{5.021333in}}%
\pgfpathlineto{\pgfqpoint{9.506054in}{5.035053in}}%
\pgfpathlineto{\pgfqpoint{9.505633in}{4.998673in}}%
\pgfpathlineto{\pgfqpoint{9.505212in}{4.906371in}}%
\pgfpathlineto{\pgfqpoint{9.504792in}{4.932632in}}%
\pgfpathlineto{\pgfqpoint{9.504371in}{4.930539in}}%
\pgfpathlineto{\pgfqpoint{9.503950in}{4.878831in}}%
\pgfpathlineto{\pgfqpoint{9.503528in}{4.984810in}}%
\pgfpathlineto{\pgfqpoint{9.503107in}{5.042769in}}%
\pgfpathlineto{\pgfqpoint{9.502686in}{5.043696in}}%
\pgfpathlineto{\pgfqpoint{9.502265in}{5.102019in}}%
\pgfpathlineto{\pgfqpoint{9.501844in}{5.080864in}}%
\pgfpathlineto{\pgfqpoint{9.501422in}{5.037966in}}%
\pgfpathlineto{\pgfqpoint{9.501001in}{4.993033in}}%
\pgfpathlineto{\pgfqpoint{9.500579in}{4.945219in}}%
\pgfpathlineto{\pgfqpoint{9.500158in}{4.929219in}}%
\pgfpathlineto{\pgfqpoint{9.499736in}{4.957032in}}%
\pgfpathlineto{\pgfqpoint{9.499315in}{4.931079in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{4.982252in}}%
\pgfpathlineto{\pgfqpoint{9.498471in}{4.874481in}}%
\pgfpathlineto{\pgfqpoint{9.498050in}{4.906739in}}%
\pgfpathlineto{\pgfqpoint{9.497628in}{4.836681in}}%
\pgfpathlineto{\pgfqpoint{9.497206in}{4.755899in}}%
\pgfpathlineto{\pgfqpoint{9.496784in}{4.780755in}}%
\pgfpathlineto{\pgfqpoint{9.496362in}{4.747609in}}%
\pgfpathlineto{\pgfqpoint{9.495940in}{4.759823in}}%
\pgfpathlineto{\pgfqpoint{9.495518in}{4.774744in}}%
\pgfpathlineto{\pgfqpoint{9.495096in}{4.799475in}}%
\pgfpathlineto{\pgfqpoint{9.494674in}{4.798462in}}%
\pgfpathlineto{\pgfqpoint{9.494252in}{4.755864in}}%
\pgfpathlineto{\pgfqpoint{9.493829in}{4.832549in}}%
\pgfpathlineto{\pgfqpoint{9.493407in}{4.711564in}}%
\pgfpathlineto{\pgfqpoint{9.492985in}{4.479124in}}%
\pgfpathlineto{\pgfqpoint{9.492562in}{4.551769in}}%
\pgfpathlineto{\pgfqpoint{9.492140in}{4.544610in}}%
\pgfpathlineto{\pgfqpoint{9.491717in}{4.540299in}}%
\pgfpathlineto{\pgfqpoint{9.491295in}{4.486494in}}%
\pgfpathlineto{\pgfqpoint{9.490872in}{4.464708in}}%
\pgfpathlineto{\pgfqpoint{9.490450in}{4.489657in}}%
\pgfpathlineto{\pgfqpoint{9.490027in}{4.575074in}}%
\pgfpathlineto{\pgfqpoint{9.489604in}{4.468440in}}%
\pgfpathlineto{\pgfqpoint{9.489181in}{4.491018in}}%
\pgfpathlineto{\pgfqpoint{9.488758in}{4.631566in}}%
\pgfpathlineto{\pgfqpoint{9.488336in}{4.644748in}}%
\pgfpathlineto{\pgfqpoint{9.487913in}{4.663241in}}%
\pgfpathlineto{\pgfqpoint{9.487490in}{4.689088in}}%
\pgfpathlineto{\pgfqpoint{9.487066in}{4.714833in}}%
\pgfpathlineto{\pgfqpoint{9.486643in}{4.641992in}}%
\pgfpathlineto{\pgfqpoint{9.486220in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{9.485797in}{4.538697in}}%
\pgfpathlineto{\pgfqpoint{9.485374in}{4.618928in}}%
\pgfpathlineto{\pgfqpoint{9.484950in}{4.729512in}}%
\pgfpathlineto{\pgfqpoint{9.484527in}{4.861848in}}%
\pgfpathlineto{\pgfqpoint{9.484104in}{4.791381in}}%
\pgfpathlineto{\pgfqpoint{9.483680in}{4.801793in}}%
\pgfpathlineto{\pgfqpoint{9.483257in}{4.809947in}}%
\pgfpathlineto{\pgfqpoint{9.482833in}{4.860563in}}%
\pgfpathlineto{\pgfqpoint{9.482409in}{4.910067in}}%
\pgfpathlineto{\pgfqpoint{9.481986in}{4.960964in}}%
\pgfpathlineto{\pgfqpoint{9.481562in}{4.907875in}}%
\pgfpathlineto{\pgfqpoint{9.481138in}{4.904353in}}%
\pgfpathlineto{\pgfqpoint{9.480714in}{4.848694in}}%
\pgfpathlineto{\pgfqpoint{9.480291in}{4.777619in}}%
\pgfpathlineto{\pgfqpoint{9.479867in}{4.836586in}}%
\pgfpathlineto{\pgfqpoint{9.479443in}{4.895380in}}%
\pgfpathlineto{\pgfqpoint{9.479019in}{4.876623in}}%
\pgfpathlineto{\pgfqpoint{9.478595in}{4.960183in}}%
\pgfpathlineto{\pgfqpoint{9.478170in}{5.019114in}}%
\pgfpathlineto{\pgfqpoint{9.477746in}{4.898733in}}%
\pgfpathlineto{\pgfqpoint{9.477322in}{4.873829in}}%
\pgfpathlineto{\pgfqpoint{9.476898in}{4.814884in}}%
\pgfpathlineto{\pgfqpoint{9.476473in}{4.863955in}}%
\pgfpathlineto{\pgfqpoint{9.476049in}{4.883653in}}%
\pgfpathlineto{\pgfqpoint{9.475625in}{4.883779in}}%
\pgfpathlineto{\pgfqpoint{9.475200in}{4.870129in}}%
\pgfpathlineto{\pgfqpoint{9.474776in}{4.939878in}}%
\pgfpathlineto{\pgfqpoint{9.474351in}{4.834415in}}%
\pgfpathlineto{\pgfqpoint{9.473926in}{4.891654in}}%
\pgfpathlineto{\pgfqpoint{9.473502in}{4.906773in}}%
\pgfpathlineto{\pgfqpoint{9.473077in}{4.918856in}}%
\pgfpathlineto{\pgfqpoint{9.472652in}{4.905179in}}%
\pgfpathlineto{\pgfqpoint{9.472227in}{4.922095in}}%
\pgfpathlineto{\pgfqpoint{9.471802in}{4.836463in}}%
\pgfpathlineto{\pgfqpoint{9.471377in}{4.729360in}}%
\pgfpathlineto{\pgfqpoint{9.470952in}{4.805893in}}%
\pgfpathlineto{\pgfqpoint{9.470527in}{4.745046in}}%
\pgfpathlineto{\pgfqpoint{9.470102in}{4.708528in}}%
\pgfpathlineto{\pgfqpoint{9.469677in}{4.761168in}}%
\pgfpathlineto{\pgfqpoint{9.469252in}{4.779266in}}%
\pgfpathlineto{\pgfqpoint{9.468827in}{4.726887in}}%
\pgfpathlineto{\pgfqpoint{9.468401in}{4.719527in}}%
\pgfpathlineto{\pgfqpoint{9.467976in}{4.717112in}}%
\pgfpathlineto{\pgfqpoint{9.467551in}{4.583834in}}%
\pgfpathlineto{\pgfqpoint{9.467125in}{4.639264in}}%
\pgfpathlineto{\pgfqpoint{9.466700in}{4.595116in}}%
\pgfpathlineto{\pgfqpoint{9.466274in}{4.594763in}}%
\pgfpathlineto{\pgfqpoint{9.465848in}{4.567144in}}%
\pgfpathlineto{\pgfqpoint{9.465423in}{4.556276in}}%
\pgfpathlineto{\pgfqpoint{9.464997in}{4.577105in}}%
\pgfpathlineto{\pgfqpoint{9.464571in}{4.590797in}}%
\pgfpathlineto{\pgfqpoint{9.464145in}{4.608032in}}%
\pgfpathlineto{\pgfqpoint{9.463720in}{4.552331in}}%
\pgfpathlineto{\pgfqpoint{9.463294in}{4.728407in}}%
\pgfpathlineto{\pgfqpoint{9.462868in}{4.806519in}}%
\pgfpathlineto{\pgfqpoint{9.462442in}{4.812970in}}%
\pgfpathlineto{\pgfqpoint{9.462016in}{4.811200in}}%
\pgfpathlineto{\pgfqpoint{9.461589in}{4.767865in}}%
\pgfpathlineto{\pgfqpoint{9.461163in}{4.666864in}}%
\pgfpathlineto{\pgfqpoint{9.460737in}{4.542775in}}%
\pgfpathlineto{\pgfqpoint{9.460311in}{4.591019in}}%
\pgfpathlineto{\pgfqpoint{9.459884in}{4.533946in}}%
\pgfpathlineto{\pgfqpoint{9.459458in}{4.384912in}}%
\pgfpathlineto{\pgfqpoint{9.459032in}{4.222161in}}%
\pgfpathlineto{\pgfqpoint{9.458605in}{4.199703in}}%
\pgfpathlineto{\pgfqpoint{9.458178in}{4.204741in}}%
\pgfpathlineto{\pgfqpoint{9.457752in}{4.284936in}}%
\pgfpathlineto{\pgfqpoint{9.457325in}{4.341387in}}%
\pgfpathlineto{\pgfqpoint{9.456898in}{4.352263in}}%
\pgfpathlineto{\pgfqpoint{9.456472in}{4.345652in}}%
\pgfpathlineto{\pgfqpoint{9.456045in}{4.345239in}}%
\pgfpathlineto{\pgfqpoint{9.455618in}{4.336095in}}%
\pgfpathlineto{\pgfqpoint{9.455191in}{4.363637in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{4.393712in}}%
\pgfpathlineto{\pgfqpoint{9.454337in}{4.387357in}}%
\pgfpathlineto{\pgfqpoint{9.453910in}{4.269218in}}%
\pgfpathlineto{\pgfqpoint{9.453483in}{4.320854in}}%
\pgfpathlineto{\pgfqpoint{9.453056in}{4.292536in}}%
\pgfpathlineto{\pgfqpoint{9.452629in}{4.191396in}}%
\pgfpathlineto{\pgfqpoint{9.452201in}{4.274912in}}%
\pgfpathlineto{\pgfqpoint{9.451774in}{4.304901in}}%
\pgfpathlineto{\pgfqpoint{9.451347in}{4.264216in}}%
\pgfpathlineto{\pgfqpoint{9.450919in}{4.260076in}}%
\pgfpathlineto{\pgfqpoint{9.450492in}{4.351156in}}%
\pgfpathlineto{\pgfqpoint{9.450064in}{4.341036in}}%
\pgfpathlineto{\pgfqpoint{9.449636in}{4.344210in}}%
\pgfpathlineto{\pgfqpoint{9.449209in}{4.159100in}}%
\pgfpathlineto{\pgfqpoint{9.448781in}{4.082474in}}%
\pgfpathlineto{\pgfqpoint{9.448353in}{4.034222in}}%
\pgfpathlineto{\pgfqpoint{9.447926in}{4.045166in}}%
\pgfpathlineto{\pgfqpoint{9.447498in}{4.136249in}}%
\pgfpathlineto{\pgfqpoint{9.447070in}{4.155320in}}%
\pgfpathlineto{\pgfqpoint{9.446642in}{4.176463in}}%
\pgfpathlineto{\pgfqpoint{9.446214in}{4.201798in}}%
\pgfpathlineto{\pgfqpoint{9.445786in}{4.323564in}}%
\pgfpathlineto{\pgfqpoint{9.445358in}{4.311507in}}%
\pgfpathlineto{\pgfqpoint{9.444929in}{4.326407in}}%
\pgfpathlineto{\pgfqpoint{9.444501in}{4.289022in}}%
\pgfpathlineto{\pgfqpoint{9.444073in}{4.269233in}}%
\pgfpathlineto{\pgfqpoint{9.443645in}{4.260653in}}%
\pgfpathlineto{\pgfqpoint{9.443216in}{4.222479in}}%
\pgfpathlineto{\pgfqpoint{9.442788in}{4.213145in}}%
\pgfpathlineto{\pgfqpoint{9.442359in}{4.108460in}}%
\pgfpathlineto{\pgfqpoint{9.441931in}{4.039893in}}%
\pgfpathlineto{\pgfqpoint{9.441502in}{4.017072in}}%
\pgfpathlineto{\pgfqpoint{9.441074in}{4.017267in}}%
\pgfpathlineto{\pgfqpoint{9.440645in}{4.017570in}}%
\pgfpathlineto{\pgfqpoint{9.440216in}{4.019910in}}%
\pgfpathlineto{\pgfqpoint{9.439787in}{3.909633in}}%
\pgfpathlineto{\pgfqpoint{9.439358in}{3.959375in}}%
\pgfpathlineto{\pgfqpoint{9.438930in}{3.881946in}}%
\pgfpathlineto{\pgfqpoint{9.438501in}{3.871038in}}%
\pgfpathlineto{\pgfqpoint{9.438072in}{3.894965in}}%
\pgfpathlineto{\pgfqpoint{9.437642in}{3.901454in}}%
\pgfpathlineto{\pgfqpoint{9.437213in}{3.828449in}}%
\pgfpathlineto{\pgfqpoint{9.436784in}{3.835724in}}%
\pgfpathlineto{\pgfqpoint{9.436355in}{3.827751in}}%
\pgfpathlineto{\pgfqpoint{9.435926in}{3.816242in}}%
\pgfpathlineto{\pgfqpoint{9.435496in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{9.435067in}{3.741322in}}%
\pgfpathlineto{\pgfqpoint{9.434638in}{3.760397in}}%
\pgfpathlineto{\pgfqpoint{9.434208in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{9.433778in}{3.809866in}}%
\pgfpathlineto{\pgfqpoint{9.433349in}{3.852651in}}%
\pgfpathlineto{\pgfqpoint{9.432919in}{3.899095in}}%
\pgfpathlineto{\pgfqpoint{9.432490in}{3.865813in}}%
\pgfpathlineto{\pgfqpoint{9.432060in}{3.858982in}}%
\pgfpathlineto{\pgfqpoint{9.431630in}{3.792460in}}%
\pgfpathlineto{\pgfqpoint{9.431200in}{3.788537in}}%
\pgfpathlineto{\pgfqpoint{9.430770in}{3.796006in}}%
\pgfpathlineto{\pgfqpoint{9.430340in}{3.757200in}}%
\pgfpathlineto{\pgfqpoint{9.429910in}{3.807986in}}%
\pgfpathlineto{\pgfqpoint{9.429480in}{3.797505in}}%
\pgfpathlineto{\pgfqpoint{9.429050in}{3.767048in}}%
\pgfpathlineto{\pgfqpoint{9.428620in}{3.827531in}}%
\pgfpathlineto{\pgfqpoint{9.428190in}{3.861889in}}%
\pgfpathlineto{\pgfqpoint{9.427759in}{3.916247in}}%
\pgfpathlineto{\pgfqpoint{9.427329in}{3.993037in}}%
\pgfpathlineto{\pgfqpoint{9.426899in}{4.024751in}}%
\pgfpathlineto{\pgfqpoint{9.426468in}{4.024127in}}%
\pgfpathlineto{\pgfqpoint{9.426038in}{4.064547in}}%
\pgfpathlineto{\pgfqpoint{9.425607in}{4.049196in}}%
\pgfpathlineto{\pgfqpoint{9.425176in}{3.940450in}}%
\pgfpathlineto{\pgfqpoint{9.424746in}{3.920344in}}%
\pgfpathlineto{\pgfqpoint{9.424315in}{3.865603in}}%
\pgfpathlineto{\pgfqpoint{9.423884in}{3.884391in}}%
\pgfpathlineto{\pgfqpoint{9.423453in}{3.786377in}}%
\pgfpathlineto{\pgfqpoint{9.423023in}{3.852011in}}%
\pgfpathlineto{\pgfqpoint{9.422592in}{3.825531in}}%
\pgfpathlineto{\pgfqpoint{9.422161in}{3.779416in}}%
\pgfpathlineto{\pgfqpoint{9.421730in}{3.814741in}}%
\pgfpathlineto{\pgfqpoint{9.421298in}{3.881326in}}%
\pgfpathlineto{\pgfqpoint{9.420867in}{3.857307in}}%
\pgfpathlineto{\pgfqpoint{9.420436in}{3.882914in}}%
\pgfpathlineto{\pgfqpoint{9.420005in}{3.853193in}}%
\pgfpathlineto{\pgfqpoint{9.419574in}{3.888130in}}%
\pgfpathlineto{\pgfqpoint{9.419142in}{3.848848in}}%
\pgfpathlineto{\pgfqpoint{9.418711in}{3.887332in}}%
\pgfpathlineto{\pgfqpoint{9.418279in}{3.966443in}}%
\pgfpathlineto{\pgfqpoint{9.417848in}{3.987584in}}%
\pgfpathlineto{\pgfqpoint{9.417416in}{3.987431in}}%
\pgfpathlineto{\pgfqpoint{9.416985in}{4.054153in}}%
\pgfpathlineto{\pgfqpoint{9.416553in}{4.084031in}}%
\pgfpathlineto{\pgfqpoint{9.416121in}{4.079309in}}%
\pgfpathlineto{\pgfqpoint{9.415689in}{4.114012in}}%
\pgfpathlineto{\pgfqpoint{9.415258in}{4.094159in}}%
\pgfpathlineto{\pgfqpoint{9.414826in}{4.196113in}}%
\pgfpathlineto{\pgfqpoint{9.414394in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{9.413962in}{4.142177in}}%
\pgfpathlineto{\pgfqpoint{9.413530in}{4.153877in}}%
\pgfpathlineto{\pgfqpoint{9.413097in}{4.170866in}}%
\pgfpathlineto{\pgfqpoint{9.412665in}{4.136636in}}%
\pgfpathlineto{\pgfqpoint{9.412233in}{4.122583in}}%
\pgfpathlineto{\pgfqpoint{9.411801in}{4.177993in}}%
\pgfpathlineto{\pgfqpoint{9.411368in}{4.279384in}}%
\pgfpathlineto{\pgfqpoint{9.410936in}{4.293061in}}%
\pgfpathlineto{\pgfqpoint{9.410504in}{4.271622in}}%
\pgfpathlineto{\pgfqpoint{9.410071in}{4.205796in}}%
\pgfpathlineto{\pgfqpoint{9.409639in}{4.285417in}}%
\pgfpathlineto{\pgfqpoint{9.409206in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{9.408773in}{4.294841in}}%
\pgfpathlineto{\pgfqpoint{9.408341in}{4.154870in}}%
\pgfpathlineto{\pgfqpoint{9.407908in}{4.168351in}}%
\pgfpathlineto{\pgfqpoint{9.407475in}{4.206984in}}%
\pgfpathlineto{\pgfqpoint{9.407042in}{4.208687in}}%
\pgfpathlineto{\pgfqpoint{9.406609in}{4.174848in}}%
\pgfpathlineto{\pgfqpoint{9.406176in}{4.071151in}}%
\pgfpathlineto{\pgfqpoint{9.405743in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{9.405310in}{4.104962in}}%
\pgfpathlineto{\pgfqpoint{9.404877in}{4.006299in}}%
\pgfpathlineto{\pgfqpoint{9.404444in}{3.859593in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{3.846973in}}%
\pgfpathlineto{\pgfqpoint{9.403577in}{3.861254in}}%
\pgfpathlineto{\pgfqpoint{9.403144in}{3.782783in}}%
\pgfpathlineto{\pgfqpoint{9.402710in}{3.858131in}}%
\pgfpathlineto{\pgfqpoint{9.402277in}{3.864431in}}%
\pgfpathlineto{\pgfqpoint{9.401843in}{3.862012in}}%
\pgfpathlineto{\pgfqpoint{9.401410in}{3.843541in}}%
\pgfpathlineto{\pgfqpoint{9.400976in}{3.830801in}}%
\pgfpathlineto{\pgfqpoint{9.400542in}{3.825461in}}%
\pgfpathlineto{\pgfqpoint{9.400109in}{3.833208in}}%
\pgfpathlineto{\pgfqpoint{9.399675in}{3.842153in}}%
\pgfpathlineto{\pgfqpoint{9.399241in}{3.868925in}}%
\pgfpathlineto{\pgfqpoint{9.398807in}{3.883831in}}%
\pgfpathlineto{\pgfqpoint{9.398373in}{3.810803in}}%
\pgfpathlineto{\pgfqpoint{9.397939in}{3.847084in}}%
\pgfpathlineto{\pgfqpoint{9.397505in}{3.786503in}}%
\pgfpathlineto{\pgfqpoint{9.397071in}{3.767050in}}%
\pgfpathlineto{\pgfqpoint{9.396637in}{3.772086in}}%
\pgfpathlineto{\pgfqpoint{9.396203in}{3.820462in}}%
\pgfpathlineto{\pgfqpoint{9.395768in}{3.858909in}}%
\pgfpathlineto{\pgfqpoint{9.395334in}{3.909646in}}%
\pgfpathlineto{\pgfqpoint{9.394899in}{3.941122in}}%
\pgfpathlineto{\pgfqpoint{9.394465in}{3.843681in}}%
\pgfpathlineto{\pgfqpoint{9.394030in}{3.805687in}}%
\pgfpathlineto{\pgfqpoint{9.393596in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{9.393161in}{3.782275in}}%
\pgfpathlineto{\pgfqpoint{9.392727in}{3.750137in}}%
\pgfpathlineto{\pgfqpoint{9.392292in}{3.781564in}}%
\pgfpathlineto{\pgfqpoint{9.391857in}{3.806560in}}%
\pgfpathlineto{\pgfqpoint{9.391422in}{3.753274in}}%
\pgfpathlineto{\pgfqpoint{9.390987in}{3.598176in}}%
\pgfpathlineto{\pgfqpoint{9.390552in}{3.455061in}}%
\pgfpathlineto{\pgfqpoint{9.390117in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{9.389682in}{3.309501in}}%
\pgfpathlineto{\pgfqpoint{9.389247in}{3.256508in}}%
\pgfpathlineto{\pgfqpoint{9.388812in}{3.140480in}}%
\pgfpathlineto{\pgfqpoint{9.388377in}{3.150177in}}%
\pgfpathlineto{\pgfqpoint{9.387942in}{3.157744in}}%
\pgfpathlineto{\pgfqpoint{9.387506in}{3.234639in}}%
\pgfpathlineto{\pgfqpoint{9.387071in}{3.246216in}}%
\pgfpathlineto{\pgfqpoint{9.386635in}{3.158701in}}%
\pgfpathlineto{\pgfqpoint{9.386200in}{3.173904in}}%
\pgfpathlineto{\pgfqpoint{9.385764in}{3.118005in}}%
\pgfpathlineto{\pgfqpoint{9.385329in}{3.154429in}}%
\pgfpathlineto{\pgfqpoint{9.384893in}{3.182804in}}%
\pgfpathlineto{\pgfqpoint{9.384457in}{3.168255in}}%
\pgfpathlineto{\pgfqpoint{9.384021in}{3.274360in}}%
\pgfpathlineto{\pgfqpoint{9.383586in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{9.383150in}{3.189234in}}%
\pgfpathlineto{\pgfqpoint{9.382714in}{3.236494in}}%
\pgfpathlineto{\pgfqpoint{9.382278in}{3.146365in}}%
\pgfpathlineto{\pgfqpoint{9.381842in}{3.170334in}}%
\pgfpathlineto{\pgfqpoint{9.381406in}{3.108218in}}%
\pgfpathlineto{\pgfqpoint{9.380969in}{3.047491in}}%
\pgfpathlineto{\pgfqpoint{9.380533in}{3.111150in}}%
\pgfpathlineto{\pgfqpoint{9.380097in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{9.379661in}{3.111922in}}%
\pgfpathlineto{\pgfqpoint{9.379224in}{3.135506in}}%
\pgfpathlineto{\pgfqpoint{9.378788in}{3.071149in}}%
\pgfpathlineto{\pgfqpoint{9.378351in}{3.034239in}}%
\pgfpathlineto{\pgfqpoint{9.377915in}{3.088859in}}%
\pgfpathlineto{\pgfqpoint{9.377478in}{3.091184in}}%
\pgfpathlineto{\pgfqpoint{9.377041in}{3.135050in}}%
\pgfpathlineto{\pgfqpoint{9.376605in}{3.137824in}}%
\pgfpathlineto{\pgfqpoint{9.376168in}{3.157836in}}%
\pgfpathlineto{\pgfqpoint{9.375731in}{3.127585in}}%
\pgfpathlineto{\pgfqpoint{9.375294in}{3.097399in}}%
\pgfpathlineto{\pgfqpoint{9.374857in}{3.068862in}}%
\pgfpathlineto{\pgfqpoint{9.374420in}{3.035891in}}%
\pgfpathlineto{\pgfqpoint{9.373983in}{3.039024in}}%
\pgfpathlineto{\pgfqpoint{9.373546in}{3.076067in}}%
\pgfpathlineto{\pgfqpoint{9.373109in}{3.196364in}}%
\pgfpathlineto{\pgfqpoint{9.372672in}{3.226077in}}%
\pgfpathlineto{\pgfqpoint{9.372234in}{3.237652in}}%
\pgfpathlineto{\pgfqpoint{9.371797in}{3.245927in}}%
\pgfpathlineto{\pgfqpoint{9.371359in}{3.213576in}}%
\pgfpathlineto{\pgfqpoint{9.370922in}{3.223842in}}%
\pgfpathlineto{\pgfqpoint{9.370485in}{3.222761in}}%
\pgfpathlineto{\pgfqpoint{9.370047in}{3.133019in}}%
\pgfpathlineto{\pgfqpoint{9.369609in}{3.091613in}}%
\pgfpathlineto{\pgfqpoint{9.369172in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{9.368734in}{3.076808in}}%
\pgfpathlineto{\pgfqpoint{9.368296in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{9.367858in}{3.180582in}}%
\pgfpathlineto{\pgfqpoint{9.367420in}{3.247363in}}%
\pgfpathlineto{\pgfqpoint{9.366982in}{3.298875in}}%
\pgfpathlineto{\pgfqpoint{9.366544in}{3.369037in}}%
\pgfpathlineto{\pgfqpoint{9.366106in}{3.332469in}}%
\pgfpathlineto{\pgfqpoint{9.365668in}{3.274500in}}%
\pgfpathlineto{\pgfqpoint{9.365230in}{3.283501in}}%
\pgfpathlineto{\pgfqpoint{9.364792in}{3.320360in}}%
\pgfpathlineto{\pgfqpoint{9.364353in}{3.272001in}}%
\pgfpathlineto{\pgfqpoint{9.363915in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{9.363477in}{3.287928in}}%
\pgfpathlineto{\pgfqpoint{9.363038in}{3.186131in}}%
\pgfpathlineto{\pgfqpoint{9.362600in}{3.222428in}}%
\pgfpathlineto{\pgfqpoint{9.362161in}{3.242204in}}%
\pgfpathlineto{\pgfqpoint{9.361722in}{3.269210in}}%
\pgfpathlineto{\pgfqpoint{9.361284in}{3.308731in}}%
\pgfpathlineto{\pgfqpoint{9.360845in}{3.357926in}}%
\pgfpathlineto{\pgfqpoint{9.360406in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{9.359967in}{3.283772in}}%
\pgfpathlineto{\pgfqpoint{9.359528in}{3.298988in}}%
\pgfpathlineto{\pgfqpoint{9.359089in}{3.259983in}}%
\pgfpathlineto{\pgfqpoint{9.358650in}{3.350738in}}%
\pgfpathlineto{\pgfqpoint{9.358211in}{3.362017in}}%
\pgfpathlineto{\pgfqpoint{9.357772in}{3.381840in}}%
\pgfpathlineto{\pgfqpoint{9.357333in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{9.356894in}{3.339354in}}%
\pgfpathlineto{\pgfqpoint{9.356454in}{3.337596in}}%
\pgfpathlineto{\pgfqpoint{9.356015in}{3.381215in}}%
\pgfpathlineto{\pgfqpoint{9.355576in}{3.379877in}}%
\pgfpathlineto{\pgfqpoint{9.355136in}{3.429534in}}%
\pgfpathlineto{\pgfqpoint{9.354696in}{3.378100in}}%
\pgfpathlineto{\pgfqpoint{9.354257in}{3.452396in}}%
\pgfpathlineto{\pgfqpoint{9.353817in}{3.451542in}}%
\pgfpathlineto{\pgfqpoint{9.353378in}{3.516651in}}%
\pgfpathlineto{\pgfqpoint{9.352938in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{9.352498in}{3.580243in}}%
\pgfpathlineto{\pgfqpoint{9.352058in}{3.377801in}}%
\pgfpathlineto{\pgfqpoint{9.351618in}{3.472967in}}%
\pgfpathlineto{\pgfqpoint{9.351178in}{3.481210in}}%
\pgfpathlineto{\pgfqpoint{9.350738in}{3.452638in}}%
\pgfpathlineto{\pgfqpoint{9.350298in}{3.461367in}}%
\pgfpathlineto{\pgfqpoint{9.349858in}{3.331724in}}%
\pgfpathlineto{\pgfqpoint{9.349417in}{3.347377in}}%
\pgfpathlineto{\pgfqpoint{9.348977in}{3.263509in}}%
\pgfpathlineto{\pgfqpoint{9.348537in}{3.332204in}}%
\pgfpathlineto{\pgfqpoint{9.348096in}{3.311799in}}%
\pgfpathlineto{\pgfqpoint{9.347656in}{3.307418in}}%
\pgfpathlineto{\pgfqpoint{9.347215in}{3.260762in}}%
\pgfpathlineto{\pgfqpoint{9.346775in}{3.290028in}}%
\pgfpathlineto{\pgfqpoint{9.346334in}{3.218758in}}%
\pgfpathlineto{\pgfqpoint{9.345894in}{3.278169in}}%
\pgfpathlineto{\pgfqpoint{9.345453in}{3.361884in}}%
\pgfpathlineto{\pgfqpoint{9.345012in}{3.322851in}}%
\pgfpathlineto{\pgfqpoint{9.344571in}{3.259896in}}%
\pgfpathlineto{\pgfqpoint{9.344130in}{3.266857in}}%
\pgfpathlineto{\pgfqpoint{9.343689in}{3.275299in}}%
\pgfpathlineto{\pgfqpoint{9.343248in}{3.205400in}}%
\pgfpathlineto{\pgfqpoint{9.342807in}{3.179892in}}%
\pgfpathlineto{\pgfqpoint{9.342366in}{3.188958in}}%
\pgfpathlineto{\pgfqpoint{9.341925in}{3.103429in}}%
\pgfpathlineto{\pgfqpoint{9.341484in}{2.976651in}}%
\pgfpathlineto{\pgfqpoint{9.341042in}{3.036270in}}%
\pgfpathlineto{\pgfqpoint{9.340601in}{2.975477in}}%
\pgfpathlineto{\pgfqpoint{9.340159in}{3.016906in}}%
\pgfpathlineto{\pgfqpoint{9.339718in}{3.033828in}}%
\pgfpathlineto{\pgfqpoint{9.339276in}{3.079769in}}%
\pgfpathlineto{\pgfqpoint{9.338835in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{9.338393in}{3.069021in}}%
\pgfpathlineto{\pgfqpoint{9.337951in}{3.096022in}}%
\pgfpathlineto{\pgfqpoint{9.337510in}{3.055794in}}%
\pgfpathlineto{\pgfqpoint{9.337068in}{3.075335in}}%
\pgfpathlineto{\pgfqpoint{9.336626in}{3.034062in}}%
\pgfpathlineto{\pgfqpoint{9.336184in}{3.084117in}}%
\pgfpathlineto{\pgfqpoint{9.335742in}{3.175206in}}%
\pgfpathlineto{\pgfqpoint{9.335300in}{3.074673in}}%
\pgfpathlineto{\pgfqpoint{9.334858in}{3.019919in}}%
\pgfpathlineto{\pgfqpoint{9.334415in}{3.133429in}}%
\pgfpathlineto{\pgfqpoint{9.333973in}{3.186793in}}%
\pgfpathlineto{\pgfqpoint{9.333531in}{3.258170in}}%
\pgfpathlineto{\pgfqpoint{9.333089in}{3.284747in}}%
\pgfpathlineto{\pgfqpoint{9.332646in}{3.269122in}}%
\pgfpathlineto{\pgfqpoint{9.332204in}{3.240021in}}%
\pgfpathlineto{\pgfqpoint{9.331761in}{3.277063in}}%
\pgfpathlineto{\pgfqpoint{9.331319in}{3.367488in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{3.364810in}}%
\pgfpathlineto{\pgfqpoint{9.330433in}{3.279188in}}%
\pgfpathlineto{\pgfqpoint{9.329990in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{9.329548in}{3.228281in}}%
\pgfpathlineto{\pgfqpoint{9.329105in}{3.292657in}}%
\pgfpathlineto{\pgfqpoint{9.328662in}{3.234743in}}%
\pgfpathlineto{\pgfqpoint{9.328219in}{3.265658in}}%
\pgfpathlineto{\pgfqpoint{9.327776in}{3.244540in}}%
\pgfpathlineto{\pgfqpoint{9.327333in}{3.140485in}}%
\pgfpathlineto{\pgfqpoint{9.326889in}{3.129023in}}%
\pgfpathlineto{\pgfqpoint{9.326446in}{3.135838in}}%
\pgfpathlineto{\pgfqpoint{9.326003in}{3.199108in}}%
\pgfpathlineto{\pgfqpoint{9.325560in}{3.146585in}}%
\pgfpathlineto{\pgfqpoint{9.325116in}{3.135554in}}%
\pgfpathlineto{\pgfqpoint{9.324673in}{3.145037in}}%
\pgfpathlineto{\pgfqpoint{9.324229in}{3.312184in}}%
\pgfpathlineto{\pgfqpoint{9.323786in}{3.313542in}}%
\pgfpathlineto{\pgfqpoint{9.323342in}{3.312765in}}%
\pgfpathlineto{\pgfqpoint{9.322898in}{3.287461in}}%
\pgfpathlineto{\pgfqpoint{9.322454in}{3.191993in}}%
\pgfpathlineto{\pgfqpoint{9.322011in}{3.134987in}}%
\pgfpathlineto{\pgfqpoint{9.321567in}{3.090576in}}%
\pgfpathlineto{\pgfqpoint{9.321123in}{3.105956in}}%
\pgfpathlineto{\pgfqpoint{9.320679in}{3.068590in}}%
\pgfpathlineto{\pgfqpoint{9.320235in}{3.032474in}}%
\pgfpathlineto{\pgfqpoint{9.319791in}{3.048272in}}%
\pgfpathlineto{\pgfqpoint{9.319346in}{3.052090in}}%
\pgfpathlineto{\pgfqpoint{9.318902in}{3.095688in}}%
\pgfpathlineto{\pgfqpoint{9.318458in}{3.250554in}}%
\pgfpathlineto{\pgfqpoint{9.318014in}{3.243812in}}%
\pgfpathlineto{\pgfqpoint{9.317569in}{3.315322in}}%
\pgfpathlineto{\pgfqpoint{9.317125in}{3.344592in}}%
\pgfpathlineto{\pgfqpoint{9.316680in}{3.342341in}}%
\pgfpathlineto{\pgfqpoint{9.316236in}{3.401034in}}%
\pgfpathlineto{\pgfqpoint{9.315791in}{3.404289in}}%
\pgfpathlineto{\pgfqpoint{9.315346in}{3.348114in}}%
\pgfpathlineto{\pgfqpoint{9.314902in}{3.367143in}}%
\pgfpathlineto{\pgfqpoint{9.314457in}{3.366255in}}%
\pgfpathlineto{\pgfqpoint{9.314012in}{3.393365in}}%
\pgfpathlineto{\pgfqpoint{9.313567in}{3.405425in}}%
\pgfpathlineto{\pgfqpoint{9.313122in}{3.447015in}}%
\pgfpathlineto{\pgfqpoint{9.312677in}{3.595267in}}%
\pgfpathlineto{\pgfqpoint{9.312232in}{3.545050in}}%
\pgfpathlineto{\pgfqpoint{9.311787in}{3.528146in}}%
\pgfpathlineto{\pgfqpoint{9.311341in}{3.468291in}}%
\pgfpathlineto{\pgfqpoint{9.310896in}{3.450433in}}%
\pgfpathlineto{\pgfqpoint{9.310451in}{3.398911in}}%
\pgfpathlineto{\pgfqpoint{9.310005in}{3.373593in}}%
\pgfpathlineto{\pgfqpoint{9.309560in}{3.489829in}}%
\pgfpathlineto{\pgfqpoint{9.309114in}{3.533201in}}%
\pgfpathlineto{\pgfqpoint{9.308669in}{3.520246in}}%
\pgfpathlineto{\pgfqpoint{9.308223in}{3.521344in}}%
\pgfpathlineto{\pgfqpoint{9.307777in}{3.439603in}}%
\pgfpathlineto{\pgfqpoint{9.307332in}{3.367057in}}%
\pgfpathlineto{\pgfqpoint{9.306886in}{3.310835in}}%
\pgfpathlineto{\pgfqpoint{9.306440in}{3.317735in}}%
\pgfpathlineto{\pgfqpoint{9.305994in}{3.316587in}}%
\pgfpathlineto{\pgfqpoint{9.305548in}{3.335134in}}%
\pgfpathlineto{\pgfqpoint{9.305102in}{3.310538in}}%
\pgfpathlineto{\pgfqpoint{9.304656in}{3.302995in}}%
\pgfpathlineto{\pgfqpoint{9.304210in}{3.276116in}}%
\pgfpathlineto{\pgfqpoint{9.303763in}{3.182932in}}%
\pgfpathlineto{\pgfqpoint{9.303317in}{3.208310in}}%
\pgfpathlineto{\pgfqpoint{9.302871in}{3.267145in}}%
\pgfpathlineto{\pgfqpoint{9.302424in}{3.329873in}}%
\pgfpathlineto{\pgfqpoint{9.301978in}{3.446952in}}%
\pgfpathlineto{\pgfqpoint{9.301531in}{3.415236in}}%
\pgfpathlineto{\pgfqpoint{9.301085in}{3.391478in}}%
\pgfpathlineto{\pgfqpoint{9.300638in}{3.486746in}}%
\pgfpathlineto{\pgfqpoint{9.300191in}{3.466082in}}%
\pgfpathlineto{\pgfqpoint{9.299745in}{3.436175in}}%
\pgfpathlineto{\pgfqpoint{9.299298in}{3.512583in}}%
\pgfpathlineto{\pgfqpoint{9.298851in}{3.518219in}}%
\pgfpathlineto{\pgfqpoint{9.298404in}{3.571546in}}%
\pgfpathlineto{\pgfqpoint{9.297957in}{3.628978in}}%
\pgfpathlineto{\pgfqpoint{9.297510in}{3.612245in}}%
\pgfpathlineto{\pgfqpoint{9.297063in}{3.532287in}}%
\pgfpathlineto{\pgfqpoint{9.296615in}{3.587778in}}%
\pgfpathlineto{\pgfqpoint{9.296168in}{3.527883in}}%
\pgfpathlineto{\pgfqpoint{9.295721in}{3.479724in}}%
\pgfpathlineto{\pgfqpoint{9.295274in}{3.440960in}}%
\pgfpathlineto{\pgfqpoint{9.294826in}{3.389060in}}%
\pgfpathlineto{\pgfqpoint{9.294379in}{3.321937in}}%
\pgfpathlineto{\pgfqpoint{9.293931in}{3.276747in}}%
\pgfpathlineto{\pgfqpoint{9.293483in}{3.234012in}}%
\pgfpathlineto{\pgfqpoint{9.293036in}{3.286696in}}%
\pgfpathlineto{\pgfqpoint{9.292588in}{3.318952in}}%
\pgfpathlineto{\pgfqpoint{9.292140in}{3.282785in}}%
\pgfpathlineto{\pgfqpoint{9.291692in}{3.291051in}}%
\pgfpathlineto{\pgfqpoint{9.291244in}{3.283963in}}%
\pgfpathlineto{\pgfqpoint{9.290796in}{3.285596in}}%
\pgfpathlineto{\pgfqpoint{9.290348in}{3.359485in}}%
\pgfpathlineto{\pgfqpoint{9.289900in}{3.312637in}}%
\pgfpathlineto{\pgfqpoint{9.289452in}{3.301828in}}%
\pgfpathlineto{\pgfqpoint{9.289004in}{3.334042in}}%
\pgfpathlineto{\pgfqpoint{9.288556in}{3.349629in}}%
\pgfpathlineto{\pgfqpoint{9.288107in}{3.352973in}}%
\pgfpathlineto{\pgfqpoint{9.287659in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{9.287211in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{9.286762in}{3.397432in}}%
\pgfpathlineto{\pgfqpoint{9.286313in}{3.442501in}}%
\pgfpathlineto{\pgfqpoint{9.285865in}{3.448794in}}%
\pgfpathlineto{\pgfqpoint{9.285416in}{3.395384in}}%
\pgfpathlineto{\pgfqpoint{9.284967in}{3.409711in}}%
\pgfpathlineto{\pgfqpoint{9.284518in}{3.400638in}}%
\pgfpathlineto{\pgfqpoint{9.284070in}{3.382149in}}%
\pgfpathlineto{\pgfqpoint{9.283621in}{3.389549in}}%
\pgfpathlineto{\pgfqpoint{9.283172in}{3.370815in}}%
\pgfpathlineto{\pgfqpoint{9.282723in}{3.358410in}}%
\pgfpathlineto{\pgfqpoint{9.282273in}{3.399970in}}%
\pgfpathlineto{\pgfqpoint{9.281824in}{3.495179in}}%
\pgfpathlineto{\pgfqpoint{9.281375in}{3.465279in}}%
\pgfpathlineto{\pgfqpoint{9.280926in}{3.379437in}}%
\pgfpathlineto{\pgfqpoint{9.280476in}{3.347253in}}%
\pgfpathlineto{\pgfqpoint{9.280027in}{3.330856in}}%
\pgfpathlineto{\pgfqpoint{9.279577in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{9.279128in}{3.307155in}}%
\pgfpathlineto{\pgfqpoint{9.278678in}{3.338615in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.323087in}}%
\pgfpathlineto{\pgfqpoint{9.277779in}{3.389789in}}%
\pgfpathlineto{\pgfqpoint{9.277329in}{3.322753in}}%
\pgfpathlineto{\pgfqpoint{9.276879in}{3.259393in}}%
\pgfpathlineto{\pgfqpoint{9.276429in}{3.266098in}}%
\pgfpathlineto{\pgfqpoint{9.275979in}{3.255159in}}%
\pgfpathlineto{\pgfqpoint{9.275529in}{3.263993in}}%
\pgfpathlineto{\pgfqpoint{9.275079in}{3.283681in}}%
\pgfpathlineto{\pgfqpoint{9.274629in}{3.350132in}}%
\pgfpathlineto{\pgfqpoint{9.274179in}{3.343698in}}%
\pgfpathlineto{\pgfqpoint{9.273729in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{9.273278in}{3.402287in}}%
\pgfpathlineto{\pgfqpoint{9.272828in}{3.372197in}}%
\pgfpathlineto{\pgfqpoint{9.272377in}{3.359229in}}%
\pgfpathlineto{\pgfqpoint{9.271927in}{3.336982in}}%
\pgfpathlineto{\pgfqpoint{9.271476in}{3.356861in}}%
\pgfpathlineto{\pgfqpoint{9.271026in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{9.270575in}{3.353024in}}%
\pgfpathlineto{\pgfqpoint{9.270124in}{3.340094in}}%
\pgfpathlineto{\pgfqpoint{9.269673in}{3.357238in}}%
\pgfpathlineto{\pgfqpoint{9.269222in}{3.404475in}}%
\pgfpathlineto{\pgfqpoint{9.268771in}{3.423210in}}%
\pgfpathlineto{\pgfqpoint{9.268320in}{3.378178in}}%
\pgfpathlineto{\pgfqpoint{9.267869in}{3.388115in}}%
\pgfpathlineto{\pgfqpoint{9.267418in}{3.398935in}}%
\pgfpathlineto{\pgfqpoint{9.266967in}{3.358300in}}%
\pgfpathlineto{\pgfqpoint{9.266516in}{3.305603in}}%
\pgfpathlineto{\pgfqpoint{9.266064in}{3.301167in}}%
\pgfpathlineto{\pgfqpoint{9.265613in}{3.333372in}}%
\pgfpathlineto{\pgfqpoint{9.265162in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{9.264710in}{3.343359in}}%
\pgfpathlineto{\pgfqpoint{9.264259in}{3.373503in}}%
\pgfpathlineto{\pgfqpoint{9.263807in}{3.423530in}}%
\pgfpathlineto{\pgfqpoint{9.263355in}{3.427931in}}%
\pgfpathlineto{\pgfqpoint{9.262903in}{3.455144in}}%
\pgfpathlineto{\pgfqpoint{9.262452in}{3.415708in}}%
\pgfpathlineto{\pgfqpoint{9.262000in}{3.381690in}}%
\pgfpathlineto{\pgfqpoint{9.261548in}{3.360801in}}%
\pgfpathlineto{\pgfqpoint{9.261096in}{3.276830in}}%
\pgfpathlineto{\pgfqpoint{9.260644in}{3.285590in}}%
\pgfpathlineto{\pgfqpoint{9.260192in}{3.283868in}}%
\pgfpathlineto{\pgfqpoint{9.259739in}{3.236722in}}%
\pgfpathlineto{\pgfqpoint{9.259287in}{3.183525in}}%
\pgfpathlineto{\pgfqpoint{9.258835in}{3.178014in}}%
\pgfpathlineto{\pgfqpoint{9.258382in}{3.154721in}}%
\pgfpathlineto{\pgfqpoint{9.257930in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{9.257478in}{3.138331in}}%
\pgfpathlineto{\pgfqpoint{9.257025in}{3.134857in}}%
\pgfpathlineto{\pgfqpoint{9.256572in}{3.080058in}}%
\pgfpathlineto{\pgfqpoint{9.256120in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{9.255667in}{2.902594in}}%
\pgfpathlineto{\pgfqpoint{9.255214in}{2.907099in}}%
\pgfpathlineto{\pgfqpoint{9.254761in}{2.881767in}}%
\pgfpathlineto{\pgfqpoint{9.254308in}{2.858074in}}%
\pgfpathlineto{\pgfqpoint{9.253855in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.722510in}}%
\pgfpathlineto{\pgfqpoint{9.252949in}{2.676877in}}%
\pgfpathlineto{\pgfqpoint{9.252496in}{2.689364in}}%
\pgfpathlineto{\pgfqpoint{9.252043in}{2.727176in}}%
\pgfpathlineto{\pgfqpoint{9.251589in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{9.251136in}{2.756521in}}%
\pgfpathlineto{\pgfqpoint{9.250683in}{2.750249in}}%
\pgfpathlineto{\pgfqpoint{9.250229in}{2.810261in}}%
\pgfpathlineto{\pgfqpoint{9.249776in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{9.249322in}{2.806748in}}%
\pgfpathlineto{\pgfqpoint{9.248868in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{9.248415in}{2.784661in}}%
\pgfpathlineto{\pgfqpoint{9.247961in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{9.247507in}{2.712069in}}%
\pgfpathlineto{\pgfqpoint{9.247053in}{2.731951in}}%
\pgfpathlineto{\pgfqpoint{9.246599in}{2.777568in}}%
\pgfpathlineto{\pgfqpoint{9.246145in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{9.245691in}{2.768099in}}%
\pgfpathlineto{\pgfqpoint{9.245237in}{2.775987in}}%
\pgfpathlineto{\pgfqpoint{9.244782in}{2.839236in}}%
\pgfpathlineto{\pgfqpoint{9.244328in}{2.764567in}}%
\pgfpathlineto{\pgfqpoint{9.243874in}{2.781266in}}%
\pgfpathlineto{\pgfqpoint{9.243419in}{2.726894in}}%
\pgfpathlineto{\pgfqpoint{9.242965in}{2.727921in}}%
\pgfpathlineto{\pgfqpoint{9.242510in}{2.731321in}}%
\pgfpathlineto{\pgfqpoint{9.242055in}{2.703001in}}%
\pgfpathlineto{\pgfqpoint{9.241601in}{2.678208in}}%
\pgfpathlineto{\pgfqpoint{9.241146in}{2.756415in}}%
\pgfpathlineto{\pgfqpoint{9.240691in}{2.790798in}}%
\pgfpathlineto{\pgfqpoint{9.240236in}{2.782931in}}%
\pgfpathlineto{\pgfqpoint{9.239781in}{2.809207in}}%
\pgfpathlineto{\pgfqpoint{9.239326in}{2.837576in}}%
\pgfpathlineto{\pgfqpoint{9.238871in}{2.816805in}}%
\pgfpathlineto{\pgfqpoint{9.238416in}{2.796163in}}%
\pgfpathlineto{\pgfqpoint{9.237961in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{9.237506in}{2.711391in}}%
\pgfpathlineto{\pgfqpoint{9.237050in}{2.715157in}}%
\pgfpathlineto{\pgfqpoint{9.236595in}{2.690476in}}%
\pgfpathlineto{\pgfqpoint{9.236140in}{2.744577in}}%
\pgfpathlineto{\pgfqpoint{9.235684in}{2.705559in}}%
\pgfpathlineto{\pgfqpoint{9.235229in}{2.718974in}}%
\pgfpathlineto{\pgfqpoint{9.234773in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{2.725825in}}%
\pgfpathlineto{\pgfqpoint{9.233861in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{9.233406in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{9.232950in}{2.579731in}}%
\pgfpathlineto{\pgfqpoint{9.232494in}{2.573841in}}%
\pgfpathlineto{\pgfqpoint{9.232038in}{2.594844in}}%
\pgfpathlineto{\pgfqpoint{9.231582in}{2.595810in}}%
\pgfpathlineto{\pgfqpoint{9.231126in}{2.630858in}}%
\pgfpathlineto{\pgfqpoint{9.230669in}{2.599719in}}%
\pgfpathlineto{\pgfqpoint{9.230213in}{2.682847in}}%
\pgfpathlineto{\pgfqpoint{9.229757in}{2.622402in}}%
\pgfpathlineto{\pgfqpoint{9.229300in}{2.674090in}}%
\pgfpathlineto{\pgfqpoint{9.228844in}{2.726411in}}%
\pgfpathlineto{\pgfqpoint{9.228387in}{2.750738in}}%
\pgfpathlineto{\pgfqpoint{9.227931in}{2.705239in}}%
\pgfpathlineto{\pgfqpoint{9.227474in}{2.693138in}}%
\pgfpathlineto{\pgfqpoint{9.227017in}{2.669535in}}%
\pgfpathlineto{\pgfqpoint{9.226561in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{9.226104in}{2.722207in}}%
\pgfpathlineto{\pgfqpoint{9.225647in}{2.729733in}}%
\pgfpathlineto{\pgfqpoint{9.225190in}{2.712539in}}%
\pgfpathlineto{\pgfqpoint{9.224733in}{2.715813in}}%
\pgfpathlineto{\pgfqpoint{9.224276in}{2.723851in}}%
\pgfpathlineto{\pgfqpoint{9.223819in}{2.815307in}}%
\pgfpathlineto{\pgfqpoint{9.223361in}{2.839973in}}%
\pgfpathlineto{\pgfqpoint{9.222904in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{9.222447in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{9.221989in}{2.971149in}}%
\pgfpathlineto{\pgfqpoint{9.221532in}{3.028972in}}%
\pgfpathlineto{\pgfqpoint{9.221074in}{3.015541in}}%
\pgfpathlineto{\pgfqpoint{9.220617in}{3.033683in}}%
\pgfpathlineto{\pgfqpoint{9.220159in}{3.015611in}}%
\pgfpathlineto{\pgfqpoint{9.219701in}{3.029622in}}%
\pgfpathlineto{\pgfqpoint{9.219243in}{3.071301in}}%
\pgfpathlineto{\pgfqpoint{9.218786in}{3.130108in}}%
\pgfpathlineto{\pgfqpoint{9.218328in}{3.103719in}}%
\pgfpathlineto{\pgfqpoint{9.217870in}{3.122616in}}%
\pgfpathlineto{\pgfqpoint{9.217412in}{3.033681in}}%
\pgfpathlineto{\pgfqpoint{9.216954in}{3.046465in}}%
\pgfpathlineto{\pgfqpoint{9.216495in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{9.216037in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{9.215579in}{3.019433in}}%
\pgfpathlineto{\pgfqpoint{9.215120in}{3.030734in}}%
\pgfpathlineto{\pgfqpoint{9.214662in}{3.021796in}}%
\pgfpathlineto{\pgfqpoint{9.214203in}{3.025260in}}%
\pgfpathlineto{\pgfqpoint{9.213745in}{3.087838in}}%
\pgfpathlineto{\pgfqpoint{9.213286in}{3.123563in}}%
\pgfpathlineto{\pgfqpoint{9.212827in}{3.103423in}}%
\pgfpathlineto{\pgfqpoint{9.212369in}{3.136508in}}%
\pgfpathlineto{\pgfqpoint{9.211910in}{3.166170in}}%
\pgfpathlineto{\pgfqpoint{9.211451in}{3.156460in}}%
\pgfpathlineto{\pgfqpoint{9.210992in}{3.188638in}}%
\pgfpathlineto{\pgfqpoint{9.210533in}{3.164128in}}%
\pgfpathlineto{\pgfqpoint{9.210074in}{3.101279in}}%
\pgfpathlineto{\pgfqpoint{9.209615in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{9.209156in}{3.155207in}}%
\pgfpathlineto{\pgfqpoint{9.208696in}{3.198136in}}%
\pgfpathlineto{\pgfqpoint{9.208237in}{3.246360in}}%
\pgfpathlineto{\pgfqpoint{9.207777in}{3.316465in}}%
\pgfpathlineto{\pgfqpoint{9.207318in}{3.316626in}}%
\pgfpathlineto{\pgfqpoint{9.206858in}{3.361807in}}%
\pgfpathlineto{\pgfqpoint{9.206399in}{3.365573in}}%
\pgfpathlineto{\pgfqpoint{9.205939in}{3.307369in}}%
\pgfpathlineto{\pgfqpoint{9.205479in}{3.306350in}}%
\pgfpathlineto{\pgfqpoint{9.205020in}{3.248290in}}%
\pgfpathlineto{\pgfqpoint{9.204560in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{9.204100in}{3.187046in}}%
\pgfpathlineto{\pgfqpoint{9.203640in}{3.214240in}}%
\pgfpathlineto{\pgfqpoint{9.203180in}{3.200679in}}%
\pgfpathlineto{\pgfqpoint{9.202720in}{3.110552in}}%
\pgfpathlineto{\pgfqpoint{9.202259in}{3.057927in}}%
\pgfpathlineto{\pgfqpoint{9.201799in}{3.019423in}}%
\pgfpathlineto{\pgfqpoint{9.201339in}{3.010755in}}%
\pgfpathlineto{\pgfqpoint{9.200878in}{3.012612in}}%
\pgfpathlineto{\pgfqpoint{9.200418in}{3.051242in}}%
\pgfpathlineto{\pgfqpoint{9.199957in}{3.046776in}}%
\pgfpathlineto{\pgfqpoint{9.199497in}{2.973327in}}%
\pgfpathlineto{\pgfqpoint{9.199036in}{2.979961in}}%
\pgfpathlineto{\pgfqpoint{9.198575in}{3.007481in}}%
\pgfpathlineto{\pgfqpoint{9.198115in}{2.980396in}}%
\pgfpathlineto{\pgfqpoint{9.197654in}{2.981679in}}%
\pgfpathlineto{\pgfqpoint{9.197193in}{2.989596in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.046856in}}%
\pgfpathlineto{\pgfqpoint{9.196271in}{3.058857in}}%
\pgfpathlineto{\pgfqpoint{9.195810in}{3.073243in}}%
\pgfpathlineto{\pgfqpoint{9.195348in}{3.153984in}}%
\pgfpathlineto{\pgfqpoint{9.194887in}{3.132272in}}%
\pgfpathlineto{\pgfqpoint{9.194426in}{3.111308in}}%
\pgfpathlineto{\pgfqpoint{9.193965in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{9.193503in}{3.131351in}}%
\pgfpathlineto{\pgfqpoint{9.193042in}{3.165201in}}%
\pgfpathlineto{\pgfqpoint{9.192580in}{3.171510in}}%
\pgfpathlineto{\pgfqpoint{9.192118in}{3.142031in}}%
\pgfpathlineto{\pgfqpoint{9.191657in}{3.143570in}}%
\pgfpathlineto{\pgfqpoint{9.191195in}{3.111365in}}%
\pgfpathlineto{\pgfqpoint{9.190733in}{3.091559in}}%
\pgfpathlineto{\pgfqpoint{9.190271in}{3.089333in}}%
\pgfpathlineto{\pgfqpoint{9.189809in}{3.120365in}}%
\pgfpathlineto{\pgfqpoint{9.189347in}{3.119321in}}%
\pgfpathlineto{\pgfqpoint{9.188885in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{9.188423in}{2.969974in}}%
\pgfpathlineto{\pgfqpoint{9.187961in}{2.934798in}}%
\pgfpathlineto{\pgfqpoint{9.187498in}{2.916600in}}%
\pgfpathlineto{\pgfqpoint{9.187036in}{2.882458in}}%
\pgfpathlineto{\pgfqpoint{9.186573in}{2.857543in}}%
\pgfpathlineto{\pgfqpoint{9.186111in}{2.802856in}}%
\pgfpathlineto{\pgfqpoint{9.185648in}{2.740748in}}%
\pgfpathlineto{\pgfqpoint{9.185186in}{2.731175in}}%
\pgfpathlineto{\pgfqpoint{9.184723in}{2.756524in}}%
\pgfpathlineto{\pgfqpoint{9.184260in}{2.778060in}}%
\pgfpathlineto{\pgfqpoint{9.183797in}{2.737309in}}%
\pgfpathlineto{\pgfqpoint{9.183335in}{2.743586in}}%
\pgfpathlineto{\pgfqpoint{9.182872in}{2.695156in}}%
\pgfpathlineto{\pgfqpoint{9.182409in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{9.181945in}{2.661745in}}%
\pgfpathlineto{\pgfqpoint{9.181482in}{2.658744in}}%
\pgfpathlineto{\pgfqpoint{9.181019in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{9.180556in}{2.662641in}}%
\pgfpathlineto{\pgfqpoint{9.180092in}{2.652952in}}%
\pgfpathlineto{\pgfqpoint{9.179629in}{2.620362in}}%
\pgfpathlineto{\pgfqpoint{9.179165in}{2.605981in}}%
\pgfpathlineto{\pgfqpoint{9.178702in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{9.178238in}{2.620532in}}%
\pgfpathlineto{\pgfqpoint{9.177775in}{2.623803in}}%
\pgfpathlineto{\pgfqpoint{9.177311in}{2.589378in}}%
\pgfpathlineto{\pgfqpoint{9.176847in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{9.176383in}{2.527967in}}%
\pgfpathlineto{\pgfqpoint{9.175919in}{2.515936in}}%
\pgfpathlineto{\pgfqpoint{9.175455in}{2.494432in}}%
\pgfpathlineto{\pgfqpoint{9.174991in}{2.493344in}}%
\pgfpathlineto{\pgfqpoint{9.174527in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{9.174063in}{2.476397in}}%
\pgfpathlineto{\pgfqpoint{9.173598in}{2.473835in}}%
\pgfpathlineto{\pgfqpoint{9.173134in}{2.479947in}}%
\pgfpathlineto{\pgfqpoint{9.172669in}{2.462939in}}%
\pgfpathlineto{\pgfqpoint{9.172205in}{2.449622in}}%
\pgfpathlineto{\pgfqpoint{9.171740in}{2.523129in}}%
\pgfpathlineto{\pgfqpoint{9.171276in}{2.537675in}}%
\pgfpathlineto{\pgfqpoint{9.170811in}{2.532991in}}%
\pgfpathlineto{\pgfqpoint{9.170346in}{2.525251in}}%
\pgfpathlineto{\pgfqpoint{9.169881in}{2.510359in}}%
\pgfpathlineto{\pgfqpoint{9.169417in}{2.592312in}}%
\pgfpathlineto{\pgfqpoint{9.168952in}{2.592913in}}%
\pgfpathlineto{\pgfqpoint{9.168487in}{2.590716in}}%
\pgfpathlineto{\pgfqpoint{9.168021in}{2.636828in}}%
\pgfpathlineto{\pgfqpoint{9.167556in}{2.717700in}}%
\pgfpathlineto{\pgfqpoint{9.167091in}{2.785344in}}%
\pgfpathlineto{\pgfqpoint{9.166626in}{2.783204in}}%
\pgfpathlineto{\pgfqpoint{9.166160in}{2.747688in}}%
\pgfpathlineto{\pgfqpoint{9.165695in}{2.809209in}}%
\pgfpathlineto{\pgfqpoint{9.165229in}{2.861880in}}%
\pgfpathlineto{\pgfqpoint{9.164764in}{2.913276in}}%
\pgfpathlineto{\pgfqpoint{9.164298in}{2.894553in}}%
\pgfpathlineto{\pgfqpoint{9.163832in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{9.163367in}{2.912569in}}%
\pgfpathlineto{\pgfqpoint{9.162901in}{2.877099in}}%
\pgfpathlineto{\pgfqpoint{9.162435in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{9.161969in}{2.896943in}}%
\pgfpathlineto{\pgfqpoint{9.161503in}{2.943889in}}%
\pgfpathlineto{\pgfqpoint{9.161037in}{2.967825in}}%
\pgfpathlineto{\pgfqpoint{9.160570in}{3.029092in}}%
\pgfpathlineto{\pgfqpoint{9.160104in}{3.062961in}}%
\pgfpathlineto{\pgfqpoint{9.159638in}{3.109702in}}%
\pgfpathlineto{\pgfqpoint{9.159171in}{3.114275in}}%
\pgfpathlineto{\pgfqpoint{9.158705in}{3.126311in}}%
\pgfpathlineto{\pgfqpoint{9.158238in}{3.171299in}}%
\pgfpathlineto{\pgfqpoint{9.157772in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{9.157305in}{3.157013in}}%
\pgfpathlineto{\pgfqpoint{9.156838in}{3.205340in}}%
\pgfpathlineto{\pgfqpoint{9.156372in}{3.322433in}}%
\pgfpathlineto{\pgfqpoint{9.155905in}{3.356607in}}%
\pgfpathlineto{\pgfqpoint{9.155438in}{3.356793in}}%
\pgfpathlineto{\pgfqpoint{9.154971in}{3.270248in}}%
\pgfpathlineto{\pgfqpoint{9.154504in}{3.343140in}}%
\pgfpathlineto{\pgfqpoint{9.154037in}{3.338214in}}%
\pgfpathlineto{\pgfqpoint{9.153569in}{3.360701in}}%
\pgfpathlineto{\pgfqpoint{9.153102in}{3.328263in}}%
\pgfpathlineto{\pgfqpoint{9.152635in}{3.352041in}}%
\pgfpathlineto{\pgfqpoint{9.152167in}{3.336006in}}%
\pgfpathlineto{\pgfqpoint{9.151700in}{3.333386in}}%
\pgfpathlineto{\pgfqpoint{9.151232in}{3.376035in}}%
\pgfpathlineto{\pgfqpoint{9.150765in}{3.319702in}}%
\pgfpathlineto{\pgfqpoint{9.150297in}{3.327764in}}%
\pgfpathlineto{\pgfqpoint{9.149829in}{3.343101in}}%
\pgfpathlineto{\pgfqpoint{9.149361in}{3.249491in}}%
\pgfpathlineto{\pgfqpoint{9.148894in}{3.206555in}}%
\pgfpathlineto{\pgfqpoint{9.148426in}{3.180269in}}%
\pgfpathlineto{\pgfqpoint{9.147958in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{9.147489in}{3.200044in}}%
\pgfpathlineto{\pgfqpoint{9.147021in}{3.293106in}}%
\pgfpathlineto{\pgfqpoint{9.146553in}{3.336124in}}%
\pgfpathlineto{\pgfqpoint{9.146085in}{3.295937in}}%
\pgfpathlineto{\pgfqpoint{9.145616in}{3.375227in}}%
\pgfpathlineto{\pgfqpoint{9.145148in}{3.408866in}}%
\pgfpathlineto{\pgfqpoint{9.144679in}{3.421488in}}%
\pgfpathlineto{\pgfqpoint{9.144211in}{3.427300in}}%
\pgfpathlineto{\pgfqpoint{9.143742in}{3.391540in}}%
\pgfpathlineto{\pgfqpoint{9.143273in}{3.344578in}}%
\pgfpathlineto{\pgfqpoint{9.142805in}{3.338275in}}%
\pgfpathlineto{\pgfqpoint{9.142336in}{3.352949in}}%
\pgfpathlineto{\pgfqpoint{9.141867in}{3.301732in}}%
\pgfpathlineto{\pgfqpoint{9.141398in}{3.329164in}}%
\pgfpathlineto{\pgfqpoint{9.140929in}{3.324970in}}%
\pgfpathlineto{\pgfqpoint{9.140460in}{3.314948in}}%
\pgfpathlineto{\pgfqpoint{9.139990in}{3.322826in}}%
\pgfpathlineto{\pgfqpoint{9.139521in}{3.320828in}}%
\pgfpathlineto{\pgfqpoint{9.139052in}{3.351453in}}%
\pgfpathlineto{\pgfqpoint{9.138582in}{3.348932in}}%
\pgfpathlineto{\pgfqpoint{9.138113in}{3.304964in}}%
\pgfpathlineto{\pgfqpoint{9.137643in}{3.334112in}}%
\pgfpathlineto{\pgfqpoint{9.137174in}{3.343400in}}%
\pgfpathlineto{\pgfqpoint{9.136704in}{3.322970in}}%
\pgfpathlineto{\pgfqpoint{9.136234in}{3.350585in}}%
\pgfpathlineto{\pgfqpoint{9.135764in}{3.437332in}}%
\pgfpathlineto{\pgfqpoint{9.135295in}{3.431095in}}%
\pgfpathlineto{\pgfqpoint{9.134825in}{3.429188in}}%
\pgfpathlineto{\pgfqpoint{9.134355in}{3.402007in}}%
\pgfpathlineto{\pgfqpoint{9.133884in}{3.477072in}}%
\pgfpathlineto{\pgfqpoint{9.133414in}{3.525063in}}%
\pgfpathlineto{\pgfqpoint{9.132944in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{9.132474in}{3.565718in}}%
\pgfpathlineto{\pgfqpoint{9.132003in}{3.573290in}}%
\pgfpathlineto{\pgfqpoint{9.131533in}{3.549823in}}%
\pgfpathlineto{\pgfqpoint{9.131062in}{3.572377in}}%
\pgfpathlineto{\pgfqpoint{9.130592in}{3.566386in}}%
\pgfpathlineto{\pgfqpoint{9.130121in}{3.492692in}}%
\pgfpathlineto{\pgfqpoint{9.129650in}{3.475999in}}%
\pgfpathlineto{\pgfqpoint{9.129180in}{3.448672in}}%
\pgfpathlineto{\pgfqpoint{9.128709in}{3.446598in}}%
\pgfpathlineto{\pgfqpoint{9.128238in}{3.488418in}}%
\pgfpathlineto{\pgfqpoint{9.127767in}{3.460895in}}%
\pgfpathlineto{\pgfqpoint{9.127296in}{3.495509in}}%
\pgfpathlineto{\pgfqpoint{9.126824in}{3.512873in}}%
\pgfpathlineto{\pgfqpoint{9.126353in}{3.556740in}}%
\pgfpathlineto{\pgfqpoint{9.125882in}{3.644446in}}%
\pgfpathlineto{\pgfqpoint{9.125411in}{3.635192in}}%
\pgfpathlineto{\pgfqpoint{9.124939in}{3.660580in}}%
\pgfpathlineto{\pgfqpoint{9.124468in}{3.654574in}}%
\pgfpathlineto{\pgfqpoint{9.123996in}{3.708517in}}%
\pgfpathlineto{\pgfqpoint{9.123524in}{3.622103in}}%
\pgfpathlineto{\pgfqpoint{9.123053in}{3.607032in}}%
\pgfpathlineto{\pgfqpoint{9.122581in}{3.571248in}}%
\pgfpathlineto{\pgfqpoint{9.122109in}{3.640405in}}%
\pgfpathlineto{\pgfqpoint{9.121637in}{3.659657in}}%
\pgfpathlineto{\pgfqpoint{9.121165in}{3.676846in}}%
\pgfpathlineto{\pgfqpoint{9.120693in}{3.667752in}}%
\pgfpathlineto{\pgfqpoint{9.120221in}{3.640236in}}%
\pgfpathlineto{\pgfqpoint{9.119749in}{3.657411in}}%
\pgfpathlineto{\pgfqpoint{9.119276in}{3.650456in}}%
\pgfpathlineto{\pgfqpoint{9.118804in}{3.604564in}}%
\pgfpathlineto{\pgfqpoint{9.118332in}{3.699927in}}%
\pgfpathlineto{\pgfqpoint{9.117859in}{3.693926in}}%
\pgfpathlineto{\pgfqpoint{9.117387in}{3.719815in}}%
\pgfpathlineto{\pgfqpoint{9.116914in}{3.730912in}}%
\pgfpathlineto{\pgfqpoint{9.116441in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{9.115968in}{3.711941in}}%
\pgfpathlineto{\pgfqpoint{9.115496in}{3.688291in}}%
\pgfpathlineto{\pgfqpoint{9.115023in}{3.706574in}}%
\pgfpathlineto{\pgfqpoint{9.114550in}{3.716604in}}%
\pgfpathlineto{\pgfqpoint{9.114077in}{3.726489in}}%
\pgfpathlineto{\pgfqpoint{9.113604in}{3.755352in}}%
\pgfpathlineto{\pgfqpoint{9.113130in}{3.774782in}}%
\pgfpathlineto{\pgfqpoint{9.112657in}{3.872430in}}%
\pgfpathlineto{\pgfqpoint{9.112184in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{3.894433in}}%
\pgfpathlineto{\pgfqpoint{9.111237in}{3.852512in}}%
\pgfpathlineto{\pgfqpoint{9.110763in}{3.829983in}}%
\pgfpathlineto{\pgfqpoint{9.110290in}{3.835490in}}%
\pgfpathlineto{\pgfqpoint{9.109816in}{3.910671in}}%
\pgfpathlineto{\pgfqpoint{9.109342in}{3.899283in}}%
\pgfpathlineto{\pgfqpoint{9.108868in}{3.941557in}}%
\pgfpathlineto{\pgfqpoint{9.108394in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{9.107920in}{3.935917in}}%
\pgfpathlineto{\pgfqpoint{9.107446in}{3.998346in}}%
\pgfpathlineto{\pgfqpoint{9.106972in}{3.977398in}}%
\pgfpathlineto{\pgfqpoint{9.106498in}{3.971579in}}%
\pgfpathlineto{\pgfqpoint{9.106024in}{3.934633in}}%
\pgfpathlineto{\pgfqpoint{9.105549in}{3.972053in}}%
\pgfpathlineto{\pgfqpoint{9.105075in}{3.950146in}}%
\pgfpathlineto{\pgfqpoint{9.104601in}{3.956458in}}%
\pgfpathlineto{\pgfqpoint{9.104126in}{3.944312in}}%
\pgfpathlineto{\pgfqpoint{9.103651in}{3.981830in}}%
\pgfpathlineto{\pgfqpoint{9.103177in}{3.938104in}}%
\pgfpathlineto{\pgfqpoint{9.102702in}{3.943646in}}%
\pgfpathlineto{\pgfqpoint{9.102227in}{3.954381in}}%
\pgfpathlineto{\pgfqpoint{9.101752in}{4.003319in}}%
\pgfpathlineto{\pgfqpoint{9.101277in}{3.955730in}}%
\pgfpathlineto{\pgfqpoint{9.100802in}{3.948908in}}%
\pgfpathlineto{\pgfqpoint{9.100327in}{3.912505in}}%
\pgfpathlineto{\pgfqpoint{9.099852in}{3.894842in}}%
\pgfpathlineto{\pgfqpoint{9.099376in}{3.902624in}}%
\pgfpathlineto{\pgfqpoint{9.098901in}{3.828565in}}%
\pgfpathlineto{\pgfqpoint{9.098426in}{3.830519in}}%
\pgfpathlineto{\pgfqpoint{9.097950in}{3.971863in}}%
\pgfpathlineto{\pgfqpoint{9.097475in}{3.964274in}}%
\pgfpathlineto{\pgfqpoint{9.096999in}{4.016177in}}%
\pgfpathlineto{\pgfqpoint{9.096523in}{3.991965in}}%
\pgfpathlineto{\pgfqpoint{9.096048in}{3.942388in}}%
\pgfpathlineto{\pgfqpoint{9.095572in}{3.933841in}}%
\pgfpathlineto{\pgfqpoint{9.095096in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{9.094620in}{3.942733in}}%
\pgfpathlineto{\pgfqpoint{9.094144in}{3.992352in}}%
\pgfpathlineto{\pgfqpoint{9.093668in}{3.983060in}}%
\pgfpathlineto{\pgfqpoint{9.093191in}{4.013542in}}%
\pgfpathlineto{\pgfqpoint{9.092715in}{4.009561in}}%
\pgfpathlineto{\pgfqpoint{9.092239in}{4.027930in}}%
\pgfpathlineto{\pgfqpoint{9.091762in}{3.926012in}}%
\pgfpathlineto{\pgfqpoint{9.091286in}{3.938791in}}%
\pgfpathlineto{\pgfqpoint{9.090809in}{3.943893in}}%
\pgfpathlineto{\pgfqpoint{9.090333in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{9.089856in}{4.009290in}}%
\pgfpathlineto{\pgfqpoint{9.089379in}{4.031627in}}%
\pgfpathlineto{\pgfqpoint{9.088902in}{4.039333in}}%
\pgfpathlineto{\pgfqpoint{9.088425in}{4.114856in}}%
\pgfpathlineto{\pgfqpoint{9.087948in}{4.106746in}}%
\pgfpathlineto{\pgfqpoint{9.087471in}{4.087333in}}%
\pgfpathlineto{\pgfqpoint{9.086994in}{4.063364in}}%
\pgfpathlineto{\pgfqpoint{9.086517in}{4.079291in}}%
\pgfpathlineto{\pgfqpoint{9.086040in}{4.046051in}}%
\pgfpathlineto{\pgfqpoint{9.085562in}{4.021221in}}%
\pgfpathlineto{\pgfqpoint{9.085085in}{3.961704in}}%
\pgfpathlineto{\pgfqpoint{9.084607in}{4.032752in}}%
\pgfpathlineto{\pgfqpoint{9.084130in}{4.026219in}}%
\pgfpathlineto{\pgfqpoint{9.083652in}{4.070982in}}%
\pgfpathlineto{\pgfqpoint{9.083174in}{4.058880in}}%
\pgfpathlineto{\pgfqpoint{9.082696in}{3.996794in}}%
\pgfpathlineto{\pgfqpoint{9.082218in}{4.063683in}}%
\pgfpathlineto{\pgfqpoint{9.081741in}{4.067249in}}%
\pgfpathlineto{\pgfqpoint{9.081263in}{4.011835in}}%
\pgfpathlineto{\pgfqpoint{9.080784in}{3.955237in}}%
\pgfpathlineto{\pgfqpoint{9.080306in}{4.014717in}}%
\pgfpathlineto{\pgfqpoint{9.079828in}{4.028965in}}%
\pgfpathlineto{\pgfqpoint{9.079350in}{4.013882in}}%
\pgfpathlineto{\pgfqpoint{9.078871in}{3.980665in}}%
\pgfpathlineto{\pgfqpoint{9.078393in}{4.025343in}}%
\pgfpathlineto{\pgfqpoint{9.077914in}{4.030212in}}%
\pgfpathlineto{\pgfqpoint{9.077436in}{4.046474in}}%
\pgfpathlineto{\pgfqpoint{9.076957in}{4.170303in}}%
\pgfpathlineto{\pgfqpoint{9.076478in}{4.130838in}}%
\pgfpathlineto{\pgfqpoint{9.075999in}{4.120738in}}%
\pgfpathlineto{\pgfqpoint{9.075520in}{4.087647in}}%
\pgfpathlineto{\pgfqpoint{9.075041in}{4.156874in}}%
\pgfpathlineto{\pgfqpoint{9.074562in}{4.144802in}}%
\pgfpathlineto{\pgfqpoint{9.074083in}{4.125668in}}%
\pgfpathlineto{\pgfqpoint{9.073604in}{4.129585in}}%
\pgfpathlineto{\pgfqpoint{9.073125in}{4.148099in}}%
\pgfpathlineto{\pgfqpoint{9.072645in}{4.153458in}}%
\pgfpathlineto{\pgfqpoint{9.072166in}{4.163640in}}%
\pgfpathlineto{\pgfqpoint{9.071687in}{4.169279in}}%
\pgfpathlineto{\pgfqpoint{9.071207in}{4.136593in}}%
\pgfpathlineto{\pgfqpoint{9.070727in}{4.183465in}}%
\pgfpathlineto{\pgfqpoint{9.070248in}{4.132651in}}%
\pgfpathlineto{\pgfqpoint{9.069768in}{4.132481in}}%
\pgfpathlineto{\pgfqpoint{9.069288in}{4.160261in}}%
\pgfpathlineto{\pgfqpoint{9.068808in}{4.162722in}}%
\pgfpathlineto{\pgfqpoint{9.068328in}{4.161348in}}%
\pgfpathlineto{\pgfqpoint{9.067848in}{4.169246in}}%
\pgfpathlineto{\pgfqpoint{9.067368in}{4.176288in}}%
\pgfpathlineto{\pgfqpoint{9.066887in}{4.120621in}}%
\pgfpathlineto{\pgfqpoint{9.066407in}{4.148415in}}%
\pgfpathlineto{\pgfqpoint{9.065927in}{4.119336in}}%
\pgfpathlineto{\pgfqpoint{9.065446in}{4.190847in}}%
\pgfpathlineto{\pgfqpoint{9.064966in}{4.196754in}}%
\pgfpathlineto{\pgfqpoint{9.064485in}{4.197763in}}%
\pgfpathlineto{\pgfqpoint{9.064004in}{4.224978in}}%
\pgfpathlineto{\pgfqpoint{9.063524in}{4.240174in}}%
\pgfpathlineto{\pgfqpoint{9.063043in}{4.204186in}}%
\pgfpathlineto{\pgfqpoint{9.062562in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{9.062081in}{4.199993in}}%
\pgfpathlineto{\pgfqpoint{9.061600in}{4.220215in}}%
\pgfpathlineto{\pgfqpoint{9.061119in}{4.223115in}}%
\pgfpathlineto{\pgfqpoint{9.060638in}{4.181576in}}%
\pgfpathlineto{\pgfqpoint{9.060156in}{4.192075in}}%
\pgfpathlineto{\pgfqpoint{9.059675in}{4.215051in}}%
\pgfpathlineto{\pgfqpoint{9.059193in}{4.255013in}}%
\pgfpathlineto{\pgfqpoint{9.058712in}{4.242547in}}%
\pgfpathlineto{\pgfqpoint{9.058230in}{4.197008in}}%
\pgfpathlineto{\pgfqpoint{9.057749in}{4.239561in}}%
\pgfpathlineto{\pgfqpoint{9.057267in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{9.056785in}{4.247088in}}%
\pgfpathlineto{\pgfqpoint{9.056303in}{4.207803in}}%
\pgfpathlineto{\pgfqpoint{9.055821in}{4.193618in}}%
\pgfpathlineto{\pgfqpoint{9.055339in}{4.172625in}}%
\pgfpathlineto{\pgfqpoint{9.054857in}{4.205282in}}%
\pgfpathlineto{\pgfqpoint{9.054375in}{4.212831in}}%
\pgfpathlineto{\pgfqpoint{9.053893in}{4.219811in}}%
\pgfpathlineto{\pgfqpoint{9.053410in}{4.277556in}}%
\pgfpathlineto{\pgfqpoint{9.052928in}{4.286624in}}%
\pgfpathlineto{\pgfqpoint{9.052446in}{4.282903in}}%
\pgfpathlineto{\pgfqpoint{9.051963in}{4.370679in}}%
\pgfpathlineto{\pgfqpoint{9.051480in}{4.410033in}}%
\pgfpathlineto{\pgfqpoint{9.050998in}{4.397011in}}%
\pgfpathlineto{\pgfqpoint{9.050515in}{4.403613in}}%
\pgfpathlineto{\pgfqpoint{9.050032in}{4.401983in}}%
\pgfpathlineto{\pgfqpoint{9.049549in}{4.424396in}}%
\pgfpathlineto{\pgfqpoint{9.049066in}{4.425042in}}%
\pgfpathlineto{\pgfqpoint{9.048583in}{4.376982in}}%
\pgfpathlineto{\pgfqpoint{9.048100in}{4.353233in}}%
\pgfpathlineto{\pgfqpoint{9.047617in}{4.317881in}}%
\pgfpathlineto{\pgfqpoint{9.047133in}{4.286303in}}%
\pgfpathlineto{\pgfqpoint{9.046650in}{4.243369in}}%
\pgfpathlineto{\pgfqpoint{9.046166in}{4.252171in}}%
\pgfpathlineto{\pgfqpoint{9.045683in}{4.188130in}}%
\pgfpathlineto{\pgfqpoint{9.045199in}{4.213621in}}%
\pgfpathlineto{\pgfqpoint{9.044716in}{4.209392in}}%
\pgfpathlineto{\pgfqpoint{9.044232in}{4.211274in}}%
\pgfpathlineto{\pgfqpoint{9.043748in}{4.259931in}}%
\pgfpathlineto{\pgfqpoint{9.043264in}{4.273299in}}%
\pgfpathlineto{\pgfqpoint{9.042780in}{4.291277in}}%
\pgfpathlineto{\pgfqpoint{9.042296in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{9.041812in}{4.317898in}}%
\pgfpathlineto{\pgfqpoint{9.041328in}{4.321156in}}%
\pgfpathlineto{\pgfqpoint{9.040843in}{4.290636in}}%
\pgfpathlineto{\pgfqpoint{9.040359in}{4.315955in}}%
\pgfpathlineto{\pgfqpoint{9.039875in}{4.302477in}}%
\pgfpathlineto{\pgfqpoint{9.039390in}{4.298737in}}%
\pgfpathlineto{\pgfqpoint{9.038905in}{4.327740in}}%
\pgfpathlineto{\pgfqpoint{9.038421in}{4.352717in}}%
\pgfpathlineto{\pgfqpoint{9.037936in}{4.388285in}}%
\pgfpathlineto{\pgfqpoint{9.037451in}{4.385619in}}%
\pgfpathlineto{\pgfqpoint{9.036966in}{4.397612in}}%
\pgfpathlineto{\pgfqpoint{9.036481in}{4.412869in}}%
\pgfpathlineto{\pgfqpoint{9.035996in}{4.384131in}}%
\pgfpathlineto{\pgfqpoint{9.035511in}{4.384583in}}%
\pgfpathlineto{\pgfqpoint{9.035026in}{4.385731in}}%
\pgfpathlineto{\pgfqpoint{9.034541in}{4.425551in}}%
\pgfpathlineto{\pgfqpoint{9.034055in}{4.454178in}}%
\pgfpathlineto{\pgfqpoint{9.033570in}{4.451652in}}%
\pgfpathlineto{\pgfqpoint{9.033084in}{4.476520in}}%
\pgfpathlineto{\pgfqpoint{9.032599in}{4.484054in}}%
\pgfpathlineto{\pgfqpoint{9.032113in}{4.474895in}}%
\pgfpathlineto{\pgfqpoint{9.031627in}{4.492719in}}%
\pgfpathlineto{\pgfqpoint{9.031141in}{4.433123in}}%
\pgfpathlineto{\pgfqpoint{9.030656in}{4.478808in}}%
\pgfpathlineto{\pgfqpoint{9.030170in}{4.517138in}}%
\pgfpathlineto{\pgfqpoint{9.029683in}{4.549304in}}%
\pgfpathlineto{\pgfqpoint{9.029197in}{4.531699in}}%
\pgfpathlineto{\pgfqpoint{9.028711in}{4.480874in}}%
\pgfpathlineto{\pgfqpoint{9.028225in}{4.440853in}}%
\pgfpathlineto{\pgfqpoint{9.027739in}{4.458470in}}%
\pgfpathlineto{\pgfqpoint{9.027252in}{4.406763in}}%
\pgfpathlineto{\pgfqpoint{9.026766in}{4.431788in}}%
\pgfpathlineto{\pgfqpoint{9.026279in}{4.400231in}}%
\pgfpathlineto{\pgfqpoint{9.025792in}{4.394074in}}%
\pgfpathlineto{\pgfqpoint{9.025306in}{4.375868in}}%
\pgfpathlineto{\pgfqpoint{9.024819in}{4.317893in}}%
\pgfpathlineto{\pgfqpoint{9.024332in}{4.360186in}}%
\pgfpathlineto{\pgfqpoint{9.023845in}{4.325833in}}%
\pgfpathlineto{\pgfqpoint{9.023358in}{4.263853in}}%
\pgfpathlineto{\pgfqpoint{9.022871in}{4.351951in}}%
\pgfpathlineto{\pgfqpoint{9.022383in}{4.363198in}}%
\pgfpathlineto{\pgfqpoint{9.021896in}{4.357390in}}%
\pgfpathlineto{\pgfqpoint{9.021409in}{4.373560in}}%
\pgfpathlineto{\pgfqpoint{9.020921in}{4.353848in}}%
\pgfpathlineto{\pgfqpoint{9.020434in}{4.303696in}}%
\pgfpathlineto{\pgfqpoint{9.019946in}{4.312232in}}%
\pgfpathlineto{\pgfqpoint{9.019458in}{4.357960in}}%
\pgfpathlineto{\pgfqpoint{9.018971in}{4.418262in}}%
\pgfpathlineto{\pgfqpoint{9.018483in}{4.368220in}}%
\pgfpathlineto{\pgfqpoint{9.017995in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{9.017507in}{4.384932in}}%
\pgfpathlineto{\pgfqpoint{9.017019in}{4.380619in}}%
\pgfpathlineto{\pgfqpoint{9.016531in}{4.340450in}}%
\pgfpathlineto{\pgfqpoint{9.016043in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{9.015554in}{4.337292in}}%
\pgfpathlineto{\pgfqpoint{9.015066in}{4.296290in}}%
\pgfpathlineto{\pgfqpoint{9.014577in}{4.290094in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{4.298272in}}%
\pgfpathlineto{\pgfqpoint{9.013600in}{4.297337in}}%
\pgfpathlineto{\pgfqpoint{9.013112in}{4.331045in}}%
\pgfpathlineto{\pgfqpoint{9.012623in}{4.302815in}}%
\pgfpathlineto{\pgfqpoint{9.012134in}{4.311802in}}%
\pgfpathlineto{\pgfqpoint{9.011645in}{4.309420in}}%
\pgfpathlineto{\pgfqpoint{9.011156in}{4.341786in}}%
\pgfpathlineto{\pgfqpoint{9.010667in}{4.384835in}}%
\pgfpathlineto{\pgfqpoint{9.010178in}{4.362983in}}%
\pgfpathlineto{\pgfqpoint{9.009689in}{4.362910in}}%
\pgfpathlineto{\pgfqpoint{9.009199in}{4.365440in}}%
\pgfpathlineto{\pgfqpoint{9.008710in}{4.387815in}}%
\pgfpathlineto{\pgfqpoint{9.008220in}{4.349874in}}%
\pgfpathlineto{\pgfqpoint{9.007731in}{4.360575in}}%
\pgfpathlineto{\pgfqpoint{9.007241in}{4.406781in}}%
\pgfpathlineto{\pgfqpoint{9.006751in}{4.422273in}}%
\pgfpathlineto{\pgfqpoint{9.006262in}{4.416832in}}%
\pgfpathlineto{\pgfqpoint{9.005772in}{4.384547in}}%
\pgfpathlineto{\pgfqpoint{9.005282in}{4.352289in}}%
\pgfpathlineto{\pgfqpoint{9.004792in}{4.331386in}}%
\pgfpathlineto{\pgfqpoint{9.004302in}{4.313448in}}%
\pgfpathlineto{\pgfqpoint{9.003811in}{4.317680in}}%
\pgfpathlineto{\pgfqpoint{9.003321in}{4.275357in}}%
\pgfpathlineto{\pgfqpoint{9.002831in}{4.303489in}}%
\pgfpathlineto{\pgfqpoint{9.002340in}{4.285130in}}%
\pgfpathlineto{\pgfqpoint{9.001850in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{9.001359in}{4.293835in}}%
\pgfpathlineto{\pgfqpoint{9.000869in}{4.344897in}}%
\pgfpathlineto{\pgfqpoint{9.000378in}{4.308792in}}%
\pgfpathlineto{\pgfqpoint{8.999887in}{4.321373in}}%
\pgfpathlineto{\pgfqpoint{8.999396in}{4.404876in}}%
\pgfpathlineto{\pgfqpoint{8.998905in}{4.434280in}}%
\pgfpathlineto{\pgfqpoint{8.998414in}{4.438118in}}%
\pgfpathlineto{\pgfqpoint{8.997923in}{4.418625in}}%
\pgfpathlineto{\pgfqpoint{8.997432in}{4.352042in}}%
\pgfpathlineto{\pgfqpoint{8.996941in}{4.332614in}}%
\pgfpathlineto{\pgfqpoint{8.996449in}{4.315965in}}%
\pgfpathlineto{\pgfqpoint{8.995958in}{4.366307in}}%
\pgfpathlineto{\pgfqpoint{8.995466in}{4.385738in}}%
\pgfpathlineto{\pgfqpoint{8.994975in}{4.438047in}}%
\pgfpathlineto{\pgfqpoint{8.994483in}{4.446616in}}%
\pgfpathlineto{\pgfqpoint{8.993991in}{4.401393in}}%
\pgfpathlineto{\pgfqpoint{8.993499in}{4.385396in}}%
\pgfpathlineto{\pgfqpoint{8.993007in}{4.381424in}}%
\pgfpathlineto{\pgfqpoint{8.992515in}{4.411231in}}%
\pgfpathlineto{\pgfqpoint{8.992023in}{4.463519in}}%
\pgfpathlineto{\pgfqpoint{8.991531in}{4.433247in}}%
\pgfpathlineto{\pgfqpoint{8.991039in}{4.496539in}}%
\pgfpathlineto{\pgfqpoint{8.990547in}{4.498815in}}%
\pgfpathlineto{\pgfqpoint{8.990054in}{4.497171in}}%
\pgfpathlineto{\pgfqpoint{8.989562in}{4.457820in}}%
\pgfpathlineto{\pgfqpoint{8.989069in}{4.416605in}}%
\pgfpathlineto{\pgfqpoint{8.988576in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{8.988084in}{4.339485in}}%
\pgfpathlineto{\pgfqpoint{8.987591in}{4.282682in}}%
\pgfpathlineto{\pgfqpoint{8.987098in}{4.250952in}}%
\pgfpathlineto{\pgfqpoint{8.986605in}{4.249844in}}%
\pgfpathlineto{\pgfqpoint{8.986112in}{4.259072in}}%
\pgfpathlineto{\pgfqpoint{8.985619in}{4.242586in}}%
\pgfpathlineto{\pgfqpoint{8.985126in}{4.274958in}}%
\pgfpathlineto{\pgfqpoint{8.984632in}{4.292688in}}%
\pgfpathlineto{\pgfqpoint{8.984139in}{4.271973in}}%
\pgfpathlineto{\pgfqpoint{8.983646in}{4.278314in}}%
\pgfpathlineto{\pgfqpoint{8.983152in}{4.284215in}}%
\pgfpathlineto{\pgfqpoint{8.982658in}{4.272014in}}%
\pgfpathlineto{\pgfqpoint{8.982165in}{4.305007in}}%
\pgfpathlineto{\pgfqpoint{8.981671in}{4.306513in}}%
\pgfpathlineto{\pgfqpoint{8.981177in}{4.285850in}}%
\pgfpathlineto{\pgfqpoint{8.980683in}{4.289533in}}%
\pgfpathlineto{\pgfqpoint{8.980189in}{4.311442in}}%
\pgfpathlineto{\pgfqpoint{8.979695in}{4.251720in}}%
\pgfpathlineto{\pgfqpoint{8.979201in}{4.271808in}}%
\pgfpathlineto{\pgfqpoint{8.978707in}{4.271000in}}%
\pgfpathlineto{\pgfqpoint{8.978212in}{4.208163in}}%
\pgfpathlineto{\pgfqpoint{8.977718in}{4.204229in}}%
\pgfpathlineto{\pgfqpoint{8.977223in}{4.218954in}}%
\pgfpathlineto{\pgfqpoint{8.976729in}{4.176490in}}%
\pgfpathlineto{\pgfqpoint{8.976234in}{4.189560in}}%
\pgfpathlineto{\pgfqpoint{8.975739in}{4.140430in}}%
\pgfpathlineto{\pgfqpoint{8.975244in}{4.123352in}}%
\pgfpathlineto{\pgfqpoint{8.974750in}{4.080338in}}%
\pgfpathlineto{\pgfqpoint{8.974255in}{4.091744in}}%
\pgfpathlineto{\pgfqpoint{8.973760in}{4.073402in}}%
\pgfpathlineto{\pgfqpoint{8.973264in}{4.041761in}}%
\pgfpathlineto{\pgfqpoint{8.972769in}{4.048765in}}%
\pgfpathlineto{\pgfqpoint{8.972274in}{4.021544in}}%
\pgfpathlineto{\pgfqpoint{8.971778in}{4.041656in}}%
\pgfpathlineto{\pgfqpoint{8.971283in}{4.009971in}}%
\pgfpathlineto{\pgfqpoint{8.970787in}{4.018951in}}%
\pgfpathlineto{\pgfqpoint{8.970292in}{4.027557in}}%
\pgfpathlineto{\pgfqpoint{8.969796in}{4.033231in}}%
\pgfpathlineto{\pgfqpoint{8.969300in}{4.019952in}}%
\pgfpathlineto{\pgfqpoint{8.968804in}{4.057817in}}%
\pgfpathlineto{\pgfqpoint{8.968308in}{4.082946in}}%
\pgfpathlineto{\pgfqpoint{8.967812in}{4.039276in}}%
\pgfpathlineto{\pgfqpoint{8.967316in}{4.067382in}}%
\pgfpathlineto{\pgfqpoint{8.966820in}{4.074831in}}%
\pgfpathlineto{\pgfqpoint{8.966324in}{4.032172in}}%
\pgfpathlineto{\pgfqpoint{8.965827in}{4.038461in}}%
\pgfpathlineto{\pgfqpoint{8.965331in}{4.027527in}}%
\pgfpathlineto{\pgfqpoint{8.964834in}{4.027597in}}%
\pgfpathlineto{\pgfqpoint{8.964338in}{4.020675in}}%
\pgfpathlineto{\pgfqpoint{8.963841in}{4.096198in}}%
\pgfpathlineto{\pgfqpoint{8.963344in}{4.072686in}}%
\pgfpathlineto{\pgfqpoint{8.962847in}{4.103564in}}%
\pgfpathlineto{\pgfqpoint{8.962350in}{4.072316in}}%
\pgfpathlineto{\pgfqpoint{8.961853in}{4.107103in}}%
\pgfpathlineto{\pgfqpoint{8.961356in}{4.107909in}}%
\pgfpathlineto{\pgfqpoint{8.960859in}{4.155752in}}%
\pgfpathlineto{\pgfqpoint{8.960362in}{4.150672in}}%
\pgfpathlineto{\pgfqpoint{8.959864in}{4.103496in}}%
\pgfpathlineto{\pgfqpoint{8.959367in}{4.106212in}}%
\pgfpathlineto{\pgfqpoint{8.958869in}{4.117046in}}%
\pgfpathlineto{\pgfqpoint{8.958372in}{4.145187in}}%
\pgfpathlineto{\pgfqpoint{8.957874in}{4.128306in}}%
\pgfpathlineto{\pgfqpoint{8.957376in}{4.135602in}}%
\pgfpathlineto{\pgfqpoint{8.956879in}{4.131528in}}%
\pgfpathlineto{\pgfqpoint{8.956381in}{4.207611in}}%
\pgfpathlineto{\pgfqpoint{8.955883in}{4.152230in}}%
\pgfpathlineto{\pgfqpoint{8.955384in}{4.127139in}}%
\pgfpathlineto{\pgfqpoint{8.954886in}{4.115406in}}%
\pgfpathlineto{\pgfqpoint{8.954388in}{4.161938in}}%
\pgfpathlineto{\pgfqpoint{8.953890in}{4.172049in}}%
\pgfpathlineto{\pgfqpoint{8.953391in}{4.183793in}}%
\pgfpathlineto{\pgfqpoint{8.952893in}{4.199889in}}%
\pgfpathlineto{\pgfqpoint{8.952394in}{4.181511in}}%
\pgfpathlineto{\pgfqpoint{8.951895in}{4.172855in}}%
\pgfpathlineto{\pgfqpoint{8.951397in}{4.174953in}}%
\pgfpathlineto{\pgfqpoint{8.950898in}{4.182899in}}%
\pgfpathlineto{\pgfqpoint{8.950399in}{4.240320in}}%
\pgfpathlineto{\pgfqpoint{8.949900in}{4.267737in}}%
\pgfpathlineto{\pgfqpoint{8.949401in}{4.274397in}}%
\pgfpathlineto{\pgfqpoint{8.948902in}{4.263764in}}%
\pgfpathlineto{\pgfqpoint{8.948402in}{4.313215in}}%
\pgfpathlineto{\pgfqpoint{8.947903in}{4.284076in}}%
\pgfpathlineto{\pgfqpoint{8.947403in}{4.297266in}}%
\pgfpathlineto{\pgfqpoint{8.946904in}{4.291669in}}%
\pgfpathlineto{\pgfqpoint{8.946404in}{4.327101in}}%
\pgfpathlineto{\pgfqpoint{8.945905in}{4.326898in}}%
\pgfpathlineto{\pgfqpoint{8.945405in}{4.309884in}}%
\pgfpathlineto{\pgfqpoint{8.944905in}{4.346399in}}%
\pgfpathlineto{\pgfqpoint{8.944405in}{4.334436in}}%
\pgfpathlineto{\pgfqpoint{8.943905in}{4.329108in}}%
\pgfpathlineto{\pgfqpoint{8.943405in}{4.223927in}}%
\pgfpathlineto{\pgfqpoint{8.942905in}{4.221563in}}%
\pgfpathlineto{\pgfqpoint{8.942405in}{4.203200in}}%
\pgfpathlineto{\pgfqpoint{8.941904in}{4.195376in}}%
\pgfpathlineto{\pgfqpoint{8.941404in}{4.158621in}}%
\pgfpathlineto{\pgfqpoint{8.940903in}{4.137488in}}%
\pgfpathlineto{\pgfqpoint{8.940403in}{4.129643in}}%
\pgfpathlineto{\pgfqpoint{8.939902in}{4.132476in}}%
\pgfpathlineto{\pgfqpoint{8.939401in}{4.140263in}}%
\pgfpathlineto{\pgfqpoint{8.938900in}{4.138811in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{4.125962in}}%
\pgfpathlineto{\pgfqpoint{8.937898in}{4.139316in}}%
\pgfpathlineto{\pgfqpoint{8.937397in}{4.144622in}}%
\pgfpathlineto{\pgfqpoint{8.936896in}{4.160130in}}%
\pgfpathlineto{\pgfqpoint{8.936395in}{4.173841in}}%
\pgfpathlineto{\pgfqpoint{8.935893in}{4.215283in}}%
\pgfpathlineto{\pgfqpoint{8.935392in}{4.204253in}}%
\pgfpathlineto{\pgfqpoint{8.934890in}{4.202754in}}%
\pgfpathlineto{\pgfqpoint{8.934389in}{4.187195in}}%
\pgfpathlineto{\pgfqpoint{8.933887in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{8.933385in}{4.234064in}}%
\pgfpathlineto{\pgfqpoint{8.932883in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{8.932381in}{4.226198in}}%
\pgfpathlineto{\pgfqpoint{8.931879in}{4.212782in}}%
\pgfpathlineto{\pgfqpoint{8.931377in}{4.128796in}}%
\pgfpathlineto{\pgfqpoint{8.930875in}{4.128596in}}%
\pgfpathlineto{\pgfqpoint{8.930373in}{4.123258in}}%
\pgfpathlineto{\pgfqpoint{8.929870in}{4.164571in}}%
\pgfpathlineto{\pgfqpoint{8.929368in}{4.124759in}}%
\pgfpathlineto{\pgfqpoint{8.928865in}{4.111011in}}%
\pgfpathlineto{\pgfqpoint{8.928363in}{4.031199in}}%
\pgfpathlineto{\pgfqpoint{8.927860in}{4.011394in}}%
\pgfpathlineto{\pgfqpoint{8.927357in}{4.002602in}}%
\pgfpathlineto{\pgfqpoint{8.926854in}{3.995735in}}%
\pgfpathlineto{\pgfqpoint{8.926351in}{3.962936in}}%
\pgfpathlineto{\pgfqpoint{8.925848in}{3.946553in}}%
\pgfpathlineto{\pgfqpoint{8.925345in}{3.997777in}}%
\pgfpathlineto{\pgfqpoint{8.924842in}{4.021967in}}%
\pgfpathlineto{\pgfqpoint{8.924339in}{4.069588in}}%
\pgfpathlineto{\pgfqpoint{8.923835in}{4.111841in}}%
\pgfpathlineto{\pgfqpoint{8.923332in}{4.127452in}}%
\pgfpathlineto{\pgfqpoint{8.922828in}{4.136846in}}%
\pgfpathlineto{\pgfqpoint{8.922324in}{4.147053in}}%
\pgfpathlineto{\pgfqpoint{8.921821in}{4.141606in}}%
\pgfpathlineto{\pgfqpoint{8.921317in}{4.166283in}}%
\pgfpathlineto{\pgfqpoint{8.920813in}{4.163445in}}%
\pgfpathlineto{\pgfqpoint{8.920309in}{4.166709in}}%
\pgfpathlineto{\pgfqpoint{8.919805in}{4.174797in}}%
\pgfpathlineto{\pgfqpoint{8.919301in}{4.131100in}}%
\pgfpathlineto{\pgfqpoint{8.918796in}{4.111200in}}%
\pgfpathlineto{\pgfqpoint{8.918292in}{4.090366in}}%
\pgfpathlineto{\pgfqpoint{8.917788in}{4.092697in}}%
\pgfpathlineto{\pgfqpoint{8.917283in}{4.126383in}}%
\pgfpathlineto{\pgfqpoint{8.916779in}{4.111890in}}%
\pgfpathlineto{\pgfqpoint{8.916274in}{4.161254in}}%
\pgfpathlineto{\pgfqpoint{8.915769in}{4.177142in}}%
\pgfpathlineto{\pgfqpoint{8.915264in}{4.182476in}}%
\pgfpathlineto{\pgfqpoint{8.914759in}{4.186152in}}%
\pgfpathlineto{\pgfqpoint{8.914254in}{4.214237in}}%
\pgfpathlineto{\pgfqpoint{8.913749in}{4.191540in}}%
\pgfpathlineto{\pgfqpoint{8.913244in}{4.171993in}}%
\pgfpathlineto{\pgfqpoint{8.912739in}{4.136599in}}%
\pgfpathlineto{\pgfqpoint{8.912233in}{4.154109in}}%
\pgfpathlineto{\pgfqpoint{8.911728in}{4.132859in}}%
\pgfpathlineto{\pgfqpoint{8.911222in}{4.093829in}}%
\pgfpathlineto{\pgfqpoint{8.910717in}{4.085047in}}%
\pgfpathlineto{\pgfqpoint{8.910211in}{4.125991in}}%
\pgfpathlineto{\pgfqpoint{8.909705in}{4.138556in}}%
\pgfpathlineto{\pgfqpoint{8.909199in}{4.182754in}}%
\pgfpathlineto{\pgfqpoint{8.908693in}{4.217992in}}%
\pgfpathlineto{\pgfqpoint{8.908187in}{4.191583in}}%
\pgfpathlineto{\pgfqpoint{8.907681in}{4.192445in}}%
\pgfpathlineto{\pgfqpoint{8.907175in}{4.181865in}}%
\pgfpathlineto{\pgfqpoint{8.906668in}{4.156949in}}%
\pgfpathlineto{\pgfqpoint{8.906162in}{4.119648in}}%
\pgfpathlineto{\pgfqpoint{8.905655in}{4.114468in}}%
\pgfpathlineto{\pgfqpoint{8.905149in}{4.130154in}}%
\pgfpathlineto{\pgfqpoint{8.904642in}{4.130880in}}%
\pgfpathlineto{\pgfqpoint{8.904135in}{4.147238in}}%
\pgfpathlineto{\pgfqpoint{8.903628in}{4.205714in}}%
\pgfpathlineto{\pgfqpoint{8.903122in}{4.242421in}}%
\pgfpathlineto{\pgfqpoint{8.902614in}{4.244734in}}%
\pgfpathlineto{\pgfqpoint{8.902107in}{4.217351in}}%
\pgfpathlineto{\pgfqpoint{8.901600in}{4.249596in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{4.237317in}}%
\pgfpathlineto{\pgfqpoint{8.900585in}{4.175237in}}%
\pgfpathlineto{\pgfqpoint{8.900078in}{4.181263in}}%
\pgfpathlineto{\pgfqpoint{8.899570in}{4.165499in}}%
\pgfpathlineto{\pgfqpoint{8.899063in}{4.181067in}}%
\pgfpathlineto{\pgfqpoint{8.898555in}{4.175444in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{4.163675in}}%
\pgfpathlineto{\pgfqpoint{8.897539in}{4.171551in}}%
\pgfpathlineto{\pgfqpoint{8.897031in}{4.169991in}}%
\pgfpathlineto{\pgfqpoint{8.896523in}{4.184437in}}%
\pgfpathlineto{\pgfqpoint{8.896015in}{4.193090in}}%
\pgfpathlineto{\pgfqpoint{8.895507in}{4.239182in}}%
\pgfpathlineto{\pgfqpoint{8.894999in}{4.219966in}}%
\pgfpathlineto{\pgfqpoint{8.894490in}{4.209477in}}%
\pgfpathlineto{\pgfqpoint{8.893982in}{4.203313in}}%
\pgfpathlineto{\pgfqpoint{8.893473in}{4.198812in}}%
\pgfpathlineto{\pgfqpoint{8.892964in}{4.155979in}}%
\pgfpathlineto{\pgfqpoint{8.892455in}{4.131144in}}%
\pgfpathlineto{\pgfqpoint{8.891947in}{4.167338in}}%
\pgfpathlineto{\pgfqpoint{8.891438in}{4.145968in}}%
\pgfpathlineto{\pgfqpoint{8.890929in}{4.131710in}}%
\pgfpathlineto{\pgfqpoint{8.890419in}{4.137052in}}%
\pgfpathlineto{\pgfqpoint{8.889910in}{4.156266in}}%
\pgfpathlineto{\pgfqpoint{8.889401in}{4.156507in}}%
\pgfpathlineto{\pgfqpoint{8.888891in}{4.182212in}}%
\pgfpathlineto{\pgfqpoint{8.888382in}{4.181667in}}%
\pgfpathlineto{\pgfqpoint{8.887872in}{4.231997in}}%
\pgfpathlineto{\pgfqpoint{8.887363in}{4.214479in}}%
\pgfpathlineto{\pgfqpoint{8.886853in}{4.225500in}}%
\pgfpathlineto{\pgfqpoint{8.886343in}{4.212943in}}%
\pgfpathlineto{\pgfqpoint{8.885833in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{8.885323in}{4.230735in}}%
\pgfpathlineto{\pgfqpoint{8.884813in}{4.212607in}}%
\pgfpathlineto{\pgfqpoint{8.884303in}{4.226283in}}%
\pgfpathlineto{\pgfqpoint{8.883793in}{4.189145in}}%
\pgfpathlineto{\pgfqpoint{8.883282in}{4.207157in}}%
\pgfpathlineto{\pgfqpoint{8.882772in}{4.182637in}}%
\pgfpathlineto{\pgfqpoint{8.882261in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{8.881750in}{4.197821in}}%
\pgfpathlineto{\pgfqpoint{8.881240in}{4.196151in}}%
\pgfpathlineto{\pgfqpoint{8.880729in}{4.182026in}}%
\pgfpathlineto{\pgfqpoint{8.880218in}{4.210396in}}%
\pgfpathlineto{\pgfqpoint{8.879707in}{4.177396in}}%
\pgfpathlineto{\pgfqpoint{8.879196in}{4.168539in}}%
\pgfpathlineto{\pgfqpoint{8.878685in}{4.178829in}}%
\pgfpathlineto{\pgfqpoint{8.878173in}{4.190825in}}%
\pgfpathlineto{\pgfqpoint{8.877662in}{4.157679in}}%
\pgfpathlineto{\pgfqpoint{8.877151in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{8.876639in}{4.127474in}}%
\pgfpathlineto{\pgfqpoint{8.876127in}{4.101849in}}%
\pgfpathlineto{\pgfqpoint{8.875616in}{4.057876in}}%
\pgfpathlineto{\pgfqpoint{8.875104in}{4.056169in}}%
\pgfpathlineto{\pgfqpoint{8.874592in}{4.025749in}}%
\pgfpathlineto{\pgfqpoint{8.874080in}{4.037488in}}%
\pgfpathlineto{\pgfqpoint{8.873568in}{4.057066in}}%
\pgfpathlineto{\pgfqpoint{8.873056in}{4.071283in}}%
\pgfpathlineto{\pgfqpoint{8.872543in}{4.092660in}}%
\pgfpathlineto{\pgfqpoint{8.872031in}{4.103934in}}%
\pgfpathlineto{\pgfqpoint{8.871519in}{4.107824in}}%
\pgfpathlineto{\pgfqpoint{8.871006in}{4.110996in}}%
\pgfpathlineto{\pgfqpoint{8.870494in}{4.107424in}}%
\pgfpathlineto{\pgfqpoint{8.869981in}{4.120142in}}%
\pgfpathlineto{\pgfqpoint{8.869468in}{4.117965in}}%
\pgfpathlineto{\pgfqpoint{8.868955in}{4.133213in}}%
\pgfpathlineto{\pgfqpoint{8.868442in}{4.165225in}}%
\pgfpathlineto{\pgfqpoint{8.867929in}{4.174356in}}%
\pgfpathlineto{\pgfqpoint{8.867416in}{4.186414in}}%
\pgfpathlineto{\pgfqpoint{8.866903in}{4.182015in}}%
\pgfpathlineto{\pgfqpoint{8.866389in}{4.200217in}}%
\pgfpathlineto{\pgfqpoint{8.865876in}{4.212875in}}%
\pgfpathlineto{\pgfqpoint{8.865362in}{4.231197in}}%
\pgfpathlineto{\pgfqpoint{8.864849in}{4.250045in}}%
\pgfpathlineto{\pgfqpoint{8.864335in}{4.240866in}}%
\pgfpathlineto{\pgfqpoint{8.863821in}{4.238012in}}%
\pgfpathlineto{\pgfqpoint{8.863307in}{4.235451in}}%
\pgfpathlineto{\pgfqpoint{8.862793in}{4.232704in}}%
\pgfpathlineto{\pgfqpoint{8.862279in}{4.250172in}}%
\pgfpathlineto{\pgfqpoint{8.861765in}{4.242563in}}%
\pgfpathlineto{\pgfqpoint{8.861251in}{4.246736in}}%
\pgfpathlineto{\pgfqpoint{8.860736in}{4.205925in}}%
\pgfpathlineto{\pgfqpoint{8.860222in}{4.201995in}}%
\pgfpathlineto{\pgfqpoint{8.859708in}{4.213270in}}%
\pgfpathlineto{\pgfqpoint{8.859193in}{4.181594in}}%
\pgfpathlineto{\pgfqpoint{8.858678in}{4.231253in}}%
\pgfpathlineto{\pgfqpoint{8.858163in}{4.254344in}}%
\pgfpathlineto{\pgfqpoint{8.857648in}{4.254658in}}%
\pgfpathlineto{\pgfqpoint{8.857134in}{4.248234in}}%
\pgfpathlineto{\pgfqpoint{8.856618in}{4.185385in}}%
\pgfpathlineto{\pgfqpoint{8.856103in}{4.151269in}}%
\pgfpathlineto{\pgfqpoint{8.855588in}{4.155561in}}%
\pgfpathlineto{\pgfqpoint{8.855073in}{4.113341in}}%
\pgfpathlineto{\pgfqpoint{8.854557in}{4.129756in}}%
\pgfpathlineto{\pgfqpoint{8.854042in}{4.145862in}}%
\pgfpathlineto{\pgfqpoint{8.853526in}{4.120486in}}%
\pgfpathlineto{\pgfqpoint{8.853010in}{4.121607in}}%
\pgfpathlineto{\pgfqpoint{8.852495in}{4.182067in}}%
\pgfpathlineto{\pgfqpoint{8.851979in}{4.146850in}}%
\pgfpathlineto{\pgfqpoint{8.851463in}{4.154860in}}%
\pgfpathlineto{\pgfqpoint{8.850947in}{4.164564in}}%
\pgfpathlineto{\pgfqpoint{8.850430in}{4.159280in}}%
\pgfpathlineto{\pgfqpoint{8.849914in}{4.167648in}}%
\pgfpathlineto{\pgfqpoint{8.849398in}{4.174226in}}%
\pgfpathlineto{\pgfqpoint{8.848881in}{4.154661in}}%
\pgfpathlineto{\pgfqpoint{8.848365in}{4.113852in}}%
\pgfpathlineto{\pgfqpoint{8.847848in}{4.097442in}}%
\pgfpathlineto{\pgfqpoint{8.847331in}{4.082920in}}%
\pgfpathlineto{\pgfqpoint{8.846815in}{4.112247in}}%
\pgfpathlineto{\pgfqpoint{8.846298in}{4.091347in}}%
\pgfpathlineto{\pgfqpoint{8.845781in}{4.097580in}}%
\pgfpathlineto{\pgfqpoint{8.845263in}{4.105654in}}%
\pgfpathlineto{\pgfqpoint{8.844746in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{8.844229in}{4.120973in}}%
\pgfpathlineto{\pgfqpoint{8.843712in}{4.075494in}}%
\pgfpathlineto{\pgfqpoint{8.843194in}{4.075677in}}%
\pgfpathlineto{\pgfqpoint{8.842677in}{4.071887in}}%
\pgfpathlineto{\pgfqpoint{8.842159in}{4.065125in}}%
\pgfpathlineto{\pgfqpoint{8.841641in}{4.062739in}}%
\pgfpathlineto{\pgfqpoint{8.841123in}{4.058634in}}%
\pgfpathlineto{\pgfqpoint{8.840605in}{4.097218in}}%
\pgfpathlineto{\pgfqpoint{8.840087in}{4.096328in}}%
\pgfpathlineto{\pgfqpoint{8.839569in}{4.106523in}}%
\pgfpathlineto{\pgfqpoint{8.839051in}{4.091753in}}%
\pgfpathlineto{\pgfqpoint{8.838533in}{4.060546in}}%
\pgfpathlineto{\pgfqpoint{8.838014in}{4.087677in}}%
\pgfpathlineto{\pgfqpoint{8.837496in}{4.057834in}}%
\pgfpathlineto{\pgfqpoint{8.836977in}{4.058750in}}%
\pgfpathlineto{\pgfqpoint{8.836459in}{4.031754in}}%
\pgfpathlineto{\pgfqpoint{8.835940in}{3.976724in}}%
\pgfpathlineto{\pgfqpoint{8.835421in}{3.993882in}}%
\pgfpathlineto{\pgfqpoint{8.834902in}{3.998314in}}%
\pgfpathlineto{\pgfqpoint{8.834383in}{3.972579in}}%
\pgfpathlineto{\pgfqpoint{8.833864in}{4.001814in}}%
\pgfpathlineto{\pgfqpoint{8.833344in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{8.832825in}{3.987328in}}%
\pgfpathlineto{\pgfqpoint{8.832306in}{4.005079in}}%
\pgfpathlineto{\pgfqpoint{8.831786in}{4.066585in}}%
\pgfpathlineto{\pgfqpoint{8.831267in}{4.070779in}}%
\pgfpathlineto{\pgfqpoint{8.830747in}{4.054349in}}%
\pgfpathlineto{\pgfqpoint{8.830227in}{4.023877in}}%
\pgfpathlineto{\pgfqpoint{8.829707in}{4.001818in}}%
\pgfpathlineto{\pgfqpoint{8.829187in}{3.998268in}}%
\pgfpathlineto{\pgfqpoint{8.828667in}{4.001619in}}%
\pgfpathlineto{\pgfqpoint{8.828147in}{4.001273in}}%
\pgfpathlineto{\pgfqpoint{8.827627in}{4.010084in}}%
\pgfpathlineto{\pgfqpoint{8.827106in}{3.995126in}}%
\pgfpathlineto{\pgfqpoint{8.826586in}{3.994184in}}%
\pgfpathlineto{\pgfqpoint{8.826065in}{3.982021in}}%
\pgfpathlineto{\pgfqpoint{8.825544in}{3.926452in}}%
\pgfpathlineto{\pgfqpoint{8.825024in}{3.928795in}}%
\pgfpathlineto{\pgfqpoint{8.824503in}{3.932498in}}%
\pgfpathlineto{\pgfqpoint{8.823982in}{3.870678in}}%
\pgfpathlineto{\pgfqpoint{8.823461in}{3.879032in}}%
\pgfpathlineto{\pgfqpoint{8.822940in}{3.887452in}}%
\pgfpathlineto{\pgfqpoint{8.822419in}{3.899997in}}%
\pgfpathlineto{\pgfqpoint{8.821897in}{3.918630in}}%
\pgfpathlineto{\pgfqpoint{8.821376in}{3.910325in}}%
\pgfpathlineto{\pgfqpoint{8.820854in}{3.922011in}}%
\pgfpathlineto{\pgfqpoint{8.820333in}{3.916046in}}%
\pgfpathlineto{\pgfqpoint{8.819811in}{3.917977in}}%
\pgfpathlineto{\pgfqpoint{8.819289in}{3.930172in}}%
\pgfpathlineto{\pgfqpoint{8.818767in}{3.903261in}}%
\pgfpathlineto{\pgfqpoint{8.818245in}{3.903897in}}%
\pgfpathlineto{\pgfqpoint{8.817723in}{3.881468in}}%
\pgfpathlineto{\pgfqpoint{8.817201in}{3.867734in}}%
\pgfpathlineto{\pgfqpoint{8.816679in}{3.845473in}}%
\pgfpathlineto{\pgfqpoint{8.816156in}{3.843016in}}%
\pgfpathlineto{\pgfqpoint{8.815634in}{3.838503in}}%
\pgfpathlineto{\pgfqpoint{8.815111in}{3.831709in}}%
\pgfpathlineto{\pgfqpoint{8.814589in}{3.828369in}}%
\pgfpathlineto{\pgfqpoint{8.814066in}{3.815456in}}%
\pgfpathlineto{\pgfqpoint{8.813543in}{3.848892in}}%
\pgfpathlineto{\pgfqpoint{8.813020in}{3.896361in}}%
\pgfpathlineto{\pgfqpoint{8.812497in}{3.934955in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{3.943111in}}%
\pgfpathlineto{\pgfqpoint{8.811451in}{3.930057in}}%
\pgfpathlineto{\pgfqpoint{8.810927in}{3.923907in}}%
\pgfpathlineto{\pgfqpoint{8.810404in}{3.962942in}}%
\pgfpathlineto{\pgfqpoint{8.809880in}{3.943761in}}%
\pgfpathlineto{\pgfqpoint{8.809357in}{3.930205in}}%
\pgfpathlineto{\pgfqpoint{8.808833in}{3.928228in}}%
\pgfpathlineto{\pgfqpoint{8.808309in}{3.947761in}}%
\pgfpathlineto{\pgfqpoint{8.807785in}{3.945034in}}%
\pgfpathlineto{\pgfqpoint{8.807261in}{3.946597in}}%
\pgfpathlineto{\pgfqpoint{8.806737in}{3.989319in}}%
\pgfpathlineto{\pgfqpoint{8.806213in}{4.027498in}}%
\pgfpathlineto{\pgfqpoint{8.805689in}{4.026100in}}%
\pgfpathlineto{\pgfqpoint{8.805164in}{4.021828in}}%
\pgfpathlineto{\pgfqpoint{8.804640in}{3.981303in}}%
\pgfpathlineto{\pgfqpoint{8.804115in}{3.943385in}}%
\pgfpathlineto{\pgfqpoint{8.803591in}{3.935408in}}%
\pgfpathlineto{\pgfqpoint{8.803066in}{3.915245in}}%
\pgfpathlineto{\pgfqpoint{8.802541in}{3.916225in}}%
\pgfpathlineto{\pgfqpoint{8.802016in}{3.916749in}}%
\pgfpathlineto{\pgfqpoint{8.801491in}{3.906109in}}%
\pgfpathlineto{\pgfqpoint{8.800966in}{3.903427in}}%
\pgfpathlineto{\pgfqpoint{8.800441in}{3.887677in}}%
\pgfpathlineto{\pgfqpoint{8.799915in}{3.854314in}}%
\pgfpathlineto{\pgfqpoint{8.799390in}{3.856518in}}%
\pgfpathlineto{\pgfqpoint{8.798864in}{3.841017in}}%
\pgfpathlineto{\pgfqpoint{8.798339in}{3.839484in}}%
\pgfpathlineto{\pgfqpoint{8.797813in}{3.858393in}}%
\pgfpathlineto{\pgfqpoint{8.797287in}{3.820634in}}%
\pgfpathlineto{\pgfqpoint{8.796761in}{3.819415in}}%
\pgfpathlineto{\pgfqpoint{8.796235in}{3.804579in}}%
\pgfpathlineto{\pgfqpoint{8.795709in}{3.826618in}}%
\pgfpathlineto{\pgfqpoint{8.795183in}{3.826755in}}%
\pgfpathlineto{\pgfqpoint{8.794656in}{3.802885in}}%
\pgfpathlineto{\pgfqpoint{8.794130in}{3.817818in}}%
\pgfpathlineto{\pgfqpoint{8.793603in}{3.813291in}}%
\pgfpathlineto{\pgfqpoint{8.793077in}{3.780026in}}%
\pgfpathlineto{\pgfqpoint{8.792550in}{3.776030in}}%
\pgfpathlineto{\pgfqpoint{8.792023in}{3.750222in}}%
\pgfpathlineto{\pgfqpoint{8.791496in}{3.762052in}}%
\pgfpathlineto{\pgfqpoint{8.790969in}{3.762864in}}%
\pgfpathlineto{\pgfqpoint{8.790442in}{3.785882in}}%
\pgfpathlineto{\pgfqpoint{8.789915in}{3.778257in}}%
\pgfpathlineto{\pgfqpoint{8.789388in}{3.743357in}}%
\pgfpathlineto{\pgfqpoint{8.788860in}{3.727217in}}%
\pgfpathlineto{\pgfqpoint{8.788333in}{3.717791in}}%
\pgfpathlineto{\pgfqpoint{8.787805in}{3.692579in}}%
\pgfpathlineto{\pgfqpoint{8.787278in}{3.693126in}}%
\pgfpathlineto{\pgfqpoint{8.786750in}{3.698908in}}%
\pgfpathlineto{\pgfqpoint{8.786222in}{3.684877in}}%
\pgfpathlineto{\pgfqpoint{8.785694in}{3.699801in}}%
\pgfpathlineto{\pgfqpoint{8.785166in}{3.691117in}}%
\pgfpathlineto{\pgfqpoint{8.784638in}{3.666648in}}%
\pgfpathlineto{\pgfqpoint{8.784109in}{3.635700in}}%
\pgfpathlineto{\pgfqpoint{8.783581in}{3.627856in}}%
\pgfpathlineto{\pgfqpoint{8.783052in}{3.640614in}}%
\pgfpathlineto{\pgfqpoint{8.782524in}{3.651553in}}%
\pgfpathlineto{\pgfqpoint{8.781995in}{3.623848in}}%
\pgfpathlineto{\pgfqpoint{8.781466in}{3.580219in}}%
\pgfpathlineto{\pgfqpoint{8.780937in}{3.582431in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{3.576226in}}%
\pgfpathlineto{\pgfqpoint{8.779879in}{3.552032in}}%
\pgfpathlineto{\pgfqpoint{8.779350in}{3.551317in}}%
\pgfpathlineto{\pgfqpoint{8.778821in}{3.533905in}}%
\pgfpathlineto{\pgfqpoint{8.778292in}{3.531337in}}%
\pgfpathlineto{\pgfqpoint{8.777762in}{3.514805in}}%
\pgfpathlineto{\pgfqpoint{8.777232in}{3.484089in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{3.501922in}}%
\pgfpathlineto{\pgfqpoint{8.776173in}{3.482002in}}%
\pgfpathlineto{\pgfqpoint{8.775643in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{8.775113in}{3.437471in}}%
\pgfpathlineto{\pgfqpoint{8.774583in}{3.405890in}}%
\pgfpathlineto{\pgfqpoint{8.774053in}{3.395784in}}%
\pgfpathlineto{\pgfqpoint{8.773523in}{3.372537in}}%
\pgfpathlineto{\pgfqpoint{8.772992in}{3.371195in}}%
\pgfpathlineto{\pgfqpoint{8.772462in}{3.383279in}}%
\pgfpathlineto{\pgfqpoint{8.771931in}{3.369966in}}%
\pgfpathlineto{\pgfqpoint{8.771400in}{3.351161in}}%
\pgfpathlineto{\pgfqpoint{8.770870in}{3.311557in}}%
\pgfpathlineto{\pgfqpoint{8.770339in}{3.305188in}}%
\pgfpathlineto{\pgfqpoint{8.769808in}{3.298068in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{3.268548in}}%
\pgfpathlineto{\pgfqpoint{8.768746in}{3.252655in}}%
\pgfpathlineto{\pgfqpoint{8.768214in}{3.241461in}}%
\pgfpathlineto{\pgfqpoint{8.767683in}{3.219496in}}%
\pgfpathlineto{\pgfqpoint{8.767151in}{3.228990in}}%
\pgfpathlineto{\pgfqpoint{8.766620in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{8.766088in}{3.185955in}}%
\pgfpathlineto{\pgfqpoint{8.765556in}{3.185616in}}%
\pgfpathlineto{\pgfqpoint{8.765025in}{3.198257in}}%
\pgfpathlineto{\pgfqpoint{8.764493in}{3.216692in}}%
\pgfpathlineto{\pgfqpoint{8.763960in}{3.201172in}}%
\pgfpathlineto{\pgfqpoint{8.763428in}{3.203263in}}%
\pgfpathlineto{\pgfqpoint{8.762896in}{3.210431in}}%
\pgfpathlineto{\pgfqpoint{8.762364in}{3.197057in}}%
\pgfpathlineto{\pgfqpoint{8.761831in}{3.199460in}}%
\pgfpathlineto{\pgfqpoint{8.761298in}{3.215601in}}%
\pgfpathlineto{\pgfqpoint{8.760766in}{3.212840in}}%
\pgfpathlineto{\pgfqpoint{8.760233in}{3.189781in}}%
\pgfpathlineto{\pgfqpoint{8.759700in}{3.176251in}}%
\pgfpathlineto{\pgfqpoint{8.759167in}{3.193302in}}%
\pgfpathlineto{\pgfqpoint{8.758634in}{3.192657in}}%
\pgfpathlineto{\pgfqpoint{8.758101in}{3.190067in}}%
\pgfpathlineto{\pgfqpoint{8.757568in}{3.209756in}}%
\pgfpathlineto{\pgfqpoint{8.757034in}{3.209513in}}%
\pgfpathlineto{\pgfqpoint{8.756501in}{3.190664in}}%
\pgfpathlineto{\pgfqpoint{8.755967in}{3.189446in}}%
\pgfpathlineto{\pgfqpoint{8.755433in}{3.239600in}}%
\pgfpathlineto{\pgfqpoint{8.754899in}{3.219936in}}%
\pgfpathlineto{\pgfqpoint{8.754366in}{3.218777in}}%
\pgfpathlineto{\pgfqpoint{8.753832in}{3.247562in}}%
\pgfpathlineto{\pgfqpoint{8.753297in}{3.225313in}}%
\pgfpathlineto{\pgfqpoint{8.752763in}{3.215242in}}%
\pgfpathlineto{\pgfqpoint{8.752229in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{8.751694in}{3.234000in}}%
\pgfpathlineto{\pgfqpoint{8.751160in}{3.197771in}}%
\pgfpathlineto{\pgfqpoint{8.750625in}{3.188782in}}%
\pgfpathlineto{\pgfqpoint{8.750091in}{3.187898in}}%
\pgfpathlineto{\pgfqpoint{8.749556in}{3.239272in}}%
\pgfpathlineto{\pgfqpoint{8.749021in}{3.267389in}}%
\pgfpathlineto{\pgfqpoint{8.748486in}{3.253057in}}%
\pgfpathlineto{\pgfqpoint{8.747951in}{3.240367in}}%
\pgfpathlineto{\pgfqpoint{8.747415in}{3.237400in}}%
\pgfpathlineto{\pgfqpoint{8.746880in}{3.235049in}}%
\pgfpathlineto{\pgfqpoint{8.746345in}{3.243778in}}%
\pgfpathlineto{\pgfqpoint{8.745809in}{3.206770in}}%
\pgfpathlineto{\pgfqpoint{8.745273in}{3.208243in}}%
\pgfpathlineto{\pgfqpoint{8.744738in}{3.229748in}}%
\pgfpathlineto{\pgfqpoint{8.744202in}{3.225405in}}%
\pgfpathlineto{\pgfqpoint{8.743666in}{3.204694in}}%
\pgfpathlineto{\pgfqpoint{8.743130in}{3.197658in}}%
\pgfpathlineto{\pgfqpoint{8.742594in}{3.192821in}}%
\pgfpathlineto{\pgfqpoint{8.742057in}{3.196160in}}%
\pgfpathlineto{\pgfqpoint{8.741521in}{3.204521in}}%
\pgfpathlineto{\pgfqpoint{8.740984in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{8.740448in}{3.239068in}}%
\pgfpathlineto{\pgfqpoint{8.739911in}{3.234275in}}%
\pgfpathlineto{\pgfqpoint{8.739374in}{3.235653in}}%
\pgfpathlineto{\pgfqpoint{8.738838in}{3.230150in}}%
\pgfpathlineto{\pgfqpoint{8.738301in}{3.249273in}}%
\pgfpathlineto{\pgfqpoint{8.737763in}{3.260212in}}%
\pgfpathlineto{\pgfqpoint{8.737226in}{3.275402in}}%
\pgfpathlineto{\pgfqpoint{8.736689in}{3.299878in}}%
\pgfpathlineto{\pgfqpoint{8.736152in}{3.304594in}}%
\pgfpathlineto{\pgfqpoint{8.735614in}{3.306295in}}%
\pgfpathlineto{\pgfqpoint{8.735076in}{3.303871in}}%
\pgfpathlineto{\pgfqpoint{8.734539in}{3.323773in}}%
\pgfpathlineto{\pgfqpoint{8.734001in}{3.318840in}}%
\pgfpathlineto{\pgfqpoint{8.733463in}{3.291670in}}%
\pgfpathlineto{\pgfqpoint{8.732925in}{3.268822in}}%
\pgfpathlineto{\pgfqpoint{8.732387in}{3.254141in}}%
\pgfpathlineto{\pgfqpoint{8.731848in}{3.239365in}}%
\pgfpathlineto{\pgfqpoint{8.731310in}{3.236714in}}%
\pgfpathlineto{\pgfqpoint{8.730772in}{3.247912in}}%
\pgfpathlineto{\pgfqpoint{8.730233in}{3.278017in}}%
\pgfpathlineto{\pgfqpoint{8.729694in}{3.269394in}}%
\pgfpathlineto{\pgfqpoint{8.729156in}{3.260421in}}%
\pgfpathlineto{\pgfqpoint{8.728617in}{3.291582in}}%
\pgfpathlineto{\pgfqpoint{8.728078in}{3.287553in}}%
\pgfpathlineto{\pgfqpoint{8.727539in}{3.267650in}}%
\pgfpathlineto{\pgfqpoint{8.727000in}{3.244963in}}%
\pgfpathlineto{\pgfqpoint{8.726460in}{3.258991in}}%
\pgfpathlineto{\pgfqpoint{8.725921in}{3.275466in}}%
\pgfpathlineto{\pgfqpoint{8.725381in}{3.279463in}}%
\pgfpathlineto{\pgfqpoint{8.724842in}{3.303246in}}%
\pgfpathlineto{\pgfqpoint{8.724302in}{3.295076in}}%
\pgfpathlineto{\pgfqpoint{8.723762in}{3.279707in}}%
\pgfpathlineto{\pgfqpoint{8.723222in}{3.257409in}}%
\pgfpathlineto{\pgfqpoint{8.722682in}{3.254827in}}%
\pgfpathlineto{\pgfqpoint{8.722142in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{8.721602in}{3.270073in}}%
\pgfpathlineto{\pgfqpoint{8.721062in}{3.262331in}}%
\pgfpathlineto{\pgfqpoint{8.720521in}{3.248197in}}%
\pgfpathlineto{\pgfqpoint{8.719981in}{3.223470in}}%
\pgfpathlineto{\pgfqpoint{8.719440in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{8.718899in}{3.233718in}}%
\pgfpathlineto{\pgfqpoint{8.718358in}{3.236352in}}%
\pgfpathlineto{\pgfqpoint{8.717817in}{3.236201in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.207881in}}%
\pgfpathlineto{\pgfqpoint{8.716735in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{8.716194in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{8.715652in}{3.172123in}}%
\pgfpathlineto{\pgfqpoint{8.715111in}{3.161578in}}%
\pgfpathlineto{\pgfqpoint{8.714569in}{3.164495in}}%
\pgfpathlineto{\pgfqpoint{8.714027in}{3.154526in}}%
\pgfpathlineto{\pgfqpoint{8.713486in}{3.173605in}}%
\pgfpathlineto{\pgfqpoint{8.712944in}{3.167722in}}%
\pgfpathlineto{\pgfqpoint{8.712402in}{3.159222in}}%
\pgfpathlineto{\pgfqpoint{8.711859in}{3.142812in}}%
\pgfpathlineto{\pgfqpoint{8.711317in}{3.141522in}}%
\pgfpathlineto{\pgfqpoint{8.710775in}{3.162537in}}%
\pgfpathlineto{\pgfqpoint{8.710232in}{3.176134in}}%
\pgfpathlineto{\pgfqpoint{8.709690in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{8.709147in}{3.191687in}}%
\pgfpathlineto{\pgfqpoint{8.708604in}{3.200873in}}%
\pgfpathlineto{\pgfqpoint{8.708061in}{3.216514in}}%
\pgfpathlineto{\pgfqpoint{8.707518in}{3.228339in}}%
\pgfpathlineto{\pgfqpoint{8.706975in}{3.224544in}}%
\pgfpathlineto{\pgfqpoint{8.706432in}{3.228368in}}%
\pgfpathlineto{\pgfqpoint{8.705889in}{3.215169in}}%
\pgfpathlineto{\pgfqpoint{8.705345in}{3.222585in}}%
\pgfpathlineto{\pgfqpoint{8.704802in}{3.225117in}}%
\pgfpathlineto{\pgfqpoint{8.704258in}{3.182756in}}%
\pgfpathlineto{\pgfqpoint{8.703714in}{3.186101in}}%
\pgfpathlineto{\pgfqpoint{8.703170in}{3.184206in}}%
\pgfpathlineto{\pgfqpoint{8.702626in}{3.205712in}}%
\pgfpathlineto{\pgfqpoint{8.702082in}{3.209126in}}%
\pgfpathlineto{\pgfqpoint{8.701538in}{3.212887in}}%
\pgfpathlineto{\pgfqpoint{8.700994in}{3.218240in}}%
\pgfpathlineto{\pgfqpoint{8.700449in}{3.225718in}}%
\pgfpathlineto{\pgfqpoint{8.699905in}{3.241163in}}%
\pgfpathlineto{\pgfqpoint{8.699360in}{3.215855in}}%
\pgfpathlineto{\pgfqpoint{8.698816in}{3.215394in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{3.250198in}}%
\pgfpathlineto{\pgfqpoint{8.697726in}{3.246378in}}%
\pgfpathlineto{\pgfqpoint{8.697181in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{8.696636in}{3.239120in}}%
\pgfpathlineto{\pgfqpoint{8.696090in}{3.256874in}}%
\pgfpathlineto{\pgfqpoint{8.695545in}{3.270040in}}%
\pgfpathlineto{\pgfqpoint{8.694999in}{3.275594in}}%
\pgfpathlineto{\pgfqpoint{8.694454in}{3.311437in}}%
\pgfpathlineto{\pgfqpoint{8.693908in}{3.295700in}}%
\pgfpathlineto{\pgfqpoint{8.693362in}{3.277310in}}%
\pgfpathlineto{\pgfqpoint{8.692816in}{3.293864in}}%
\pgfpathlineto{\pgfqpoint{8.692270in}{3.289562in}}%
\pgfpathlineto{\pgfqpoint{8.691724in}{3.283067in}}%
\pgfpathlineto{\pgfqpoint{8.691178in}{3.274351in}}%
\pgfpathlineto{\pgfqpoint{8.690632in}{3.289051in}}%
\pgfpathlineto{\pgfqpoint{8.690085in}{3.273457in}}%
\pgfpathlineto{\pgfqpoint{8.689538in}{3.283658in}}%
\pgfpathlineto{\pgfqpoint{8.688992in}{3.284560in}}%
\pgfpathlineto{\pgfqpoint{8.688445in}{3.310072in}}%
\pgfpathlineto{\pgfqpoint{8.687898in}{3.306270in}}%
\pgfpathlineto{\pgfqpoint{8.687351in}{3.294785in}}%
\pgfpathlineto{\pgfqpoint{8.686804in}{3.315663in}}%
\pgfpathlineto{\pgfqpoint{8.686257in}{3.276819in}}%
\pgfpathlineto{\pgfqpoint{8.685709in}{3.271292in}}%
\pgfpathlineto{\pgfqpoint{8.685162in}{3.246441in}}%
\pgfpathlineto{\pgfqpoint{8.684614in}{3.246539in}}%
\pgfpathlineto{\pgfqpoint{8.684067in}{3.248000in}}%
\pgfpathlineto{\pgfqpoint{8.683519in}{3.234603in}}%
\pgfpathlineto{\pgfqpoint{8.682971in}{3.229055in}}%
\pgfpathlineto{\pgfqpoint{8.682423in}{3.229980in}}%
\pgfpathlineto{\pgfqpoint{8.681875in}{3.231785in}}%
\pgfpathlineto{\pgfqpoint{8.681327in}{3.242658in}}%
\pgfpathlineto{\pgfqpoint{8.680778in}{3.238093in}}%
\pgfpathlineto{\pgfqpoint{8.680230in}{3.246922in}}%
\pgfpathlineto{\pgfqpoint{8.679681in}{3.252042in}}%
\pgfpathlineto{\pgfqpoint{8.679133in}{3.260060in}}%
\pgfpathlineto{\pgfqpoint{8.678584in}{3.238666in}}%
\pgfpathlineto{\pgfqpoint{8.678035in}{3.222442in}}%
\pgfpathlineto{\pgfqpoint{8.677486in}{3.208122in}}%
\pgfpathlineto{\pgfqpoint{8.676937in}{3.203895in}}%
\pgfpathlineto{\pgfqpoint{8.676388in}{3.232854in}}%
\pgfpathlineto{\pgfqpoint{8.675838in}{3.275611in}}%
\pgfpathlineto{\pgfqpoint{8.675289in}{3.253610in}}%
\pgfpathlineto{\pgfqpoint{8.674739in}{3.264894in}}%
\pgfpathlineto{\pgfqpoint{8.674189in}{3.277839in}}%
\pgfpathlineto{\pgfqpoint{8.673640in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{8.673090in}{3.246636in}}%
\pgfpathlineto{\pgfqpoint{8.672540in}{3.238563in}}%
\pgfpathlineto{\pgfqpoint{8.671990in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{8.671439in}{3.228646in}}%
\pgfpathlineto{\pgfqpoint{8.670889in}{3.228710in}}%
\pgfpathlineto{\pgfqpoint{8.670339in}{3.231949in}}%
\pgfpathlineto{\pgfqpoint{8.669788in}{3.207499in}}%
\pgfpathlineto{\pgfqpoint{8.669237in}{3.180061in}}%
\pgfpathlineto{\pgfqpoint{8.668687in}{3.203107in}}%
\pgfpathlineto{\pgfqpoint{8.668136in}{3.200564in}}%
\pgfpathlineto{\pgfqpoint{8.667585in}{3.190278in}}%
\pgfpathlineto{\pgfqpoint{8.667034in}{3.162269in}}%
\pgfpathlineto{\pgfqpoint{8.666482in}{3.148517in}}%
\pgfpathlineto{\pgfqpoint{8.665931in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{8.665380in}{3.128375in}}%
\pgfpathlineto{\pgfqpoint{8.664828in}{3.088429in}}%
\pgfpathlineto{\pgfqpoint{8.664276in}{3.091627in}}%
\pgfpathlineto{\pgfqpoint{8.663725in}{3.104676in}}%
\pgfpathlineto{\pgfqpoint{8.663173in}{3.075432in}}%
\pgfpathlineto{\pgfqpoint{8.662621in}{3.060617in}}%
\pgfpathlineto{\pgfqpoint{8.662068in}{3.024969in}}%
\pgfpathlineto{\pgfqpoint{8.661516in}{3.018816in}}%
\pgfpathlineto{\pgfqpoint{8.660964in}{3.009516in}}%
\pgfpathlineto{\pgfqpoint{8.660411in}{3.000442in}}%
\pgfpathlineto{\pgfqpoint{8.659859in}{3.011179in}}%
\pgfpathlineto{\pgfqpoint{8.659306in}{3.010070in}}%
\pgfpathlineto{\pgfqpoint{8.658753in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{8.658200in}{3.044259in}}%
\pgfpathlineto{\pgfqpoint{8.657647in}{3.053196in}}%
\pgfpathlineto{\pgfqpoint{8.657094in}{3.036061in}}%
\pgfpathlineto{\pgfqpoint{8.656541in}{3.046013in}}%
\pgfpathlineto{\pgfqpoint{8.655987in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{8.655434in}{3.105281in}}%
\pgfpathlineto{\pgfqpoint{8.654880in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{8.654327in}{3.103976in}}%
\pgfpathlineto{\pgfqpoint{8.653773in}{3.113549in}}%
\pgfpathlineto{\pgfqpoint{8.653219in}{3.116290in}}%
\pgfpathlineto{\pgfqpoint{8.652665in}{3.117992in}}%
\pgfpathlineto{\pgfqpoint{8.652111in}{3.127706in}}%
\pgfpathlineto{\pgfqpoint{8.651556in}{3.080159in}}%
\pgfpathlineto{\pgfqpoint{8.651002in}{3.078487in}}%
\pgfpathlineto{\pgfqpoint{8.650447in}{3.086529in}}%
\pgfpathlineto{\pgfqpoint{8.649893in}{3.092903in}}%
\pgfpathlineto{\pgfqpoint{8.649338in}{3.084795in}}%
\pgfpathlineto{\pgfqpoint{8.648783in}{3.102080in}}%
\pgfpathlineto{\pgfqpoint{8.648228in}{3.093940in}}%
\pgfpathlineto{\pgfqpoint{8.647673in}{3.097846in}}%
\pgfpathlineto{\pgfqpoint{8.647118in}{3.126854in}}%
\pgfpathlineto{\pgfqpoint{8.646563in}{3.141806in}}%
\pgfpathlineto{\pgfqpoint{8.646007in}{3.123058in}}%
\pgfpathlineto{\pgfqpoint{8.645452in}{3.118460in}}%
\pgfpathlineto{\pgfqpoint{8.644896in}{3.113279in}}%
\pgfpathlineto{\pgfqpoint{8.644340in}{3.097272in}}%
\pgfpathlineto{\pgfqpoint{8.643784in}{3.097856in}}%
\pgfpathlineto{\pgfqpoint{8.643228in}{3.089386in}}%
\pgfpathlineto{\pgfqpoint{8.642672in}{3.090273in}}%
\pgfpathlineto{\pgfqpoint{8.642116in}{3.081063in}}%
\pgfpathlineto{\pgfqpoint{8.641560in}{3.076869in}}%
\pgfpathlineto{\pgfqpoint{8.641003in}{3.097838in}}%
\pgfpathlineto{\pgfqpoint{8.640446in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{8.639890in}{3.086993in}}%
\pgfpathlineto{\pgfqpoint{8.639333in}{3.094967in}}%
\pgfpathlineto{\pgfqpoint{8.638776in}{3.087491in}}%
\pgfpathlineto{\pgfqpoint{8.638219in}{3.078904in}}%
\pgfpathlineto{\pgfqpoint{8.637662in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{8.637105in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{8.636547in}{3.080741in}}%
\pgfpathlineto{\pgfqpoint{8.635990in}{3.063184in}}%
\pgfpathlineto{\pgfqpoint{8.635432in}{3.054082in}}%
\pgfpathlineto{\pgfqpoint{8.634874in}{3.052615in}}%
\pgfpathlineto{\pgfqpoint{8.634316in}{3.053035in}}%
\pgfpathlineto{\pgfqpoint{8.633758in}{3.060591in}}%
\pgfpathlineto{\pgfqpoint{8.633200in}{3.049977in}}%
\pgfpathlineto{\pgfqpoint{8.632642in}{3.050566in}}%
\pgfpathlineto{\pgfqpoint{8.632084in}{3.035885in}}%
\pgfpathlineto{\pgfqpoint{8.631525in}{3.016166in}}%
\pgfpathlineto{\pgfqpoint{8.630967in}{3.004364in}}%
\pgfpathlineto{\pgfqpoint{8.630408in}{3.005292in}}%
\pgfpathlineto{\pgfqpoint{8.629849in}{2.994676in}}%
\pgfpathlineto{\pgfqpoint{8.629290in}{2.984669in}}%
\pgfpathlineto{\pgfqpoint{8.628731in}{2.972672in}}%
\pgfpathlineto{\pgfqpoint{8.628172in}{2.985112in}}%
\pgfpathlineto{\pgfqpoint{8.627613in}{2.992731in}}%
\pgfpathlineto{\pgfqpoint{8.627054in}{2.993750in}}%
\pgfpathlineto{\pgfqpoint{8.626494in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{8.625934in}{3.008163in}}%
\pgfpathlineto{\pgfqpoint{8.625375in}{2.995237in}}%
\pgfpathlineto{\pgfqpoint{8.624815in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{8.624255in}{2.956912in}}%
\pgfpathlineto{\pgfqpoint{8.623695in}{2.951742in}}%
\pgfpathlineto{\pgfqpoint{8.623135in}{2.964846in}}%
\pgfpathlineto{\pgfqpoint{8.622574in}{2.936176in}}%
\pgfpathlineto{\pgfqpoint{8.622014in}{2.946041in}}%
\pgfpathlineto{\pgfqpoint{8.621453in}{2.940428in}}%
\pgfpathlineto{\pgfqpoint{8.620893in}{2.942033in}}%
\pgfpathlineto{\pgfqpoint{8.620332in}{2.930096in}}%
\pgfpathlineto{\pgfqpoint{8.619771in}{2.931297in}}%
\pgfpathlineto{\pgfqpoint{8.619210in}{2.920762in}}%
\pgfpathlineto{\pgfqpoint{8.618649in}{2.930098in}}%
\pgfpathlineto{\pgfqpoint{8.618088in}{2.931574in}}%
\pgfpathlineto{\pgfqpoint{8.617526in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{8.616965in}{2.940398in}}%
\pgfpathlineto{\pgfqpoint{8.616403in}{2.925768in}}%
\pgfpathlineto{\pgfqpoint{8.615841in}{2.920484in}}%
\pgfpathlineto{\pgfqpoint{8.615279in}{2.911548in}}%
\pgfpathlineto{\pgfqpoint{8.614717in}{2.925368in}}%
\pgfpathlineto{\pgfqpoint{8.614155in}{2.917230in}}%
\pgfpathlineto{\pgfqpoint{8.613593in}{2.925491in}}%
\pgfpathlineto{\pgfqpoint{8.613031in}{2.943325in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.944942in}}%
\pgfpathlineto{\pgfqpoint{8.611906in}{2.941562in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{2.953102in}}%
\pgfpathlineto{\pgfqpoint{8.610780in}{2.961859in}}%
\pgfpathlineto{\pgfqpoint{8.610217in}{2.949632in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{8.609091in}{2.925025in}}%
\pgfpathlineto{\pgfqpoint{8.608528in}{2.932871in}}%
\pgfpathlineto{\pgfqpoint{8.607964in}{2.935535in}}%
\pgfpathlineto{\pgfqpoint{8.607401in}{2.940814in}}%
\pgfpathlineto{\pgfqpoint{8.606837in}{2.938515in}}%
\pgfpathlineto{\pgfqpoint{8.606273in}{2.939046in}}%
\pgfpathlineto{\pgfqpoint{8.605710in}{2.943189in}}%
\pgfpathlineto{\pgfqpoint{8.605146in}{2.952012in}}%
\pgfpathlineto{\pgfqpoint{8.604581in}{2.932856in}}%
\pgfpathlineto{\pgfqpoint{8.604017in}{2.947515in}}%
\pgfpathlineto{\pgfqpoint{8.603453in}{2.974149in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{3.002699in}}%
\pgfpathlineto{\pgfqpoint{8.602324in}{2.990762in}}%
\pgfpathlineto{\pgfqpoint{8.601759in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{8.601194in}{2.969562in}}%
\pgfpathlineto{\pgfqpoint{8.600629in}{2.978460in}}%
\pgfpathlineto{\pgfqpoint{8.600064in}{2.978011in}}%
\pgfpathlineto{\pgfqpoint{8.599499in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{8.598934in}{3.004901in}}%
\pgfpathlineto{\pgfqpoint{8.598368in}{3.014477in}}%
\pgfpathlineto{\pgfqpoint{8.597803in}{2.999882in}}%
\pgfpathlineto{\pgfqpoint{8.597237in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{8.596671in}{3.012626in}}%
\pgfpathlineto{\pgfqpoint{8.596105in}{3.046999in}}%
\pgfpathlineto{\pgfqpoint{8.595539in}{3.069996in}}%
\pgfpathlineto{\pgfqpoint{8.594973in}{3.076373in}}%
\pgfpathlineto{\pgfqpoint{8.594407in}{3.080259in}}%
\pgfpathlineto{\pgfqpoint{8.593840in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{8.593274in}{3.115954in}}%
\pgfpathlineto{\pgfqpoint{8.592707in}{3.102945in}}%
\pgfpathlineto{\pgfqpoint{8.592140in}{3.110774in}}%
\pgfpathlineto{\pgfqpoint{8.591573in}{3.102769in}}%
\pgfpathlineto{\pgfqpoint{8.591006in}{3.146146in}}%
\pgfpathlineto{\pgfqpoint{8.590439in}{3.129497in}}%
\pgfpathlineto{\pgfqpoint{8.589872in}{3.125939in}}%
\pgfpathlineto{\pgfqpoint{8.589304in}{3.132469in}}%
\pgfpathlineto{\pgfqpoint{8.588737in}{3.138819in}}%
\pgfpathlineto{\pgfqpoint{8.588169in}{3.110831in}}%
\pgfpathlineto{\pgfqpoint{8.587601in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{8.587033in}{3.091480in}}%
\pgfpathlineto{\pgfqpoint{8.586465in}{3.108510in}}%
\pgfpathlineto{\pgfqpoint{8.585897in}{3.104528in}}%
\pgfpathlineto{\pgfqpoint{8.585329in}{3.096273in}}%
\pgfpathlineto{\pgfqpoint{8.584761in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{8.584192in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{8.583623in}{3.078941in}}%
\pgfpathlineto{\pgfqpoint{8.583055in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{8.582486in}{3.085907in}}%
\pgfpathlineto{\pgfqpoint{8.581917in}{3.090272in}}%
\pgfpathlineto{\pgfqpoint{8.581348in}{3.072046in}}%
\pgfpathlineto{\pgfqpoint{8.580778in}{3.076383in}}%
\pgfpathlineto{\pgfqpoint{8.580209in}{3.059058in}}%
\pgfpathlineto{\pgfqpoint{8.579640in}{3.091673in}}%
\pgfpathlineto{\pgfqpoint{8.579070in}{3.082801in}}%
\pgfpathlineto{\pgfqpoint{8.578500in}{3.085272in}}%
\pgfpathlineto{\pgfqpoint{8.577930in}{3.076190in}}%
\pgfpathlineto{\pgfqpoint{8.577360in}{3.072932in}}%
\pgfpathlineto{\pgfqpoint{8.576790in}{3.056904in}}%
\pgfpathlineto{\pgfqpoint{8.576220in}{3.049763in}}%
\pgfpathlineto{\pgfqpoint{8.575650in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{8.575079in}{3.057338in}}%
\pgfpathlineto{\pgfqpoint{8.574509in}{3.041109in}}%
\pgfpathlineto{\pgfqpoint{8.573938in}{3.033915in}}%
\pgfpathlineto{\pgfqpoint{8.573367in}{3.030477in}}%
\pgfpathlineto{\pgfqpoint{8.572796in}{3.011625in}}%
\pgfpathlineto{\pgfqpoint{8.572225in}{3.005529in}}%
\pgfpathlineto{\pgfqpoint{8.571654in}{3.006179in}}%
\pgfpathlineto{\pgfqpoint{8.571082in}{3.012765in}}%
\pgfpathlineto{\pgfqpoint{8.570511in}{3.045099in}}%
\pgfpathlineto{\pgfqpoint{8.569939in}{3.031580in}}%
\pgfpathlineto{\pgfqpoint{8.569367in}{3.025222in}}%
\pgfpathlineto{\pgfqpoint{8.568796in}{3.033379in}}%
\pgfpathlineto{\pgfqpoint{8.568224in}{3.035298in}}%
\pgfpathlineto{\pgfqpoint{8.567652in}{3.037694in}}%
\pgfpathlineto{\pgfqpoint{8.567079in}{3.024773in}}%
\pgfpathlineto{\pgfqpoint{8.566507in}{3.015158in}}%
\pgfpathlineto{\pgfqpoint{8.565934in}{3.024618in}}%
\pgfpathlineto{\pgfqpoint{8.565362in}{3.029421in}}%
\pgfpathlineto{\pgfqpoint{8.564789in}{3.016481in}}%
\pgfpathlineto{\pgfqpoint{8.564216in}{3.030951in}}%
\pgfpathlineto{\pgfqpoint{8.563643in}{3.053932in}}%
\pgfpathlineto{\pgfqpoint{8.563070in}{3.049608in}}%
\pgfpathlineto{\pgfqpoint{8.562497in}{3.043614in}}%
\pgfpathlineto{\pgfqpoint{8.561923in}{3.056546in}}%
\pgfpathlineto{\pgfqpoint{8.561350in}{3.098917in}}%
\pgfpathlineto{\pgfqpoint{8.560776in}{3.091449in}}%
\pgfpathlineto{\pgfqpoint{8.560203in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{8.559629in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{8.559055in}{3.119949in}}%
\pgfpathlineto{\pgfqpoint{8.558481in}{3.129229in}}%
\pgfpathlineto{\pgfqpoint{8.557906in}{3.125838in}}%
\pgfpathlineto{\pgfqpoint{8.557332in}{3.121732in}}%
\pgfpathlineto{\pgfqpoint{8.556757in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{8.556183in}{3.123082in}}%
\pgfpathlineto{\pgfqpoint{8.555608in}{3.127400in}}%
\pgfpathlineto{\pgfqpoint{8.555033in}{3.108794in}}%
\pgfpathlineto{\pgfqpoint{8.554458in}{3.128041in}}%
\pgfpathlineto{\pgfqpoint{8.553883in}{3.129628in}}%
\pgfpathlineto{\pgfqpoint{8.553308in}{3.130268in}}%
\pgfpathlineto{\pgfqpoint{8.552732in}{3.149052in}}%
\pgfpathlineto{\pgfqpoint{8.552157in}{3.135089in}}%
\pgfpathlineto{\pgfqpoint{8.551581in}{3.139865in}}%
\pgfpathlineto{\pgfqpoint{8.551005in}{3.143200in}}%
\pgfpathlineto{\pgfqpoint{8.550429in}{3.137594in}}%
\pgfpathlineto{\pgfqpoint{8.549853in}{3.128667in}}%
\pgfpathlineto{\pgfqpoint{8.549277in}{3.158059in}}%
\pgfpathlineto{\pgfqpoint{8.548701in}{3.161153in}}%
\pgfpathlineto{\pgfqpoint{8.548125in}{3.161045in}}%
\pgfpathlineto{\pgfqpoint{8.547548in}{3.174790in}}%
\pgfpathlineto{\pgfqpoint{8.546971in}{3.167563in}}%
\pgfpathlineto{\pgfqpoint{8.546394in}{3.157929in}}%
\pgfpathlineto{\pgfqpoint{8.545818in}{3.168228in}}%
\pgfpathlineto{\pgfqpoint{8.545240in}{3.159810in}}%
\pgfpathlineto{\pgfqpoint{8.544663in}{3.160970in}}%
\pgfpathlineto{\pgfqpoint{8.544086in}{3.168148in}}%
\pgfpathlineto{\pgfqpoint{8.543508in}{3.161980in}}%
\pgfpathlineto{\pgfqpoint{8.542931in}{3.154941in}}%
\pgfpathlineto{\pgfqpoint{8.542353in}{3.179190in}}%
\pgfpathlineto{\pgfqpoint{8.541775in}{3.169813in}}%
\pgfpathlineto{\pgfqpoint{8.541197in}{3.160446in}}%
\pgfpathlineto{\pgfqpoint{8.540619in}{3.182325in}}%
\pgfpathlineto{\pgfqpoint{8.540041in}{3.193639in}}%
\pgfpathlineto{\pgfqpoint{8.539463in}{3.203573in}}%
\pgfpathlineto{\pgfqpoint{8.538884in}{3.210209in}}%
\pgfpathlineto{\pgfqpoint{8.538306in}{3.256639in}}%
\pgfpathlineto{\pgfqpoint{8.537727in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{8.537148in}{3.268673in}}%
\pgfpathlineto{\pgfqpoint{8.536569in}{3.291224in}}%
\pgfpathlineto{\pgfqpoint{8.535990in}{3.317219in}}%
\pgfpathlineto{\pgfqpoint{8.535411in}{3.295911in}}%
\pgfpathlineto{\pgfqpoint{8.534831in}{3.292142in}}%
\pgfpathlineto{\pgfqpoint{8.534252in}{3.277988in}}%
\pgfpathlineto{\pgfqpoint{8.533672in}{3.290923in}}%
\pgfpathlineto{\pgfqpoint{8.533092in}{3.275736in}}%
\pgfpathlineto{\pgfqpoint{8.532512in}{3.285310in}}%
\pgfpathlineto{\pgfqpoint{8.531932in}{3.281438in}}%
\pgfpathlineto{\pgfqpoint{8.531352in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{8.530772in}{3.240010in}}%
\pgfpathlineto{\pgfqpoint{8.530191in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{8.529611in}{3.240498in}}%
\pgfpathlineto{\pgfqpoint{8.529030in}{3.249606in}}%
\pgfpathlineto{\pgfqpoint{8.528449in}{3.268972in}}%
\pgfpathlineto{\pgfqpoint{8.527868in}{3.278756in}}%
\pgfpathlineto{\pgfqpoint{8.527287in}{3.300040in}}%
\pgfpathlineto{\pgfqpoint{8.526706in}{3.267487in}}%
\pgfpathlineto{\pgfqpoint{8.526124in}{3.250055in}}%
\pgfpathlineto{\pgfqpoint{8.525543in}{3.250341in}}%
\pgfpathlineto{\pgfqpoint{8.524961in}{3.240335in}}%
\pgfpathlineto{\pgfqpoint{8.524380in}{3.255756in}}%
\pgfpathlineto{\pgfqpoint{8.523798in}{3.268198in}}%
\pgfpathlineto{\pgfqpoint{8.523216in}{3.254733in}}%
\pgfpathlineto{\pgfqpoint{8.522634in}{3.255050in}}%
\pgfpathlineto{\pgfqpoint{8.522051in}{3.268204in}}%
\pgfpathlineto{\pgfqpoint{8.521469in}{3.262531in}}%
\pgfpathlineto{\pgfqpoint{8.520886in}{3.255225in}}%
\pgfpathlineto{\pgfqpoint{8.520304in}{3.239673in}}%
\pgfpathlineto{\pgfqpoint{8.519721in}{3.226487in}}%
\pgfpathlineto{\pgfqpoint{8.519138in}{3.234256in}}%
\pgfpathlineto{\pgfqpoint{8.518555in}{3.216260in}}%
\pgfpathlineto{\pgfqpoint{8.517972in}{3.217473in}}%
\pgfpathlineto{\pgfqpoint{8.517388in}{3.230486in}}%
\pgfpathlineto{\pgfqpoint{8.516805in}{3.224651in}}%
\pgfpathlineto{\pgfqpoint{8.516221in}{3.218419in}}%
\pgfpathlineto{\pgfqpoint{8.515637in}{3.198552in}}%
\pgfpathlineto{\pgfqpoint{8.515053in}{3.224923in}}%
\pgfpathlineto{\pgfqpoint{8.514469in}{3.223187in}}%
\pgfpathlineto{\pgfqpoint{8.513885in}{3.210376in}}%
\pgfpathlineto{\pgfqpoint{8.513301in}{3.211946in}}%
\pgfpathlineto{\pgfqpoint{8.512717in}{3.204904in}}%
\pgfpathlineto{\pgfqpoint{8.512132in}{3.195400in}}%
\pgfpathlineto{\pgfqpoint{8.511547in}{3.216448in}}%
\pgfpathlineto{\pgfqpoint{8.510963in}{3.227943in}}%
\pgfpathlineto{\pgfqpoint{8.510378in}{3.219524in}}%
\pgfpathlineto{\pgfqpoint{8.509793in}{3.209655in}}%
\pgfpathlineto{\pgfqpoint{8.509207in}{3.195512in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{3.210940in}}%
\pgfpathlineto{\pgfqpoint{8.508036in}{3.176372in}}%
\pgfpathlineto{\pgfqpoint{8.507451in}{3.174352in}}%
\pgfpathlineto{\pgfqpoint{8.506865in}{3.173981in}}%
\pgfpathlineto{\pgfqpoint{8.506279in}{3.179280in}}%
\pgfpathlineto{\pgfqpoint{8.505693in}{3.151608in}}%
\pgfpathlineto{\pgfqpoint{8.505107in}{3.138423in}}%
\pgfpathlineto{\pgfqpoint{8.504521in}{3.135608in}}%
\pgfpathlineto{\pgfqpoint{8.503934in}{3.127482in}}%
\pgfpathlineto{\pgfqpoint{8.503348in}{3.142397in}}%
\pgfpathlineto{\pgfqpoint{8.502761in}{3.153225in}}%
\pgfpathlineto{\pgfqpoint{8.502174in}{3.157812in}}%
\pgfpathlineto{\pgfqpoint{8.501587in}{3.144561in}}%
\pgfpathlineto{\pgfqpoint{8.501000in}{3.150797in}}%
\pgfpathlineto{\pgfqpoint{8.500413in}{3.153153in}}%
\pgfpathlineto{\pgfqpoint{8.499826in}{3.145249in}}%
\pgfpathlineto{\pgfqpoint{8.499238in}{3.132568in}}%
\pgfpathlineto{\pgfqpoint{8.498650in}{3.141961in}}%
\pgfpathlineto{\pgfqpoint{8.498063in}{3.134046in}}%
\pgfpathlineto{\pgfqpoint{8.497475in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{8.496887in}{3.124961in}}%
\pgfpathlineto{\pgfqpoint{8.496298in}{3.120243in}}%
\pgfpathlineto{\pgfqpoint{8.495710in}{3.128916in}}%
\pgfpathlineto{\pgfqpoint{8.495122in}{3.123362in}}%
\pgfpathlineto{\pgfqpoint{8.494533in}{3.119965in}}%
\pgfpathlineto{\pgfqpoint{8.493944in}{3.134700in}}%
\pgfpathlineto{\pgfqpoint{8.493355in}{3.120494in}}%
\pgfpathlineto{\pgfqpoint{8.492766in}{3.124724in}}%
\pgfpathlineto{\pgfqpoint{8.492177in}{3.134878in}}%
\pgfpathlineto{\pgfqpoint{8.491588in}{3.142444in}}%
\pgfpathlineto{\pgfqpoint{8.490999in}{3.125736in}}%
\pgfpathlineto{\pgfqpoint{8.490409in}{3.117288in}}%
\pgfpathlineto{\pgfqpoint{8.489819in}{3.098823in}}%
\pgfpathlineto{\pgfqpoint{8.489229in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{8.488639in}{3.086384in}}%
\pgfpathlineto{\pgfqpoint{8.488049in}{3.092738in}}%
\pgfpathlineto{\pgfqpoint{8.487459in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{8.486869in}{3.092350in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{3.077426in}}%
\pgfpathlineto{\pgfqpoint{8.485688in}{3.089547in}}%
\pgfpathlineto{\pgfqpoint{8.485097in}{3.102931in}}%
\pgfpathlineto{\pgfqpoint{8.484506in}{3.096273in}}%
\pgfpathlineto{\pgfqpoint{8.483915in}{3.089792in}}%
\pgfpathlineto{\pgfqpoint{8.483323in}{3.081658in}}%
\pgfpathlineto{\pgfqpoint{8.482732in}{3.091144in}}%
\pgfpathlineto{\pgfqpoint{8.482141in}{3.068143in}}%
\pgfpathlineto{\pgfqpoint{8.481549in}{3.059018in}}%
\pgfpathlineto{\pgfqpoint{8.480957in}{3.044795in}}%
\pgfpathlineto{\pgfqpoint{8.480365in}{3.045807in}}%
\pgfpathlineto{\pgfqpoint{8.479773in}{3.063672in}}%
\pgfpathlineto{\pgfqpoint{8.479181in}{3.040536in}}%
\pgfpathlineto{\pgfqpoint{8.478589in}{3.041722in}}%
\pgfpathlineto{\pgfqpoint{8.477996in}{3.050351in}}%
\pgfpathlineto{\pgfqpoint{8.477404in}{3.059027in}}%
\pgfpathlineto{\pgfqpoint{8.476811in}{3.068041in}}%
\pgfpathlineto{\pgfqpoint{8.476218in}{3.051357in}}%
\pgfpathlineto{\pgfqpoint{8.475625in}{3.029733in}}%
\pgfpathlineto{\pgfqpoint{8.475032in}{3.020570in}}%
\pgfpathlineto{\pgfqpoint{8.474439in}{3.039329in}}%
\pgfpathlineto{\pgfqpoint{8.473845in}{3.036846in}}%
\pgfpathlineto{\pgfqpoint{8.473252in}{3.040180in}}%
\pgfpathlineto{\pgfqpoint{8.472658in}{3.013108in}}%
\pgfpathlineto{\pgfqpoint{8.472064in}{2.996775in}}%
\pgfpathlineto{\pgfqpoint{8.471470in}{2.991035in}}%
\pgfpathlineto{\pgfqpoint{8.470876in}{2.975783in}}%
\pgfpathlineto{\pgfqpoint{8.470282in}{2.961305in}}%
\pgfpathlineto{\pgfqpoint{8.469687in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{8.469093in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{8.468498in}{2.945807in}}%
\pgfpathlineto{\pgfqpoint{8.467903in}{2.964985in}}%
\pgfpathlineto{\pgfqpoint{8.467308in}{2.948294in}}%
\pgfpathlineto{\pgfqpoint{8.466713in}{2.948661in}}%
\pgfpathlineto{\pgfqpoint{8.466118in}{2.949818in}}%
\pgfpathlineto{\pgfqpoint{8.465522in}{2.962229in}}%
\pgfpathlineto{\pgfqpoint{8.464927in}{2.954871in}}%
\pgfpathlineto{\pgfqpoint{8.464331in}{2.933582in}}%
\pgfpathlineto{\pgfqpoint{8.463735in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{8.463139in}{2.947999in}}%
\pgfpathlineto{\pgfqpoint{8.462543in}{2.952981in}}%
\pgfpathlineto{\pgfqpoint{8.461947in}{2.956114in}}%
\pgfpathlineto{\pgfqpoint{8.461350in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{8.460754in}{2.957949in}}%
\pgfpathlineto{\pgfqpoint{8.460157in}{2.967214in}}%
\pgfpathlineto{\pgfqpoint{8.459560in}{2.963566in}}%
\pgfpathlineto{\pgfqpoint{8.458963in}{2.958775in}}%
\pgfpathlineto{\pgfqpoint{8.458366in}{2.956696in}}%
\pgfpathlineto{\pgfqpoint{8.457769in}{2.972935in}}%
\pgfpathlineto{\pgfqpoint{8.457171in}{2.968522in}}%
\pgfpathlineto{\pgfqpoint{8.456574in}{2.970093in}}%
\pgfpathlineto{\pgfqpoint{8.455976in}{2.940421in}}%
\pgfpathlineto{\pgfqpoint{8.455378in}{2.951838in}}%
\pgfpathlineto{\pgfqpoint{8.454780in}{2.956216in}}%
\pgfpathlineto{\pgfqpoint{8.454182in}{2.959197in}}%
\pgfpathlineto{\pgfqpoint{8.453584in}{2.969066in}}%
\pgfpathlineto{\pgfqpoint{8.452986in}{2.982602in}}%
\pgfpathlineto{\pgfqpoint{8.452387in}{2.977911in}}%
\pgfpathlineto{\pgfqpoint{8.451788in}{2.982163in}}%
\pgfpathlineto{\pgfqpoint{8.451190in}{2.975670in}}%
\pgfpathlineto{\pgfqpoint{8.450591in}{2.953643in}}%
\pgfpathlineto{\pgfqpoint{8.449991in}{2.949830in}}%
\pgfpathlineto{\pgfqpoint{8.449392in}{2.959996in}}%
\pgfpathlineto{\pgfqpoint{8.448793in}{2.960638in}}%
\pgfpathlineto{\pgfqpoint{8.448193in}{2.950004in}}%
\pgfpathlineto{\pgfqpoint{8.447594in}{2.950017in}}%
\pgfpathlineto{\pgfqpoint{8.446994in}{2.947914in}}%
\pgfpathlineto{\pgfqpoint{8.446394in}{2.946113in}}%
\pgfpathlineto{\pgfqpoint{8.445794in}{2.941720in}}%
\pgfpathlineto{\pgfqpoint{8.445193in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{8.444593in}{2.939900in}}%
\pgfpathlineto{\pgfqpoint{8.443992in}{2.948214in}}%
\pgfpathlineto{\pgfqpoint{8.443392in}{2.934856in}}%
\pgfpathlineto{\pgfqpoint{8.442791in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{8.442190in}{2.941999in}}%
\pgfpathlineto{\pgfqpoint{8.441589in}{2.932627in}}%
\pgfpathlineto{\pgfqpoint{8.440987in}{2.927693in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{2.927120in}}%
\pgfpathlineto{\pgfqpoint{8.439784in}{2.920268in}}%
\pgfpathlineto{\pgfqpoint{8.439183in}{2.926451in}}%
\pgfpathlineto{\pgfqpoint{8.438581in}{2.928870in}}%
\pgfpathlineto{\pgfqpoint{8.437979in}{2.928134in}}%
\pgfpathlineto{\pgfqpoint{8.437376in}{2.921882in}}%
\pgfpathlineto{\pgfqpoint{8.436774in}{2.922619in}}%
\pgfpathlineto{\pgfqpoint{8.436172in}{2.911271in}}%
\pgfpathlineto{\pgfqpoint{8.435569in}{2.909686in}}%
\pgfpathlineto{\pgfqpoint{8.434966in}{2.910778in}}%
\pgfpathlineto{\pgfqpoint{8.434363in}{2.926376in}}%
\pgfpathlineto{\pgfqpoint{8.433760in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{8.433157in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{8.432554in}{2.922086in}}%
\pgfpathlineto{\pgfqpoint{8.431950in}{2.932095in}}%
\pgfpathlineto{\pgfqpoint{8.431347in}{2.926871in}}%
\pgfpathlineto{\pgfqpoint{8.430743in}{2.931052in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{2.935503in}}%
\pgfpathlineto{\pgfqpoint{8.429535in}{2.952577in}}%
\pgfpathlineto{\pgfqpoint{8.428931in}{2.967361in}}%
\pgfpathlineto{\pgfqpoint{8.428326in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{8.427722in}{2.947578in}}%
\pgfpathlineto{\pgfqpoint{8.427117in}{2.952725in}}%
\pgfpathlineto{\pgfqpoint{8.426512in}{2.944844in}}%
\pgfpathlineto{\pgfqpoint{8.425907in}{2.941160in}}%
\pgfpathlineto{\pgfqpoint{8.425302in}{2.945164in}}%
\pgfpathlineto{\pgfqpoint{8.424697in}{2.958462in}}%
\pgfpathlineto{\pgfqpoint{8.424091in}{2.960704in}}%
\pgfpathlineto{\pgfqpoint{8.423486in}{2.962906in}}%
\pgfpathlineto{\pgfqpoint{8.422880in}{2.972192in}}%
\pgfpathlineto{\pgfqpoint{8.422274in}{2.972113in}}%
\pgfpathlineto{\pgfqpoint{8.421668in}{2.953855in}}%
\pgfpathlineto{\pgfqpoint{8.421062in}{2.958431in}}%
\pgfpathlineto{\pgfqpoint{8.420456in}{2.958777in}}%
\pgfpathlineto{\pgfqpoint{8.419849in}{2.963340in}}%
\pgfpathlineto{\pgfqpoint{8.419243in}{2.979353in}}%
\pgfpathlineto{\pgfqpoint{8.418636in}{2.989398in}}%
\pgfpathlineto{\pgfqpoint{8.418029in}{2.973435in}}%
\pgfpathlineto{\pgfqpoint{8.417422in}{2.981949in}}%
\pgfpathlineto{\pgfqpoint{8.416815in}{2.983531in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{2.983427in}}%
\pgfpathlineto{\pgfqpoint{8.415600in}{2.976979in}}%
\pgfpathlineto{\pgfqpoint{8.414992in}{3.001336in}}%
\pgfpathlineto{\pgfqpoint{8.414385in}{2.995034in}}%
\pgfpathlineto{\pgfqpoint{8.413777in}{2.997199in}}%
\pgfpathlineto{\pgfqpoint{8.413168in}{3.003475in}}%
\pgfpathlineto{\pgfqpoint{8.412560in}{3.009231in}}%
\pgfpathlineto{\pgfqpoint{8.411952in}{3.008503in}}%
\pgfpathlineto{\pgfqpoint{8.411343in}{3.006204in}}%
\pgfpathlineto{\pgfqpoint{8.410735in}{3.004724in}}%
\pgfpathlineto{\pgfqpoint{8.410126in}{3.017367in}}%
\pgfpathlineto{\pgfqpoint{8.409517in}{3.001812in}}%
\pgfpathlineto{\pgfqpoint{8.408907in}{3.000462in}}%
\pgfpathlineto{\pgfqpoint{8.408298in}{3.003807in}}%
\pgfpathlineto{\pgfqpoint{8.407689in}{2.980976in}}%
\pgfpathlineto{\pgfqpoint{8.407079in}{2.988150in}}%
\pgfpathlineto{\pgfqpoint{8.406469in}{2.993327in}}%
\pgfpathlineto{\pgfqpoint{8.405859in}{2.997706in}}%
\pgfpathlineto{\pgfqpoint{8.405249in}{3.005391in}}%
\pgfpathlineto{\pgfqpoint{8.404639in}{3.015670in}}%
\pgfpathlineto{\pgfqpoint{8.404029in}{3.007110in}}%
\pgfpathlineto{\pgfqpoint{8.403418in}{3.002996in}}%
\pgfpathlineto{\pgfqpoint{8.402807in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{8.402197in}{2.995073in}}%
\pgfpathlineto{\pgfqpoint{8.401586in}{2.998630in}}%
\pgfpathlineto{\pgfqpoint{8.400974in}{3.002271in}}%
\pgfpathlineto{\pgfqpoint{8.400363in}{2.982604in}}%
\pgfpathlineto{\pgfqpoint{8.399752in}{2.973994in}}%
\pgfpathlineto{\pgfqpoint{8.399140in}{2.971608in}}%
\pgfpathlineto{\pgfqpoint{8.398528in}{2.988547in}}%
\pgfpathlineto{\pgfqpoint{8.397916in}{2.986174in}}%
\pgfpathlineto{\pgfqpoint{8.397304in}{2.992679in}}%
\pgfpathlineto{\pgfqpoint{8.396692in}{2.999093in}}%
\pgfpathlineto{\pgfqpoint{8.396080in}{3.020512in}}%
\pgfpathlineto{\pgfqpoint{8.395467in}{3.005128in}}%
\pgfpathlineto{\pgfqpoint{8.394855in}{2.987653in}}%
\pgfpathlineto{\pgfqpoint{8.394242in}{2.978089in}}%
\pgfpathlineto{\pgfqpoint{8.393629in}{2.993564in}}%
\pgfpathlineto{\pgfqpoint{8.393016in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{8.392402in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{8.391789in}{3.004877in}}%
\pgfpathlineto{\pgfqpoint{8.391175in}{3.008824in}}%
\pgfpathlineto{\pgfqpoint{8.390562in}{3.001329in}}%
\pgfpathlineto{\pgfqpoint{8.389948in}{2.987663in}}%
\pgfpathlineto{\pgfqpoint{8.389334in}{2.993975in}}%
\pgfpathlineto{\pgfqpoint{8.388719in}{2.981780in}}%
\pgfpathlineto{\pgfqpoint{8.388105in}{2.972597in}}%
\pgfpathlineto{\pgfqpoint{8.387490in}{2.972670in}}%
\pgfpathlineto{\pgfqpoint{8.386876in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{8.386261in}{2.961138in}}%
\pgfpathlineto{\pgfqpoint{8.385646in}{2.974165in}}%
\pgfpathlineto{\pgfqpoint{8.385031in}{2.960211in}}%
\pgfpathlineto{\pgfqpoint{8.384415in}{2.970501in}}%
\pgfpathlineto{\pgfqpoint{8.383800in}{2.963352in}}%
\pgfpathlineto{\pgfqpoint{8.383184in}{2.956574in}}%
\pgfpathlineto{\pgfqpoint{8.382569in}{2.944948in}}%
\pgfpathlineto{\pgfqpoint{8.381953in}{2.946629in}}%
\pgfpathlineto{\pgfqpoint{8.381336in}{2.950314in}}%
\pgfpathlineto{\pgfqpoint{8.380720in}{2.940568in}}%
\pgfpathlineto{\pgfqpoint{8.380104in}{2.954284in}}%
\pgfpathlineto{\pgfqpoint{8.379487in}{2.962142in}}%
\pgfpathlineto{\pgfqpoint{8.378871in}{2.959520in}}%
\pgfpathlineto{\pgfqpoint{8.378254in}{2.934115in}}%
\pgfpathlineto{\pgfqpoint{8.377637in}{2.945778in}}%
\pgfpathlineto{\pgfqpoint{8.377019in}{2.938504in}}%
\pgfpathlineto{\pgfqpoint{8.376402in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{8.375785in}{2.940311in}}%
\pgfpathlineto{\pgfqpoint{8.375167in}{2.941724in}}%
\pgfpathlineto{\pgfqpoint{8.374549in}{2.926921in}}%
\pgfpathlineto{\pgfqpoint{8.373931in}{2.924097in}}%
\pgfpathlineto{\pgfqpoint{8.373313in}{2.908681in}}%
\pgfpathlineto{\pgfqpoint{8.372695in}{2.918651in}}%
\pgfpathlineto{\pgfqpoint{8.372076in}{2.920170in}}%
\pgfpathlineto{\pgfqpoint{8.371458in}{2.921212in}}%
\pgfpathlineto{\pgfqpoint{8.370839in}{2.890206in}}%
\pgfpathlineto{\pgfqpoint{8.370220in}{2.891918in}}%
\pgfpathlineto{\pgfqpoint{8.369601in}{2.887814in}}%
\pgfpathlineto{\pgfqpoint{8.368981in}{2.886448in}}%
\pgfpathlineto{\pgfqpoint{8.368362in}{2.882782in}}%
\pgfpathlineto{\pgfqpoint{8.367742in}{2.881491in}}%
\pgfpathlineto{\pgfqpoint{8.367123in}{2.878041in}}%
\pgfpathlineto{\pgfqpoint{8.366503in}{2.880315in}}%
\pgfpathlineto{\pgfqpoint{8.365883in}{2.887497in}}%
\pgfpathlineto{\pgfqpoint{8.365263in}{2.879738in}}%
\pgfpathlineto{\pgfqpoint{8.364642in}{2.870684in}}%
\pgfpathlineto{\pgfqpoint{8.364022in}{2.872449in}}%
\pgfpathlineto{\pgfqpoint{8.363401in}{2.879361in}}%
\pgfpathlineto{\pgfqpoint{8.362780in}{2.876213in}}%
\pgfpathlineto{\pgfqpoint{8.362159in}{2.870501in}}%
\pgfpathlineto{\pgfqpoint{8.361538in}{2.858934in}}%
\pgfpathlineto{\pgfqpoint{8.360917in}{2.853565in}}%
\pgfpathlineto{\pgfqpoint{8.360295in}{2.851149in}}%
\pgfpathlineto{\pgfqpoint{8.359673in}{2.851577in}}%
\pgfpathlineto{\pgfqpoint{8.359052in}{2.860017in}}%
\pgfpathlineto{\pgfqpoint{8.358430in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{8.357808in}{2.872038in}}%
\pgfpathlineto{\pgfqpoint{8.357185in}{2.881551in}}%
\pgfpathlineto{\pgfqpoint{8.356563in}{2.883798in}}%
\pgfpathlineto{\pgfqpoint{8.355940in}{2.875517in}}%
\pgfpathlineto{\pgfqpoint{8.355317in}{2.844930in}}%
\pgfpathlineto{\pgfqpoint{8.354694in}{2.855500in}}%
\pgfpathlineto{\pgfqpoint{8.354071in}{2.863672in}}%
\pgfpathlineto{\pgfqpoint{8.353448in}{2.856879in}}%
\pgfpathlineto{\pgfqpoint{8.352825in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{8.352201in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{8.351577in}{2.839004in}}%
\pgfpathlineto{\pgfqpoint{8.350953in}{2.848926in}}%
\pgfpathlineto{\pgfqpoint{8.350329in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{8.349705in}{2.860997in}}%
\pgfpathlineto{\pgfqpoint{8.349081in}{2.858682in}}%
\pgfpathlineto{\pgfqpoint{8.348456in}{2.855328in}}%
\pgfpathlineto{\pgfqpoint{8.347831in}{2.841822in}}%
\pgfpathlineto{\pgfqpoint{8.347206in}{2.847280in}}%
\pgfpathlineto{\pgfqpoint{8.346581in}{2.846946in}}%
\pgfpathlineto{\pgfqpoint{8.345956in}{2.853776in}}%
\pgfpathlineto{\pgfqpoint{8.345331in}{2.850265in}}%
\pgfpathlineto{\pgfqpoint{8.344705in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{8.344080in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{8.343454in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{8.342828in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{8.342201in}{2.854693in}}%
\pgfpathlineto{\pgfqpoint{8.341575in}{2.850619in}}%
\pgfpathlineto{\pgfqpoint{8.340948in}{2.841499in}}%
\pgfpathlineto{\pgfqpoint{8.340322in}{2.848724in}}%
\pgfpathlineto{\pgfqpoint{8.339695in}{2.850697in}}%
\pgfpathlineto{\pgfqpoint{8.339068in}{2.845378in}}%
\pgfpathlineto{\pgfqpoint{8.338441in}{2.841430in}}%
\pgfpathlineto{\pgfqpoint{8.337813in}{2.844207in}}%
\pgfpathlineto{\pgfqpoint{8.337186in}{2.838120in}}%
\pgfpathlineto{\pgfqpoint{8.336558in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{8.335930in}{2.833817in}}%
\pgfpathlineto{\pgfqpoint{8.335302in}{2.831693in}}%
\pgfpathlineto{\pgfqpoint{8.334674in}{2.824666in}}%
\pgfpathlineto{\pgfqpoint{8.334046in}{2.820527in}}%
\pgfpathlineto{\pgfqpoint{8.333417in}{2.791766in}}%
\pgfpathlineto{\pgfqpoint{8.332788in}{2.779694in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{8.331531in}{2.787364in}}%
\pgfpathlineto{\pgfqpoint{8.330901in}{2.794209in}}%
\pgfpathlineto{\pgfqpoint{8.330272in}{2.797702in}}%
\pgfpathlineto{\pgfqpoint{8.329642in}{2.780217in}}%
\pgfpathlineto{\pgfqpoint{8.329013in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{8.328383in}{2.778065in}}%
\pgfpathlineto{\pgfqpoint{8.327753in}{2.771787in}}%
\pgfpathlineto{\pgfqpoint{8.327123in}{2.770365in}}%
\pgfpathlineto{\pgfqpoint{8.326492in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{8.325862in}{2.761243in}}%
\pgfpathlineto{\pgfqpoint{8.325231in}{2.744737in}}%
\pgfpathlineto{\pgfqpoint{8.324600in}{2.746512in}}%
\pgfpathlineto{\pgfqpoint{8.323969in}{2.738414in}}%
\pgfpathlineto{\pgfqpoint{8.323338in}{2.730035in}}%
\pgfpathlineto{\pgfqpoint{8.322707in}{2.733417in}}%
\pgfpathlineto{\pgfqpoint{8.322075in}{2.734522in}}%
\pgfpathlineto{\pgfqpoint{8.321443in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{8.320812in}{2.732644in}}%
\pgfpathlineto{\pgfqpoint{8.320179in}{2.730156in}}%
\pgfpathlineto{\pgfqpoint{8.319547in}{2.742501in}}%
\pgfpathlineto{\pgfqpoint{8.318915in}{2.735980in}}%
\pgfpathlineto{\pgfqpoint{8.318282in}{2.739350in}}%
\pgfpathlineto{\pgfqpoint{8.317650in}{2.739026in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{2.737023in}}%
\pgfpathlineto{\pgfqpoint{8.316384in}{2.744945in}}%
\pgfpathlineto{\pgfqpoint{8.315750in}{2.731974in}}%
\pgfpathlineto{\pgfqpoint{8.315117in}{2.726837in}}%
\pgfpathlineto{\pgfqpoint{8.314483in}{2.723461in}}%
\pgfpathlineto{\pgfqpoint{8.313850in}{2.715092in}}%
\pgfpathlineto{\pgfqpoint{8.313216in}{2.722409in}}%
\pgfpathlineto{\pgfqpoint{8.312582in}{2.727546in}}%
\pgfpathlineto{\pgfqpoint{8.311947in}{2.735125in}}%
\pgfpathlineto{\pgfqpoint{8.311313in}{2.726937in}}%
\pgfpathlineto{\pgfqpoint{8.310678in}{2.735145in}}%
\pgfpathlineto{\pgfqpoint{8.310044in}{2.732415in}}%
\pgfpathlineto{\pgfqpoint{8.309409in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{8.308774in}{2.738736in}}%
\pgfpathlineto{\pgfqpoint{8.308138in}{2.734205in}}%
\pgfpathlineto{\pgfqpoint{8.307503in}{2.725371in}}%
\pgfpathlineto{\pgfqpoint{8.306867in}{2.726507in}}%
\pgfpathlineto{\pgfqpoint{8.306231in}{2.726862in}}%
\pgfpathlineto{\pgfqpoint{8.305595in}{2.723782in}}%
\pgfpathlineto{\pgfqpoint{8.304959in}{2.729004in}}%
\pgfpathlineto{\pgfqpoint{8.304323in}{2.722087in}}%
\pgfpathlineto{\pgfqpoint{8.303686in}{2.725992in}}%
\pgfpathlineto{\pgfqpoint{8.303050in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{8.302413in}{2.726694in}}%
\pgfpathlineto{\pgfqpoint{8.301776in}{2.728361in}}%
\pgfpathlineto{\pgfqpoint{8.301139in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{8.300501in}{2.702464in}}%
\pgfpathlineto{\pgfqpoint{8.299864in}{2.698402in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{8.298588in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{8.297950in}{2.696440in}}%
\pgfpathlineto{\pgfqpoint{8.297312in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{8.296674in}{2.690158in}}%
\pgfpathlineto{\pgfqpoint{8.296035in}{2.686937in}}%
\pgfpathlineto{\pgfqpoint{8.295396in}{2.681533in}}%
\pgfpathlineto{\pgfqpoint{8.294757in}{2.679045in}}%
\pgfpathlineto{\pgfqpoint{8.294118in}{2.679984in}}%
\pgfpathlineto{\pgfqpoint{8.293479in}{2.687543in}}%
\pgfpathlineto{\pgfqpoint{8.292840in}{2.678143in}}%
\pgfpathlineto{\pgfqpoint{8.292200in}{2.684006in}}%
\pgfpathlineto{\pgfqpoint{8.291560in}{2.684444in}}%
\pgfpathlineto{\pgfqpoint{8.290920in}{2.674634in}}%
\pgfpathlineto{\pgfqpoint{8.290280in}{2.663152in}}%
\pgfpathlineto{\pgfqpoint{8.289640in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{8.288999in}{2.654793in}}%
\pgfpathlineto{\pgfqpoint{8.288359in}{2.651024in}}%
\pgfpathlineto{\pgfqpoint{8.287718in}{2.655343in}}%
\pgfpathlineto{\pgfqpoint{8.287077in}{2.657137in}}%
\pgfpathlineto{\pgfqpoint{8.286435in}{2.653670in}}%
\pgfpathlineto{\pgfqpoint{8.285794in}{2.645174in}}%
\pgfpathlineto{\pgfqpoint{8.285152in}{2.623953in}}%
\pgfpathlineto{\pgfqpoint{8.284511in}{2.613689in}}%
\pgfpathlineto{\pgfqpoint{8.283869in}{2.601925in}}%
\pgfpathlineto{\pgfqpoint{8.283227in}{2.596895in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{2.596968in}}%
\pgfpathlineto{\pgfqpoint{8.281942in}{2.599013in}}%
\pgfpathlineto{\pgfqpoint{8.281299in}{2.600104in}}%
\pgfpathlineto{\pgfqpoint{8.280657in}{2.598415in}}%
\pgfpathlineto{\pgfqpoint{8.280014in}{2.577878in}}%
\pgfpathlineto{\pgfqpoint{8.279370in}{2.599741in}}%
\pgfpathlineto{\pgfqpoint{8.278727in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{8.278084in}{2.588684in}}%
\pgfpathlineto{\pgfqpoint{8.277440in}{2.593021in}}%
\pgfpathlineto{\pgfqpoint{8.276796in}{2.592966in}}%
\pgfpathlineto{\pgfqpoint{8.276152in}{2.591941in}}%
\pgfpathlineto{\pgfqpoint{8.275508in}{2.585786in}}%
\pgfpathlineto{\pgfqpoint{8.274863in}{2.587689in}}%
\pgfpathlineto{\pgfqpoint{8.274219in}{2.592145in}}%
\pgfpathlineto{\pgfqpoint{8.273574in}{2.605165in}}%
\pgfpathlineto{\pgfqpoint{8.272929in}{2.614644in}}%
\pgfpathlineto{\pgfqpoint{8.272284in}{2.611714in}}%
\pgfpathlineto{\pgfqpoint{8.271639in}{2.604773in}}%
\pgfpathlineto{\pgfqpoint{8.270993in}{2.605206in}}%
\pgfpathlineto{\pgfqpoint{8.270347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{8.269702in}{2.612028in}}%
\pgfpathlineto{\pgfqpoint{8.269056in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{8.268409in}{2.611024in}}%
\pgfpathlineto{\pgfqpoint{8.267763in}{2.603265in}}%
\pgfpathlineto{\pgfqpoint{8.267116in}{2.608911in}}%
\pgfpathlineto{\pgfqpoint{8.266470in}{2.608524in}}%
\pgfpathlineto{\pgfqpoint{8.265823in}{2.606810in}}%
\pgfpathlineto{\pgfqpoint{8.265176in}{2.610789in}}%
\pgfpathlineto{\pgfqpoint{8.264528in}{2.599012in}}%
\pgfpathlineto{\pgfqpoint{8.263881in}{2.604830in}}%
\pgfpathlineto{\pgfqpoint{8.263233in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{2.618338in}}%
\pgfpathlineto{\pgfqpoint{8.261937in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{8.261289in}{2.624427in}}%
\pgfpathlineto{\pgfqpoint{8.260641in}{2.625475in}}%
\pgfpathlineto{\pgfqpoint{8.259992in}{2.621044in}}%
\pgfpathlineto{\pgfqpoint{8.259343in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{8.258694in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{8.258045in}{2.624464in}}%
\pgfpathlineto{\pgfqpoint{8.257396in}{2.629500in}}%
\pgfpathlineto{\pgfqpoint{8.256747in}{2.639106in}}%
\pgfpathlineto{\pgfqpoint{8.256097in}{2.640980in}}%
\pgfpathlineto{\pgfqpoint{8.255447in}{2.635596in}}%
\pgfpathlineto{\pgfqpoint{8.254797in}{2.646665in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{2.632344in}}%
\pgfpathlineto{\pgfqpoint{8.253496in}{2.627177in}}%
\pgfpathlineto{\pgfqpoint{8.252846in}{2.619644in}}%
\pgfpathlineto{\pgfqpoint{8.252195in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{8.251544in}{2.625399in}}%
\pgfpathlineto{\pgfqpoint{8.250893in}{2.624498in}}%
\pgfpathlineto{\pgfqpoint{8.250242in}{2.623293in}}%
\pgfpathlineto{\pgfqpoint{8.249590in}{2.614933in}}%
\pgfpathlineto{\pgfqpoint{8.248938in}{2.604979in}}%
\pgfpathlineto{\pgfqpoint{8.248286in}{2.602082in}}%
\pgfpathlineto{\pgfqpoint{8.247634in}{2.604275in}}%
\pgfpathlineto{\pgfqpoint{8.246982in}{2.618140in}}%
\pgfpathlineto{\pgfqpoint{8.246330in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{8.245677in}{2.635601in}}%
\pgfpathlineto{\pgfqpoint{8.245024in}{2.641288in}}%
\pgfpathlineto{\pgfqpoint{8.244371in}{2.638135in}}%
\pgfpathlineto{\pgfqpoint{8.243718in}{2.637887in}}%
\pgfpathlineto{\pgfqpoint{8.243065in}{2.626418in}}%
\pgfpathlineto{\pgfqpoint{8.242411in}{2.621720in}}%
\pgfpathlineto{\pgfqpoint{8.241757in}{2.626349in}}%
\pgfpathlineto{\pgfqpoint{8.241103in}{2.621084in}}%
\pgfpathlineto{\pgfqpoint{8.240449in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{8.239795in}{2.619250in}}%
\pgfpathlineto{\pgfqpoint{8.239140in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{8.238486in}{2.614594in}}%
\pgfpathlineto{\pgfqpoint{8.237831in}{2.608234in}}%
\pgfpathlineto{\pgfqpoint{8.237176in}{2.600003in}}%
\pgfpathlineto{\pgfqpoint{8.236521in}{2.594864in}}%
\pgfpathlineto{\pgfqpoint{8.235865in}{2.602610in}}%
\pgfpathlineto{\pgfqpoint{8.235210in}{2.587985in}}%
\pgfpathlineto{\pgfqpoint{8.234554in}{2.583917in}}%
\pgfpathlineto{\pgfqpoint{8.233898in}{2.589375in}}%
\pgfpathlineto{\pgfqpoint{8.233242in}{2.606977in}}%
\pgfpathlineto{\pgfqpoint{8.232585in}{2.597705in}}%
\pgfpathlineto{\pgfqpoint{8.231929in}{2.600269in}}%
\pgfpathlineto{\pgfqpoint{8.231272in}{2.594272in}}%
\pgfpathlineto{\pgfqpoint{8.230615in}{2.578737in}}%
\pgfpathlineto{\pgfqpoint{8.229958in}{2.595808in}}%
\pgfpathlineto{\pgfqpoint{8.229300in}{2.597260in}}%
\pgfpathlineto{\pgfqpoint{8.228643in}{2.598185in}}%
\pgfpathlineto{\pgfqpoint{8.227985in}{2.603957in}}%
\pgfpathlineto{\pgfqpoint{8.227327in}{2.612827in}}%
\pgfpathlineto{\pgfqpoint{8.226669in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{8.226011in}{2.602317in}}%
\pgfpathlineto{\pgfqpoint{8.225352in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{8.224694in}{2.599673in}}%
\pgfpathlineto{\pgfqpoint{8.224035in}{2.599355in}}%
\pgfpathlineto{\pgfqpoint{8.223376in}{2.598026in}}%
\pgfpathlineto{\pgfqpoint{8.222717in}{2.593272in}}%
\pgfpathlineto{\pgfqpoint{8.222057in}{2.596126in}}%
\pgfpathlineto{\pgfqpoint{8.221397in}{2.589554in}}%
\pgfpathlineto{\pgfqpoint{8.220738in}{2.581822in}}%
\pgfpathlineto{\pgfqpoint{8.220078in}{2.580483in}}%
\pgfpathlineto{\pgfqpoint{8.219417in}{2.585621in}}%
\pgfpathlineto{\pgfqpoint{8.218757in}{2.582352in}}%
\pgfpathlineto{\pgfqpoint{8.218096in}{2.577521in}}%
\pgfpathlineto{\pgfqpoint{8.217436in}{2.593411in}}%
\pgfpathlineto{\pgfqpoint{8.216775in}{2.597390in}}%
\pgfpathlineto{\pgfqpoint{8.216113in}{2.591193in}}%
\pgfpathlineto{\pgfqpoint{8.215452in}{2.596729in}}%
\pgfpathlineto{\pgfqpoint{8.214791in}{2.600281in}}%
\pgfpathlineto{\pgfqpoint{8.214129in}{2.599101in}}%
\pgfpathlineto{\pgfqpoint{8.213467in}{2.596687in}}%
\pgfpathlineto{\pgfqpoint{8.212805in}{2.608701in}}%
\pgfpathlineto{\pgfqpoint{8.212142in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{8.211480in}{2.593678in}}%
\pgfpathlineto{\pgfqpoint{8.210817in}{2.592767in}}%
\pgfpathlineto{\pgfqpoint{8.210154in}{2.588056in}}%
\pgfpathlineto{\pgfqpoint{8.209491in}{2.586234in}}%
\pgfpathlineto{\pgfqpoint{8.208828in}{2.583800in}}%
\pgfpathlineto{\pgfqpoint{8.208164in}{2.586167in}}%
\pgfpathlineto{\pgfqpoint{8.207501in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{8.206837in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{2.564481in}}%
\pgfpathlineto{\pgfqpoint{8.205508in}{2.565256in}}%
\pgfpathlineto{\pgfqpoint{8.204844in}{2.571091in}}%
\pgfpathlineto{\pgfqpoint{8.204179in}{2.563197in}}%
\pgfpathlineto{\pgfqpoint{8.203514in}{2.566659in}}%
\pgfpathlineto{\pgfqpoint{8.202849in}{2.565232in}}%
\pgfpathlineto{\pgfqpoint{8.202184in}{2.554886in}}%
\pgfpathlineto{\pgfqpoint{8.201518in}{2.559500in}}%
\pgfpathlineto{\pgfqpoint{8.200853in}{2.559438in}}%
\pgfpathlineto{\pgfqpoint{8.200187in}{2.570722in}}%
\pgfpathlineto{\pgfqpoint{8.199521in}{2.564717in}}%
\pgfpathlineto{\pgfqpoint{8.198854in}{2.570677in}}%
\pgfpathlineto{\pgfqpoint{8.198188in}{2.563195in}}%
\pgfpathlineto{\pgfqpoint{8.197521in}{2.560911in}}%
\pgfpathlineto{\pgfqpoint{8.196854in}{2.562827in}}%
\pgfpathlineto{\pgfqpoint{8.196187in}{2.556373in}}%
\pgfpathlineto{\pgfqpoint{8.195520in}{2.553633in}}%
\pgfpathlineto{\pgfqpoint{8.194853in}{2.557550in}}%
\pgfpathlineto{\pgfqpoint{8.194185in}{2.550049in}}%
\pgfpathlineto{\pgfqpoint{8.193517in}{2.540106in}}%
\pgfpathlineto{\pgfqpoint{8.192849in}{2.545684in}}%
\pgfpathlineto{\pgfqpoint{8.192181in}{2.538725in}}%
\pgfpathlineto{\pgfqpoint{8.191512in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{8.190844in}{2.550466in}}%
\pgfpathlineto{\pgfqpoint{8.190175in}{2.545095in}}%
\pgfpathlineto{\pgfqpoint{8.189506in}{2.545322in}}%
\pgfpathlineto{\pgfqpoint{8.188837in}{2.543790in}}%
\pgfpathlineto{\pgfqpoint{8.188167in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{8.187497in}{2.538266in}}%
\pgfpathlineto{\pgfqpoint{8.186828in}{2.540227in}}%
\pgfpathlineto{\pgfqpoint{8.186158in}{2.537968in}}%
\pgfpathlineto{\pgfqpoint{8.185487in}{2.528166in}}%
\pgfpathlineto{\pgfqpoint{8.184817in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{8.184146in}{2.522832in}}%
\pgfpathlineto{\pgfqpoint{8.183475in}{2.527410in}}%
\pgfpathlineto{\pgfqpoint{8.182804in}{2.524210in}}%
\pgfpathlineto{\pgfqpoint{8.182133in}{2.524308in}}%
\pgfpathlineto{\pgfqpoint{8.181461in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{8.180790in}{2.522692in}}%
\pgfpathlineto{\pgfqpoint{8.180118in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{8.179446in}{2.523547in}}%
\pgfpathlineto{\pgfqpoint{8.178774in}{2.529438in}}%
\pgfpathlineto{\pgfqpoint{8.178101in}{2.518499in}}%
\pgfpathlineto{\pgfqpoint{8.177428in}{2.502323in}}%
\pgfpathlineto{\pgfqpoint{8.176755in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{8.176082in}{2.499851in}}%
\pgfpathlineto{\pgfqpoint{8.175409in}{2.496552in}}%
\pgfpathlineto{\pgfqpoint{8.174736in}{2.501589in}}%
\pgfpathlineto{\pgfqpoint{8.174062in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{8.173388in}{2.499315in}}%
\pgfpathlineto{\pgfqpoint{8.172714in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{8.172039in}{2.505201in}}%
\pgfpathlineto{\pgfqpoint{8.171365in}{2.494389in}}%
\pgfpathlineto{\pgfqpoint{8.170690in}{2.486594in}}%
\pgfpathlineto{\pgfqpoint{8.170015in}{2.491359in}}%
\pgfpathlineto{\pgfqpoint{8.169340in}{2.507072in}}%
\pgfpathlineto{\pgfqpoint{8.168665in}{2.505872in}}%
\pgfpathlineto{\pgfqpoint{8.167989in}{2.502464in}}%
\pgfpathlineto{\pgfqpoint{8.167313in}{2.502484in}}%
\pgfpathlineto{\pgfqpoint{8.166637in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{8.165961in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{8.165285in}{2.521382in}}%
\pgfpathlineto{\pgfqpoint{8.164608in}{2.514819in}}%
\pgfpathlineto{\pgfqpoint{8.163931in}{2.519639in}}%
\pgfpathlineto{\pgfqpoint{8.163254in}{2.524499in}}%
\pgfpathlineto{\pgfqpoint{8.162577in}{2.524694in}}%
\pgfpathlineto{\pgfqpoint{8.161900in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{8.161222in}{2.524224in}}%
\pgfpathlineto{\pgfqpoint{8.160544in}{2.522776in}}%
\pgfpathlineto{\pgfqpoint{8.159866in}{2.523385in}}%
\pgfpathlineto{\pgfqpoint{8.159188in}{2.525994in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{2.517939in}}%
\pgfpathlineto{\pgfqpoint{8.157831in}{2.515518in}}%
\pgfpathlineto{\pgfqpoint{8.157152in}{2.519190in}}%
\pgfpathlineto{\pgfqpoint{8.156473in}{2.521678in}}%
\pgfpathlineto{\pgfqpoint{8.155793in}{2.519740in}}%
\pgfpathlineto{\pgfqpoint{8.155114in}{2.516866in}}%
\pgfpathlineto{\pgfqpoint{8.154434in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{8.153754in}{2.512462in}}%
\pgfpathlineto{\pgfqpoint{8.153074in}{2.506301in}}%
\pgfpathlineto{\pgfqpoint{8.152394in}{2.502078in}}%
\pgfpathlineto{\pgfqpoint{8.151713in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{8.151032in}{2.492955in}}%
\pgfpathlineto{\pgfqpoint{8.150351in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{8.149670in}{2.485356in}}%
\pgfpathlineto{\pgfqpoint{8.148989in}{2.484722in}}%
\pgfpathlineto{\pgfqpoint{8.148307in}{2.492491in}}%
\pgfpathlineto{\pgfqpoint{8.147625in}{2.477438in}}%
\pgfpathlineto{\pgfqpoint{8.146943in}{2.466677in}}%
\pgfpathlineto{\pgfqpoint{8.146261in}{2.466210in}}%
\pgfpathlineto{\pgfqpoint{8.145578in}{2.463824in}}%
\pgfpathlineto{\pgfqpoint{8.144895in}{2.461775in}}%
\pgfpathlineto{\pgfqpoint{8.144213in}{2.463834in}}%
\pgfpathlineto{\pgfqpoint{8.143529in}{2.463268in}}%
\pgfpathlineto{\pgfqpoint{8.142846in}{2.452118in}}%
\pgfpathlineto{\pgfqpoint{8.142163in}{2.452277in}}%
\pgfpathlineto{\pgfqpoint{8.141479in}{2.451040in}}%
\pgfpathlineto{\pgfqpoint{8.140795in}{2.458395in}}%
\pgfpathlineto{\pgfqpoint{8.140111in}{2.457750in}}%
\pgfpathlineto{\pgfqpoint{8.139426in}{2.448837in}}%
\pgfpathlineto{\pgfqpoint{8.138742in}{2.456779in}}%
\pgfpathlineto{\pgfqpoint{8.138057in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{8.137372in}{2.457363in}}%
\pgfpathlineto{\pgfqpoint{8.136686in}{2.470247in}}%
\pgfpathlineto{\pgfqpoint{8.136001in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{8.135315in}{2.468230in}}%
\pgfpathlineto{\pgfqpoint{8.134629in}{2.469802in}}%
\pgfpathlineto{\pgfqpoint{8.133943in}{2.464076in}}%
\pgfpathlineto{\pgfqpoint{8.133257in}{2.462052in}}%
\pgfpathlineto{\pgfqpoint{8.132570in}{2.464763in}}%
\pgfpathlineto{\pgfqpoint{8.131883in}{2.460534in}}%
\pgfpathlineto{\pgfqpoint{8.131196in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{8.130509in}{2.454021in}}%
\pgfpathlineto{\pgfqpoint{8.129822in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{8.129134in}{2.442753in}}%
\pgfpathlineto{\pgfqpoint{8.128446in}{2.450582in}}%
\pgfpathlineto{\pgfqpoint{8.127758in}{2.451550in}}%
\pgfpathlineto{\pgfqpoint{8.127070in}{2.447461in}}%
\pgfpathlineto{\pgfqpoint{8.126381in}{2.453523in}}%
\pgfpathlineto{\pgfqpoint{8.125692in}{2.456497in}}%
\pgfpathlineto{\pgfqpoint{8.125004in}{2.458969in}}%
\pgfpathlineto{\pgfqpoint{8.124314in}{2.459581in}}%
\pgfpathlineto{\pgfqpoint{8.123625in}{2.460818in}}%
\pgfpathlineto{\pgfqpoint{8.122935in}{2.450271in}}%
\pgfpathlineto{\pgfqpoint{8.122245in}{2.446130in}}%
\pgfpathlineto{\pgfqpoint{8.121555in}{2.446126in}}%
\pgfpathlineto{\pgfqpoint{8.120865in}{2.455800in}}%
\pgfpathlineto{\pgfqpoint{8.120175in}{2.447858in}}%
\pgfpathlineto{\pgfqpoint{8.119484in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{8.118793in}{2.442916in}}%
\pgfpathlineto{\pgfqpoint{8.118102in}{2.438675in}}%
\pgfpathlineto{\pgfqpoint{8.117410in}{2.435506in}}%
\pgfpathlineto{\pgfqpoint{8.116719in}{2.440769in}}%
\pgfpathlineto{\pgfqpoint{8.116027in}{2.442858in}}%
\pgfpathlineto{\pgfqpoint{8.115335in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{8.114643in}{2.450810in}}%
\pgfpathlineto{\pgfqpoint{8.113950in}{2.458930in}}%
\pgfpathlineto{\pgfqpoint{8.113257in}{2.456767in}}%
\pgfpathlineto{\pgfqpoint{8.112564in}{2.460494in}}%
\pgfpathlineto{\pgfqpoint{8.111871in}{2.461229in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.461656in}}%
\pgfpathlineto{\pgfqpoint{8.110484in}{2.457343in}}%
\pgfpathlineto{\pgfqpoint{8.109790in}{2.450819in}}%
\pgfpathlineto{\pgfqpoint{8.109096in}{2.448053in}}%
\pgfpathlineto{\pgfqpoint{8.108402in}{2.446030in}}%
\pgfpathlineto{\pgfqpoint{8.107707in}{2.438054in}}%
\pgfpathlineto{\pgfqpoint{8.107013in}{2.444456in}}%
\pgfpathlineto{\pgfqpoint{8.106318in}{2.439509in}}%
\pgfpathlineto{\pgfqpoint{8.105623in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{8.104927in}{2.435964in}}%
\pgfpathlineto{\pgfqpoint{8.104232in}{2.439944in}}%
\pgfpathlineto{\pgfqpoint{8.103536in}{2.446142in}}%
\pgfpathlineto{\pgfqpoint{8.102840in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{8.102143in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{8.101447in}{2.444358in}}%
\pgfpathlineto{\pgfqpoint{8.100750in}{2.437283in}}%
\pgfpathlineto{\pgfqpoint{8.100053in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{8.099356in}{2.424726in}}%
\pgfpathlineto{\pgfqpoint{8.098658in}{2.415759in}}%
\pgfpathlineto{\pgfqpoint{8.097961in}{2.420486in}}%
\pgfpathlineto{\pgfqpoint{8.097263in}{2.416861in}}%
\pgfpathlineto{\pgfqpoint{8.096565in}{2.417067in}}%
\pgfpathlineto{\pgfqpoint{8.095866in}{2.421947in}}%
\pgfpathlineto{\pgfqpoint{8.095168in}{2.425810in}}%
\pgfpathlineto{\pgfqpoint{8.094469in}{2.412964in}}%
\pgfpathlineto{\pgfqpoint{8.093770in}{2.408255in}}%
\pgfpathlineto{\pgfqpoint{8.093070in}{2.403502in}}%
\pgfpathlineto{\pgfqpoint{8.092371in}{2.397780in}}%
\pgfpathlineto{\pgfqpoint{8.091671in}{2.400675in}}%
\pgfpathlineto{\pgfqpoint{8.090971in}{2.392295in}}%
\pgfpathlineto{\pgfqpoint{8.090271in}{2.395797in}}%
\pgfpathlineto{\pgfqpoint{8.089571in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{8.088870in}{2.394780in}}%
\pgfpathlineto{\pgfqpoint{8.088169in}{2.396310in}}%
\pgfpathlineto{\pgfqpoint{8.087468in}{2.395259in}}%
\pgfpathlineto{\pgfqpoint{8.086767in}{2.390927in}}%
\pgfpathlineto{\pgfqpoint{8.086065in}{2.387692in}}%
\pgfpathlineto{\pgfqpoint{8.085363in}{2.385764in}}%
\pgfpathlineto{\pgfqpoint{8.084661in}{2.390410in}}%
\pgfpathlineto{\pgfqpoint{8.083959in}{2.393365in}}%
\pgfpathlineto{\pgfqpoint{8.083256in}{2.392725in}}%
\pgfpathlineto{\pgfqpoint{8.082554in}{2.391188in}}%
\pgfpathlineto{\pgfqpoint{8.081851in}{2.394118in}}%
\pgfpathlineto{\pgfqpoint{8.081148in}{2.392834in}}%
\pgfpathlineto{\pgfqpoint{8.080444in}{2.396571in}}%
\pgfpathlineto{\pgfqpoint{8.079740in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{8.079037in}{2.410991in}}%
\pgfpathlineto{\pgfqpoint{8.078332in}{2.407721in}}%
\pgfpathlineto{\pgfqpoint{8.077628in}{2.406346in}}%
\pgfpathlineto{\pgfqpoint{8.076923in}{2.404655in}}%
\pgfpathlineto{\pgfqpoint{8.076219in}{2.406040in}}%
\pgfpathlineto{\pgfqpoint{8.075514in}{2.404482in}}%
\pgfpathlineto{\pgfqpoint{8.074808in}{2.403574in}}%
\pgfpathlineto{\pgfqpoint{8.074103in}{2.392483in}}%
\pgfpathlineto{\pgfqpoint{8.073397in}{2.391529in}}%
\pgfpathlineto{\pgfqpoint{8.072691in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{8.071985in}{2.392609in}}%
\pgfpathlineto{\pgfqpoint{8.071278in}{2.387788in}}%
\pgfpathlineto{\pgfqpoint{8.070571in}{2.389070in}}%
\pgfpathlineto{\pgfqpoint{8.069865in}{2.382233in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{8.068450in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{8.067742in}{2.374652in}}%
\pgfpathlineto{\pgfqpoint{8.067034in}{2.380550in}}%
\pgfpathlineto{\pgfqpoint{8.066326in}{2.374721in}}%
\pgfpathlineto{\pgfqpoint{8.065618in}{2.373609in}}%
\pgfpathlineto{\pgfqpoint{8.064909in}{2.376454in}}%
\pgfpathlineto{\pgfqpoint{8.064200in}{2.376190in}}%
\pgfpathlineto{\pgfqpoint{8.063491in}{2.376821in}}%
\pgfpathlineto{\pgfqpoint{8.062782in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{8.062072in}{2.374218in}}%
\pgfpathlineto{\pgfqpoint{8.061363in}{2.366845in}}%
\pgfpathlineto{\pgfqpoint{8.060652in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{8.059942in}{2.370363in}}%
\pgfpathlineto{\pgfqpoint{8.059232in}{2.372721in}}%
\pgfpathlineto{\pgfqpoint{8.058521in}{2.374076in}}%
\pgfpathlineto{\pgfqpoint{8.057810in}{2.376575in}}%
\pgfpathlineto{\pgfqpoint{8.057099in}{2.380761in}}%
\pgfpathlineto{\pgfqpoint{8.056387in}{2.378860in}}%
\pgfpathlineto{\pgfqpoint{8.055675in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{8.054963in}{2.375811in}}%
\pgfpathlineto{\pgfqpoint{8.054251in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{8.053539in}{2.369025in}}%
\pgfpathlineto{\pgfqpoint{8.052826in}{2.371486in}}%
\pgfpathlineto{\pgfqpoint{8.052113in}{2.372660in}}%
\pgfpathlineto{\pgfqpoint{8.051400in}{2.371797in}}%
\pgfpathlineto{\pgfqpoint{8.050686in}{2.371324in}}%
\pgfpathlineto{\pgfqpoint{8.049973in}{2.378752in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.374270in}}%
\pgfpathlineto{\pgfqpoint{8.048545in}{2.376352in}}%
\pgfpathlineto{\pgfqpoint{8.047830in}{2.375001in}}%
\pgfpathlineto{\pgfqpoint{8.047116in}{2.376392in}}%
\pgfpathlineto{\pgfqpoint{8.046401in}{2.379642in}}%
\pgfpathlineto{\pgfqpoint{8.045686in}{2.382216in}}%
\pgfpathlineto{\pgfqpoint{8.044970in}{2.382571in}}%
\pgfpathlineto{\pgfqpoint{8.044254in}{2.376392in}}%
\pgfpathlineto{\pgfqpoint{8.043539in}{2.375250in}}%
\pgfpathlineto{\pgfqpoint{8.042822in}{2.376360in}}%
\pgfpathlineto{\pgfqpoint{8.042106in}{2.390003in}}%
\pgfpathlineto{\pgfqpoint{8.041389in}{2.384288in}}%
\pgfpathlineto{\pgfqpoint{8.040673in}{2.387294in}}%
\pgfpathlineto{\pgfqpoint{8.039956in}{2.387718in}}%
\pgfpathlineto{\pgfqpoint{8.039238in}{2.379164in}}%
\pgfpathlineto{\pgfqpoint{8.038521in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{8.037803in}{2.388043in}}%
\pgfpathlineto{\pgfqpoint{8.037085in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{8.036366in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{8.035648in}{2.393503in}}%
\pgfpathlineto{\pgfqpoint{8.034929in}{2.388242in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.391772in}}%
\pgfpathlineto{\pgfqpoint{8.033490in}{2.384299in}}%
\pgfpathlineto{\pgfqpoint{8.032771in}{2.384678in}}%
\pgfpathlineto{\pgfqpoint{8.032051in}{2.383155in}}%
\pgfpathlineto{\pgfqpoint{8.031331in}{2.385326in}}%
\pgfpathlineto{\pgfqpoint{8.030610in}{2.390010in}}%
\pgfpathlineto{\pgfqpoint{8.029890in}{2.396409in}}%
\pgfpathlineto{\pgfqpoint{8.029169in}{2.395443in}}%
\pgfpathlineto{\pgfqpoint{8.028448in}{2.399455in}}%
\pgfpathlineto{\pgfqpoint{8.027727in}{2.398333in}}%
\pgfpathlineto{\pgfqpoint{8.027005in}{2.397869in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{2.393076in}}%
\pgfpathlineto{\pgfqpoint{8.025561in}{2.391927in}}%
\pgfpathlineto{\pgfqpoint{8.024839in}{2.390528in}}%
\pgfpathlineto{\pgfqpoint{8.024116in}{2.398606in}}%
\pgfpathlineto{\pgfqpoint{8.023393in}{2.391054in}}%
\pgfpathlineto{\pgfqpoint{8.022670in}{2.388415in}}%
\pgfpathlineto{\pgfqpoint{8.021947in}{2.392049in}}%
\pgfpathlineto{\pgfqpoint{8.021223in}{2.389700in}}%
\pgfpathlineto{\pgfqpoint{8.020499in}{2.392599in}}%
\pgfpathlineto{\pgfqpoint{8.019775in}{2.395430in}}%
\pgfpathlineto{\pgfqpoint{8.019051in}{2.394164in}}%
\pgfpathlineto{\pgfqpoint{8.018326in}{2.394356in}}%
\pgfpathlineto{\pgfqpoint{8.017601in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{8.016876in}{2.388955in}}%
\pgfpathlineto{\pgfqpoint{8.016151in}{2.389460in}}%
\pgfpathlineto{\pgfqpoint{8.015425in}{2.389266in}}%
\pgfpathlineto{\pgfqpoint{8.014699in}{2.389066in}}%
\pgfpathlineto{\pgfqpoint{8.013973in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{8.013246in}{2.390018in}}%
\pgfpathlineto{\pgfqpoint{8.012520in}{2.392566in}}%
\pgfpathlineto{\pgfqpoint{8.011793in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{8.011066in}{2.384361in}}%
\pgfpathlineto{\pgfqpoint{8.010338in}{2.383782in}}%
\pgfpathlineto{\pgfqpoint{8.009610in}{2.384829in}}%
\pgfpathlineto{\pgfqpoint{8.008882in}{2.384616in}}%
\pgfpathlineto{\pgfqpoint{8.008154in}{2.384363in}}%
\pgfpathlineto{\pgfqpoint{8.007426in}{2.380357in}}%
\pgfpathlineto{\pgfqpoint{8.006697in}{2.373900in}}%
\pgfpathlineto{\pgfqpoint{8.005968in}{2.377225in}}%
\pgfpathlineto{\pgfqpoint{8.005239in}{2.379240in}}%
\pgfpathlineto{\pgfqpoint{8.004509in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{8.003779in}{2.372640in}}%
\pgfpathlineto{\pgfqpoint{8.003049in}{2.374920in}}%
\pgfpathlineto{\pgfqpoint{8.002319in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{8.001588in}{2.379893in}}%
\pgfpathlineto{\pgfqpoint{8.000858in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{8.000126in}{2.378860in}}%
\pgfpathlineto{\pgfqpoint{7.999395in}{2.379239in}}%
\pgfpathlineto{\pgfqpoint{7.998663in}{2.385807in}}%
\pgfpathlineto{\pgfqpoint{7.997932in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{7.997199in}{2.389841in}}%
\pgfpathlineto{\pgfqpoint{7.996467in}{2.390182in}}%
\pgfpathlineto{\pgfqpoint{7.995734in}{2.393553in}}%
\pgfpathlineto{\pgfqpoint{7.995001in}{2.397971in}}%
\pgfpathlineto{\pgfqpoint{7.994268in}{2.395975in}}%
\pgfpathlineto{\pgfqpoint{7.993535in}{2.397967in}}%
\pgfpathlineto{\pgfqpoint{7.992801in}{2.397202in}}%
\pgfpathlineto{\pgfqpoint{7.992067in}{2.389199in}}%
\pgfpathlineto{\pgfqpoint{7.991333in}{2.388955in}}%
\pgfpathlineto{\pgfqpoint{7.990598in}{2.388589in}}%
\pgfpathlineto{\pgfqpoint{7.989863in}{2.386335in}}%
\pgfpathlineto{\pgfqpoint{7.989128in}{2.381234in}}%
\pgfpathlineto{\pgfqpoint{7.988393in}{2.382280in}}%
\pgfpathlineto{\pgfqpoint{7.987658in}{2.384975in}}%
\pgfpathlineto{\pgfqpoint{7.986922in}{2.381777in}}%
\pgfpathlineto{\pgfqpoint{7.986186in}{2.376964in}}%
\pgfpathlineto{\pgfqpoint{7.985449in}{2.374072in}}%
\pgfpathlineto{\pgfqpoint{7.984712in}{2.373402in}}%
\pgfpathlineto{\pgfqpoint{7.983976in}{2.375478in}}%
\pgfpathlineto{\pgfqpoint{7.983238in}{2.384123in}}%
\pgfpathlineto{\pgfqpoint{7.982501in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{7.981763in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{7.981025in}{2.375691in}}%
\pgfpathlineto{\pgfqpoint{7.980287in}{2.375769in}}%
\pgfpathlineto{\pgfqpoint{7.979548in}{2.380128in}}%
\pgfpathlineto{\pgfqpoint{7.978810in}{2.378221in}}%
\pgfpathlineto{\pgfqpoint{7.978070in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{7.977331in}{2.380248in}}%
\pgfpathlineto{\pgfqpoint{7.976592in}{2.380240in}}%
\pgfpathlineto{\pgfqpoint{7.975852in}{2.387019in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{2.382316in}}%
\pgfpathlineto{\pgfqpoint{7.974371in}{2.388170in}}%
\pgfpathlineto{\pgfqpoint{7.973630in}{2.387636in}}%
\pgfpathlineto{\pgfqpoint{7.972889in}{2.387639in}}%
\pgfpathlineto{\pgfqpoint{7.972148in}{2.383301in}}%
\pgfpathlineto{\pgfqpoint{7.971407in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{7.970665in}{2.386438in}}%
\pgfpathlineto{\pgfqpoint{7.969923in}{2.391188in}}%
\pgfpathlineto{\pgfqpoint{7.969180in}{2.390759in}}%
\pgfpathlineto{\pgfqpoint{7.968438in}{2.387167in}}%
\pgfpathlineto{\pgfqpoint{7.967695in}{2.387287in}}%
\pgfpathlineto{\pgfqpoint{7.966952in}{2.390527in}}%
\pgfpathlineto{\pgfqpoint{7.966208in}{2.388170in}}%
\pgfpathlineto{\pgfqpoint{7.965464in}{2.386482in}}%
\pgfpathlineto{\pgfqpoint{7.964720in}{2.387096in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{2.391303in}}%
\pgfpathlineto{\pgfqpoint{7.963232in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{7.962487in}{2.394692in}}%
\pgfpathlineto{\pgfqpoint{7.961742in}{2.394553in}}%
\pgfpathlineto{\pgfqpoint{7.960996in}{2.392966in}}%
\pgfpathlineto{\pgfqpoint{7.960251in}{2.393010in}}%
\pgfpathlineto{\pgfqpoint{7.959505in}{2.394257in}}%
\pgfpathlineto{\pgfqpoint{7.958759in}{2.391593in}}%
\pgfpathlineto{\pgfqpoint{7.958012in}{2.390207in}}%
\pgfpathlineto{\pgfqpoint{7.957265in}{2.388542in}}%
\pgfpathlineto{\pgfqpoint{7.956518in}{2.390783in}}%
\pgfpathlineto{\pgfqpoint{7.955771in}{2.397028in}}%
\pgfpathlineto{\pgfqpoint{7.955023in}{2.397727in}}%
\pgfpathlineto{\pgfqpoint{7.954275in}{2.396559in}}%
\pgfpathlineto{\pgfqpoint{7.953527in}{2.395917in}}%
\pgfpathlineto{\pgfqpoint{7.952779in}{2.394013in}}%
\pgfpathlineto{\pgfqpoint{7.952030in}{2.393252in}}%
\pgfpathlineto{\pgfqpoint{7.951281in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{7.950532in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{7.949782in}{2.390831in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{7.948282in}{2.389227in}}%
\pgfpathlineto{\pgfqpoint{7.947532in}{2.386425in}}%
\pgfpathlineto{\pgfqpoint{7.946781in}{2.385559in}}%
\pgfpathlineto{\pgfqpoint{7.946030in}{2.385337in}}%
\pgfpathlineto{\pgfqpoint{7.945279in}{2.380335in}}%
\pgfpathlineto{\pgfqpoint{7.944527in}{2.383417in}}%
\pgfpathlineto{\pgfqpoint{7.943775in}{2.380129in}}%
\pgfpathlineto{\pgfqpoint{7.943023in}{2.379441in}}%
\pgfpathlineto{\pgfqpoint{7.942271in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{7.941518in}{2.368514in}}%
\pgfpathlineto{\pgfqpoint{7.940765in}{2.370451in}}%
\pgfpathlineto{\pgfqpoint{7.940012in}{2.367696in}}%
\pgfpathlineto{\pgfqpoint{7.939258in}{2.365345in}}%
\pgfpathlineto{\pgfqpoint{7.938505in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{7.937750in}{2.362879in}}%
\pgfpathlineto{\pgfqpoint{7.936996in}{2.363328in}}%
\pgfpathlineto{\pgfqpoint{7.936241in}{2.366087in}}%
\pgfpathlineto{\pgfqpoint{7.935486in}{2.367160in}}%
\pgfpathlineto{\pgfqpoint{7.934731in}{2.370217in}}%
\pgfpathlineto{\pgfqpoint{7.933975in}{2.374210in}}%
\pgfpathlineto{\pgfqpoint{7.933220in}{2.371686in}}%
\pgfpathlineto{\pgfqpoint{7.932463in}{2.374429in}}%
\pgfpathlineto{\pgfqpoint{7.931707in}{2.374632in}}%
\pgfpathlineto{\pgfqpoint{7.930950in}{2.371707in}}%
\pgfpathlineto{\pgfqpoint{7.930193in}{2.370397in}}%
\pgfpathlineto{\pgfqpoint{7.929436in}{2.375593in}}%
\pgfpathlineto{\pgfqpoint{7.928678in}{2.373642in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{2.369604in}}%
\pgfpathlineto{\pgfqpoint{7.927162in}{2.375979in}}%
\pgfpathlineto{\pgfqpoint{7.926404in}{2.381445in}}%
\pgfpathlineto{\pgfqpoint{7.925645in}{2.379966in}}%
\pgfpathlineto{\pgfqpoint{7.924886in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{7.924127in}{2.376603in}}%
\pgfpathlineto{\pgfqpoint{7.923367in}{2.369154in}}%
\pgfpathlineto{\pgfqpoint{7.922607in}{2.366516in}}%
\pgfpathlineto{\pgfqpoint{7.921847in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{7.921086in}{2.365566in}}%
\pgfpathlineto{\pgfqpoint{7.920325in}{2.362581in}}%
\pgfpathlineto{\pgfqpoint{7.919564in}{2.357650in}}%
\pgfpathlineto{\pgfqpoint{7.918803in}{2.355654in}}%
\pgfpathlineto{\pgfqpoint{7.918041in}{2.362293in}}%
\pgfpathlineto{\pgfqpoint{7.917279in}{2.360507in}}%
\pgfpathlineto{\pgfqpoint{7.916517in}{2.351447in}}%
\pgfpathlineto{\pgfqpoint{7.915754in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{7.914991in}{2.352411in}}%
\pgfpathlineto{\pgfqpoint{7.914228in}{2.350849in}}%
\pgfpathlineto{\pgfqpoint{7.913465in}{2.344429in}}%
\pgfpathlineto{\pgfqpoint{7.912701in}{2.345007in}}%
\pgfpathlineto{\pgfqpoint{7.911937in}{2.343284in}}%
\pgfpathlineto{\pgfqpoint{7.911172in}{2.337992in}}%
\pgfpathlineto{\pgfqpoint{7.910408in}{2.338468in}}%
\pgfpathlineto{\pgfqpoint{7.909643in}{2.334882in}}%
\pgfpathlineto{\pgfqpoint{7.908877in}{2.329198in}}%
\pgfpathlineto{\pgfqpoint{7.908112in}{2.326538in}}%
\pgfpathlineto{\pgfqpoint{7.907346in}{2.325180in}}%
\pgfpathlineto{\pgfqpoint{7.906580in}{2.321282in}}%
\pgfpathlineto{\pgfqpoint{7.905813in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{7.905046in}{2.323414in}}%
\pgfpathlineto{\pgfqpoint{7.904279in}{2.326463in}}%
\pgfpathlineto{\pgfqpoint{7.903512in}{2.329679in}}%
\pgfpathlineto{\pgfqpoint{7.902744in}{2.327404in}}%
\pgfpathlineto{\pgfqpoint{7.901976in}{2.331432in}}%
\pgfpathlineto{\pgfqpoint{7.901208in}{2.328925in}}%
\pgfpathlineto{\pgfqpoint{7.900439in}{2.327973in}}%
\pgfpathlineto{\pgfqpoint{7.899670in}{2.321913in}}%
\pgfpathlineto{\pgfqpoint{7.898901in}{2.323733in}}%
\pgfpathlineto{\pgfqpoint{7.898132in}{2.323182in}}%
\pgfpathlineto{\pgfqpoint{7.897362in}{2.322038in}}%
\pgfpathlineto{\pgfqpoint{7.896592in}{2.321412in}}%
\pgfpathlineto{\pgfqpoint{7.895821in}{2.317981in}}%
\pgfpathlineto{\pgfqpoint{7.895050in}{2.316941in}}%
\pgfpathlineto{\pgfqpoint{7.894279in}{2.315990in}}%
\pgfpathlineto{\pgfqpoint{7.893508in}{2.314354in}}%
\pgfpathlineto{\pgfqpoint{7.892736in}{2.314136in}}%
\pgfpathlineto{\pgfqpoint{7.891964in}{2.318216in}}%
\pgfpathlineto{\pgfqpoint{7.891192in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{7.890420in}{2.313340in}}%
\pgfpathlineto{\pgfqpoint{7.889647in}{2.309786in}}%
\pgfpathlineto{\pgfqpoint{7.888873in}{2.312668in}}%
\pgfpathlineto{\pgfqpoint{7.888100in}{2.314393in}}%
\pgfpathlineto{\pgfqpoint{7.887326in}{2.314705in}}%
\pgfpathlineto{\pgfqpoint{7.886552in}{2.318904in}}%
\pgfpathlineto{\pgfqpoint{7.885777in}{2.318213in}}%
\pgfpathlineto{\pgfqpoint{7.885003in}{2.316825in}}%
\pgfpathlineto{\pgfqpoint{7.884228in}{2.314779in}}%
\pgfpathlineto{\pgfqpoint{7.883452in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{7.882676in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{7.881900in}{2.313496in}}%
\pgfpathlineto{\pgfqpoint{7.881124in}{2.313226in}}%
\pgfpathlineto{\pgfqpoint{7.880347in}{2.316399in}}%
\pgfpathlineto{\pgfqpoint{7.879571in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{7.878793in}{2.316965in}}%
\pgfpathlineto{\pgfqpoint{7.878016in}{2.313226in}}%
\pgfpathlineto{\pgfqpoint{7.877238in}{2.311185in}}%
\pgfpathlineto{\pgfqpoint{7.876460in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{7.875681in}{2.309384in}}%
\pgfpathlineto{\pgfqpoint{7.874902in}{2.310551in}}%
\pgfpathlineto{\pgfqpoint{7.874123in}{2.314689in}}%
\pgfpathlineto{\pgfqpoint{7.873343in}{2.310784in}}%
\pgfpathlineto{\pgfqpoint{7.872564in}{2.311402in}}%
\pgfpathlineto{\pgfqpoint{7.871784in}{2.307529in}}%
\pgfpathlineto{\pgfqpoint{7.871003in}{2.304579in}}%
\pgfpathlineto{\pgfqpoint{7.870222in}{2.307027in}}%
\pgfpathlineto{\pgfqpoint{7.869441in}{2.305767in}}%
\pgfpathlineto{\pgfqpoint{7.868660in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{7.867878in}{2.304197in}}%
\pgfpathlineto{\pgfqpoint{7.867096in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{7.866314in}{2.300368in}}%
\pgfpathlineto{\pgfqpoint{7.865531in}{2.304036in}}%
\pgfpathlineto{\pgfqpoint{7.864748in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{7.863965in}{2.301863in}}%
\pgfpathlineto{\pgfqpoint{7.863181in}{2.303632in}}%
\pgfpathlineto{\pgfqpoint{7.862397in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{7.861613in}{2.299452in}}%
\pgfpathlineto{\pgfqpoint{7.860828in}{2.299062in}}%
\pgfpathlineto{\pgfqpoint{7.860043in}{2.298445in}}%
\pgfpathlineto{\pgfqpoint{7.859258in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{7.858472in}{2.295595in}}%
\pgfpathlineto{\pgfqpoint{7.857687in}{2.290537in}}%
\pgfpathlineto{\pgfqpoint{7.856900in}{2.287725in}}%
\pgfpathlineto{\pgfqpoint{7.856114in}{2.285994in}}%
\pgfpathlineto{\pgfqpoint{7.855327in}{2.289691in}}%
\pgfpathlineto{\pgfqpoint{7.854540in}{2.293017in}}%
\pgfpathlineto{\pgfqpoint{7.853752in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{7.852964in}{2.288814in}}%
\pgfpathlineto{\pgfqpoint{7.852176in}{2.286578in}}%
\pgfpathlineto{\pgfqpoint{7.851388in}{2.286659in}}%
\pgfpathlineto{\pgfqpoint{7.850599in}{2.287267in}}%
\pgfpathlineto{\pgfqpoint{7.849810in}{2.284927in}}%
\pgfpathlineto{\pgfqpoint{7.849020in}{2.281546in}}%
\pgfpathlineto{\pgfqpoint{7.848230in}{2.279876in}}%
\pgfpathlineto{\pgfqpoint{7.847440in}{2.277608in}}%
\pgfpathlineto{\pgfqpoint{7.846649in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{7.845859in}{2.281334in}}%
\pgfpathlineto{\pgfqpoint{7.845067in}{2.282556in}}%
\pgfpathlineto{\pgfqpoint{7.844276in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{7.843484in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{7.842692in}{2.275448in}}%
\pgfpathlineto{\pgfqpoint{7.841900in}{2.280263in}}%
\pgfpathlineto{\pgfqpoint{7.841107in}{2.276560in}}%
\pgfpathlineto{\pgfqpoint{7.840314in}{2.278066in}}%
\pgfpathlineto{\pgfqpoint{7.839520in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{7.838726in}{2.277080in}}%
\pgfpathlineto{\pgfqpoint{7.837932in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{7.837138in}{2.274547in}}%
\pgfpathlineto{\pgfqpoint{7.836343in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{7.835548in}{2.281649in}}%
\pgfpathlineto{\pgfqpoint{7.834752in}{2.282540in}}%
\pgfpathlineto{\pgfqpoint{7.833956in}{2.280761in}}%
\pgfpathlineto{\pgfqpoint{7.833160in}{2.281884in}}%
\pgfpathlineto{\pgfqpoint{7.832363in}{2.282296in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{2.282991in}}%
\pgfpathlineto{\pgfqpoint{7.830769in}{2.285727in}}%
\pgfpathlineto{\pgfqpoint{7.829972in}{2.285748in}}%
\pgfpathlineto{\pgfqpoint{7.829174in}{2.287836in}}%
\pgfpathlineto{\pgfqpoint{7.828376in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{7.827577in}{2.291834in}}%
\pgfpathlineto{\pgfqpoint{7.826778in}{2.282185in}}%
\pgfpathlineto{\pgfqpoint{7.825979in}{2.275924in}}%
\pgfpathlineto{\pgfqpoint{7.825179in}{2.276694in}}%
\pgfpathlineto{\pgfqpoint{7.824379in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{7.823579in}{2.273121in}}%
\pgfpathlineto{\pgfqpoint{7.822779in}{2.273215in}}%
\pgfpathlineto{\pgfqpoint{7.821978in}{2.269489in}}%
\pgfpathlineto{\pgfqpoint{7.821176in}{2.267562in}}%
\pgfpathlineto{\pgfqpoint{7.820375in}{2.268840in}}%
\pgfpathlineto{\pgfqpoint{7.819573in}{2.266566in}}%
\pgfpathlineto{\pgfqpoint{7.818770in}{2.266114in}}%
\pgfpathlineto{\pgfqpoint{7.817968in}{2.267422in}}%
\pgfpathlineto{\pgfqpoint{7.817165in}{2.269196in}}%
\pgfpathlineto{\pgfqpoint{7.816361in}{2.270254in}}%
\pgfpathlineto{\pgfqpoint{7.815557in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{7.814753in}{2.263384in}}%
\pgfpathlineto{\pgfqpoint{7.813949in}{2.259431in}}%
\pgfpathlineto{\pgfqpoint{7.813144in}{2.259642in}}%
\pgfpathlineto{\pgfqpoint{7.812339in}{2.259647in}}%
\pgfpathlineto{\pgfqpoint{7.811534in}{2.260018in}}%
\pgfpathlineto{\pgfqpoint{7.810728in}{2.265060in}}%
\pgfpathlineto{\pgfqpoint{7.809922in}{2.260226in}}%
\pgfpathlineto{\pgfqpoint{7.809115in}{2.259952in}}%
\pgfpathlineto{\pgfqpoint{7.808308in}{2.258245in}}%
\pgfpathlineto{\pgfqpoint{7.807501in}{2.260141in}}%
\pgfpathlineto{\pgfqpoint{7.806693in}{2.260943in}}%
\pgfpathlineto{\pgfqpoint{7.805885in}{2.263054in}}%
\pgfpathlineto{\pgfqpoint{7.805077in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{7.804269in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{7.803460in}{2.263131in}}%
\pgfpathlineto{\pgfqpoint{7.802650in}{2.261994in}}%
\pgfpathlineto{\pgfqpoint{7.801840in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{7.801030in}{2.261082in}}%
\pgfpathlineto{\pgfqpoint{7.800220in}{2.253366in}}%
\pgfpathlineto{\pgfqpoint{7.799409in}{2.251764in}}%
\pgfpathlineto{\pgfqpoint{7.798598in}{2.252582in}}%
\pgfpathlineto{\pgfqpoint{7.797787in}{2.255686in}}%
\pgfpathlineto{\pgfqpoint{7.796975in}{2.256550in}}%
\pgfpathlineto{\pgfqpoint{7.796162in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{7.795350in}{2.249204in}}%
\pgfpathlineto{\pgfqpoint{7.794537in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{2.250947in}}%
\pgfpathlineto{\pgfqpoint{7.792910in}{2.251840in}}%
\pgfpathlineto{\pgfqpoint{7.792096in}{2.251937in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{2.256979in}}%
\pgfpathlineto{\pgfqpoint{7.790467in}{2.260419in}}%
\pgfpathlineto{\pgfqpoint{7.789652in}{2.263243in}}%
\pgfpathlineto{\pgfqpoint{7.788836in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{7.788021in}{2.264697in}}%
\pgfpathlineto{\pgfqpoint{7.787204in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{7.786388in}{2.265039in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.263401in}}%
\pgfpathlineto{\pgfqpoint{7.784754in}{2.262521in}}%
\pgfpathlineto{\pgfqpoint{7.783936in}{2.260414in}}%
\pgfpathlineto{\pgfqpoint{7.783118in}{2.262975in}}%
\pgfpathlineto{\pgfqpoint{7.782300in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{7.781481in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{7.780662in}{2.264839in}}%
\pgfpathlineto{\pgfqpoint{7.779842in}{2.263336in}}%
\pgfpathlineto{\pgfqpoint{7.779022in}{2.258036in}}%
\pgfpathlineto{\pgfqpoint{7.778202in}{2.257981in}}%
\pgfpathlineto{\pgfqpoint{7.777382in}{2.257819in}}%
\pgfpathlineto{\pgfqpoint{7.776561in}{2.255509in}}%
\pgfpathlineto{\pgfqpoint{7.775739in}{2.254804in}}%
\pgfpathlineto{\pgfqpoint{7.774918in}{2.252561in}}%
\pgfpathlineto{\pgfqpoint{7.774095in}{2.252453in}}%
\pgfpathlineto{\pgfqpoint{7.773273in}{2.251306in}}%
\pgfpathlineto{\pgfqpoint{7.772450in}{2.249074in}}%
\pgfpathlineto{\pgfqpoint{7.771627in}{2.247575in}}%
\pgfpathlineto{\pgfqpoint{7.770803in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{7.769979in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{7.769155in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{7.768330in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{7.767505in}{2.240294in}}%
\pgfpathlineto{\pgfqpoint{7.766680in}{2.240143in}}%
\pgfpathlineto{\pgfqpoint{7.765854in}{2.234868in}}%
\pgfpathlineto{\pgfqpoint{7.765028in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.764201in}{2.234320in}}%
\pgfpathlineto{\pgfqpoint{7.763374in}{2.232311in}}%
\pgfpathlineto{\pgfqpoint{7.762547in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{2.232866in}}%
\pgfpathlineto{\pgfqpoint{7.760891in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{7.760063in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{7.759234in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{7.758405in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{7.757575in}{2.235808in}}%
\pgfpathlineto{\pgfqpoint{7.756745in}{2.234906in}}%
\pgfpathlineto{\pgfqpoint{7.755915in}{2.231468in}}%
\pgfpathlineto{\pgfqpoint{7.755084in}{2.230631in}}%
\pgfpathlineto{\pgfqpoint{7.754253in}{2.228574in}}%
\pgfpathlineto{\pgfqpoint{7.753421in}{2.228174in}}%
\pgfpathlineto{\pgfqpoint{7.752589in}{2.227451in}}%
\pgfpathlineto{\pgfqpoint{7.751757in}{2.229664in}}%
\pgfpathlineto{\pgfqpoint{7.750924in}{2.229501in}}%
\pgfpathlineto{\pgfqpoint{7.750091in}{2.228097in}}%
\pgfpathlineto{\pgfqpoint{7.749258in}{2.226754in}}%
\pgfpathlineto{\pgfqpoint{7.748424in}{2.224039in}}%
\pgfpathlineto{\pgfqpoint{7.747590in}{2.223412in}}%
\pgfpathlineto{\pgfqpoint{7.746755in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{7.745920in}{2.222113in}}%
\pgfpathlineto{\pgfqpoint{7.745084in}{2.218811in}}%
\pgfpathlineto{\pgfqpoint{7.744249in}{2.217379in}}%
\pgfpathlineto{\pgfqpoint{7.743412in}{2.221468in}}%
\pgfpathlineto{\pgfqpoint{7.742576in}{2.221673in}}%
\pgfpathlineto{\pgfqpoint{7.741739in}{2.220530in}}%
\pgfpathlineto{\pgfqpoint{7.740901in}{2.222268in}}%
\pgfpathlineto{\pgfqpoint{7.740064in}{2.222682in}}%
\pgfpathlineto{\pgfqpoint{7.739226in}{2.222359in}}%
\pgfpathlineto{\pgfqpoint{7.738387in}{2.219547in}}%
\pgfpathlineto{\pgfqpoint{7.737548in}{2.218319in}}%
\pgfpathlineto{\pgfqpoint{7.736709in}{2.216224in}}%
\pgfpathlineto{\pgfqpoint{7.735869in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{7.735029in}{2.218193in}}%
\pgfpathlineto{\pgfqpoint{7.734188in}{2.217727in}}%
\pgfpathlineto{\pgfqpoint{7.733347in}{2.217930in}}%
\pgfpathlineto{\pgfqpoint{7.732506in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{7.731664in}{2.216272in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.215124in}}%
\pgfpathlineto{\pgfqpoint{7.729979in}{2.213928in}}%
\pgfpathlineto{\pgfqpoint{7.729137in}{2.214696in}}%
\pgfpathlineto{\pgfqpoint{7.728293in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{7.727449in}{2.212658in}}%
\pgfpathlineto{\pgfqpoint{7.726605in}{2.214427in}}%
\pgfpathlineto{\pgfqpoint{7.725761in}{2.210924in}}%
\pgfpathlineto{\pgfqpoint{7.724916in}{2.211740in}}%
\pgfpathlineto{\pgfqpoint{7.724070in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{7.723225in}{2.210988in}}%
\pgfpathlineto{\pgfqpoint{7.722379in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{7.721532in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{7.720685in}{2.210009in}}%
\pgfpathlineto{\pgfqpoint{7.719838in}{2.210306in}}%
\pgfpathlineto{\pgfqpoint{7.718990in}{2.211473in}}%
\pgfpathlineto{\pgfqpoint{7.718142in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{7.717293in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{7.716444in}{2.208786in}}%
\pgfpathlineto{\pgfqpoint{7.715594in}{2.205022in}}%
\pgfpathlineto{\pgfqpoint{7.714745in}{2.206820in}}%
\pgfpathlineto{\pgfqpoint{7.713894in}{2.206813in}}%
\pgfpathlineto{\pgfqpoint{7.713044in}{2.205496in}}%
\pgfpathlineto{\pgfqpoint{7.712193in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{7.711341in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{7.710489in}{2.210309in}}%
\pgfpathlineto{\pgfqpoint{7.709637in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.708784in}{2.210915in}}%
\pgfpathlineto{\pgfqpoint{7.707931in}{2.211555in}}%
\pgfpathlineto{\pgfqpoint{7.707077in}{2.209052in}}%
\pgfpathlineto{\pgfqpoint{7.706223in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{7.705369in}{2.211730in}}%
\pgfpathlineto{\pgfqpoint{7.704514in}{2.213123in}}%
\pgfpathlineto{\pgfqpoint{7.703659in}{2.212337in}}%
\pgfpathlineto{\pgfqpoint{7.702803in}{2.212096in}}%
\pgfpathlineto{\pgfqpoint{7.701947in}{2.211432in}}%
\pgfpathlineto{\pgfqpoint{7.701091in}{2.209646in}}%
\pgfpathlineto{\pgfqpoint{7.700234in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{7.699376in}{2.208071in}}%
\pgfpathlineto{\pgfqpoint{7.698519in}{2.205924in}}%
\pgfpathlineto{\pgfqpoint{7.697660in}{2.203120in}}%
\pgfpathlineto{\pgfqpoint{7.696802in}{2.203337in}}%
\pgfpathlineto{\pgfqpoint{7.695943in}{2.202991in}}%
\pgfpathlineto{\pgfqpoint{7.695083in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{7.694223in}{2.201327in}}%
\pgfpathlineto{\pgfqpoint{7.693363in}{2.198361in}}%
\pgfpathlineto{\pgfqpoint{7.692502in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{7.691641in}{2.196603in}}%
\pgfpathlineto{\pgfqpoint{7.690780in}{2.195971in}}%
\pgfpathlineto{\pgfqpoint{7.689918in}{2.195985in}}%
\pgfpathlineto{\pgfqpoint{7.689055in}{2.193736in}}%
\pgfpathlineto{\pgfqpoint{7.688192in}{2.197023in}}%
\pgfpathlineto{\pgfqpoint{7.687329in}{2.195259in}}%
\pgfpathlineto{\pgfqpoint{7.686465in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{7.685601in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{7.684736in}{2.188220in}}%
\pgfpathlineto{\pgfqpoint{7.683871in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{7.683006in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{7.682140in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{7.681274in}{2.192097in}}%
\pgfpathlineto{\pgfqpoint{7.680407in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{7.679540in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{7.678672in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{7.677804in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{7.676935in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{7.676066in}{2.195822in}}%
\pgfpathlineto{\pgfqpoint{7.675197in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{7.674327in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{7.673457in}{2.197363in}}%
\pgfpathlineto{\pgfqpoint{7.672586in}{2.193693in}}%
\pgfpathlineto{\pgfqpoint{7.671715in}{2.192882in}}%
\pgfpathlineto{\pgfqpoint{7.670843in}{2.191454in}}%
\pgfpathlineto{\pgfqpoint{7.669971in}{2.190317in}}%
\pgfpathlineto{\pgfqpoint{7.669099in}{2.190473in}}%
\pgfpathlineto{\pgfqpoint{7.668226in}{2.190910in}}%
\pgfpathlineto{\pgfqpoint{7.667352in}{2.193882in}}%
\pgfpathlineto{\pgfqpoint{7.666478in}{2.192492in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{2.195557in}}%
\pgfpathlineto{\pgfqpoint{7.664729in}{2.195495in}}%
\pgfpathlineto{\pgfqpoint{7.663854in}{2.190805in}}%
\pgfpathlineto{\pgfqpoint{7.662979in}{2.191176in}}%
\pgfpathlineto{\pgfqpoint{7.662102in}{2.189489in}}%
\pgfpathlineto{\pgfqpoint{7.661226in}{2.188647in}}%
\pgfpathlineto{\pgfqpoint{7.660349in}{2.188418in}}%
\pgfpathlineto{\pgfqpoint{7.659471in}{2.186576in}}%
\pgfpathlineto{\pgfqpoint{7.658594in}{2.186403in}}%
\pgfpathlineto{\pgfqpoint{7.657715in}{2.184562in}}%
\pgfpathlineto{\pgfqpoint{7.656836in}{2.184754in}}%
\pgfpathlineto{\pgfqpoint{7.655957in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{7.655077in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{7.654197in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{7.653317in}{2.184436in}}%
\pgfpathlineto{\pgfqpoint{7.652436in}{2.182711in}}%
\pgfpathlineto{\pgfqpoint{7.651554in}{2.183920in}}%
\pgfpathlineto{\pgfqpoint{7.650672in}{2.184588in}}%
\pgfpathlineto{\pgfqpoint{7.649790in}{2.183182in}}%
\pgfpathlineto{\pgfqpoint{7.648907in}{2.180002in}}%
\pgfpathlineto{\pgfqpoint{7.648023in}{2.181006in}}%
\pgfpathlineto{\pgfqpoint{7.647139in}{2.179547in}}%
\pgfpathlineto{\pgfqpoint{7.646255in}{2.176778in}}%
\pgfpathlineto{\pgfqpoint{7.645370in}{2.176095in}}%
\pgfpathlineto{\pgfqpoint{7.644485in}{2.176540in}}%
\pgfpathlineto{\pgfqpoint{7.643599in}{2.176950in}}%
\pgfpathlineto{\pgfqpoint{7.642713in}{2.175566in}}%
\pgfpathlineto{\pgfqpoint{7.641826in}{2.172813in}}%
\pgfpathlineto{\pgfqpoint{7.640939in}{2.171690in}}%
\pgfpathlineto{\pgfqpoint{7.640052in}{2.172545in}}%
\pgfpathlineto{\pgfqpoint{7.639164in}{2.171408in}}%
\pgfpathlineto{\pgfqpoint{7.638275in}{2.169525in}}%
\pgfpathlineto{\pgfqpoint{7.637386in}{2.167491in}}%
\pgfpathlineto{\pgfqpoint{7.636497in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{7.635607in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{7.634716in}{2.164544in}}%
\pgfpathlineto{\pgfqpoint{7.633826in}{2.164457in}}%
\pgfpathlineto{\pgfqpoint{7.632934in}{2.164970in}}%
\pgfpathlineto{\pgfqpoint{7.632042in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{7.631150in}{2.161098in}}%
\pgfpathlineto{\pgfqpoint{7.630257in}{2.161523in}}%
\pgfpathlineto{\pgfqpoint{7.629364in}{2.159243in}}%
\pgfpathlineto{\pgfqpoint{7.628470in}{2.160027in}}%
\pgfpathlineto{\pgfqpoint{7.627576in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{7.626681in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{7.625786in}{2.154381in}}%
\pgfpathlineto{\pgfqpoint{7.624891in}{2.155393in}}%
\pgfpathlineto{\pgfqpoint{7.623994in}{2.154464in}}%
\pgfpathlineto{\pgfqpoint{7.623098in}{2.152786in}}%
\pgfpathlineto{\pgfqpoint{7.622201in}{2.152592in}}%
\pgfpathlineto{\pgfqpoint{7.621303in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{7.620405in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{7.619507in}{2.147147in}}%
\pgfpathlineto{\pgfqpoint{7.618608in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{7.617708in}{2.143731in}}%
\pgfpathlineto{\pgfqpoint{7.616808in}{2.143178in}}%
\pgfpathlineto{\pgfqpoint{7.615908in}{2.139284in}}%
\pgfpathlineto{\pgfqpoint{7.615007in}{2.137983in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{2.136775in}}%
\pgfpathlineto{\pgfqpoint{7.613203in}{2.137621in}}%
\pgfpathlineto{\pgfqpoint{7.612301in}{2.137102in}}%
\pgfpathlineto{\pgfqpoint{7.611398in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{7.610494in}{2.136017in}}%
\pgfpathlineto{\pgfqpoint{7.609590in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{7.608686in}{2.133259in}}%
\pgfpathlineto{\pgfqpoint{7.607781in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{7.606875in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{7.605970in}{2.132807in}}%
\pgfpathlineto{\pgfqpoint{7.605063in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{7.604156in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{7.603249in}{2.132059in}}%
\pgfpathlineto{\pgfqpoint{7.602341in}{2.129875in}}%
\pgfpathlineto{\pgfqpoint{7.601432in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{7.600523in}{2.129903in}}%
\pgfpathlineto{\pgfqpoint{7.599614in}{2.128227in}}%
\pgfpathlineto{\pgfqpoint{7.598704in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{7.597794in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{7.596883in}{2.123414in}}%
\pgfpathlineto{\pgfqpoint{7.595971in}{2.122358in}}%
\pgfpathlineto{\pgfqpoint{7.595059in}{2.122139in}}%
\pgfpathlineto{\pgfqpoint{7.594147in}{2.119667in}}%
\pgfpathlineto{\pgfqpoint{7.593234in}{2.119742in}}%
\pgfpathlineto{\pgfqpoint{7.592320in}{2.118950in}}%
\pgfpathlineto{\pgfqpoint{7.591406in}{2.119559in}}%
\pgfpathlineto{\pgfqpoint{7.590492in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{7.589577in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{7.588661in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{7.587745in}{2.116067in}}%
\pgfpathlineto{\pgfqpoint{7.586829in}{2.117242in}}%
\pgfpathlineto{\pgfqpoint{7.585911in}{2.117506in}}%
\pgfpathlineto{\pgfqpoint{7.584994in}{2.116006in}}%
\pgfpathlineto{\pgfqpoint{7.584076in}{2.116605in}}%
\pgfpathlineto{\pgfqpoint{7.583157in}{2.118100in}}%
\pgfpathlineto{\pgfqpoint{7.582238in}{2.118255in}}%
\pgfpathlineto{\pgfqpoint{7.581318in}{2.118581in}}%
\pgfpathlineto{\pgfqpoint{7.580398in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{7.579477in}{2.120115in}}%
\pgfpathlineto{\pgfqpoint{7.578556in}{2.119715in}}%
\pgfpathlineto{\pgfqpoint{7.577634in}{2.120680in}}%
\pgfpathlineto{\pgfqpoint{7.576712in}{2.122387in}}%
\pgfpathlineto{\pgfqpoint{7.575789in}{2.122214in}}%
\pgfpathlineto{\pgfqpoint{7.574866in}{2.123030in}}%
\pgfpathlineto{\pgfqpoint{7.573942in}{2.122735in}}%
\pgfpathlineto{\pgfqpoint{7.573018in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{7.572093in}{2.121112in}}%
\pgfpathlineto{\pgfqpoint{7.571167in}{2.120883in}}%
\pgfpathlineto{\pgfqpoint{7.570241in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{7.569315in}{2.118306in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.118423in}}%
\pgfpathlineto{\pgfqpoint{7.567460in}{2.118433in}}%
\pgfpathlineto{\pgfqpoint{7.566532in}{2.117462in}}%
\pgfpathlineto{\pgfqpoint{7.565603in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{7.564674in}{2.114826in}}%
\pgfpathlineto{\pgfqpoint{7.563744in}{2.115678in}}%
\pgfpathlineto{\pgfqpoint{7.562814in}{2.114194in}}%
\pgfpathlineto{\pgfqpoint{7.561883in}{2.113979in}}%
\pgfpathlineto{\pgfqpoint{7.560952in}{2.113867in}}%
\pgfpathlineto{\pgfqpoint{7.560020in}{2.113719in}}%
\pgfpathlineto{\pgfqpoint{7.559087in}{2.112184in}}%
\pgfpathlineto{\pgfqpoint{7.558154in}{2.111678in}}%
\pgfpathlineto{\pgfqpoint{7.557221in}{2.111107in}}%
\pgfpathlineto{\pgfqpoint{7.556287in}{2.110160in}}%
\pgfpathlineto{\pgfqpoint{7.555352in}{2.108149in}}%
\pgfpathlineto{\pgfqpoint{7.554417in}{2.110248in}}%
\pgfpathlineto{\pgfqpoint{7.553481in}{2.109441in}}%
\pgfpathlineto{\pgfqpoint{7.552545in}{2.109387in}}%
\pgfpathlineto{\pgfqpoint{7.551608in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{7.550671in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{7.549733in}{2.107304in}}%
\pgfpathlineto{\pgfqpoint{7.548794in}{2.107189in}}%
\pgfpathlineto{\pgfqpoint{7.547855in}{2.105468in}}%
\pgfpathlineto{\pgfqpoint{7.546916in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{7.545976in}{2.102415in}}%
\pgfpathlineto{\pgfqpoint{7.545035in}{2.100787in}}%
\pgfpathlineto{\pgfqpoint{7.544094in}{2.100035in}}%
\pgfpathlineto{\pgfqpoint{7.543152in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{7.542209in}{2.097711in}}%
\pgfpathlineto{\pgfqpoint{7.541266in}{2.098542in}}%
\pgfpathlineto{\pgfqpoint{7.540323in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{7.539379in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{7.538434in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{7.537489in}{2.096101in}}%
\pgfpathlineto{\pgfqpoint{7.536543in}{2.095392in}}%
\pgfpathlineto{\pgfqpoint{7.535597in}{2.093326in}}%
\pgfpathlineto{\pgfqpoint{7.534650in}{2.093169in}}%
\pgfpathlineto{\pgfqpoint{7.533703in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{7.532755in}{2.094053in}}%
\pgfpathlineto{\pgfqpoint{7.531806in}{2.092626in}}%
\pgfpathlineto{\pgfqpoint{7.530857in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{7.529907in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{7.528957in}{2.091620in}}%
\pgfpathlineto{\pgfqpoint{7.528006in}{2.092098in}}%
\pgfpathlineto{\pgfqpoint{7.527054in}{2.090350in}}%
\pgfpathlineto{\pgfqpoint{7.526102in}{2.090352in}}%
\pgfpathlineto{\pgfqpoint{7.525150in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{7.524196in}{2.090792in}}%
\pgfpathlineto{\pgfqpoint{7.523243in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{7.522288in}{2.091175in}}%
\pgfpathlineto{\pgfqpoint{7.521333in}{2.091636in}}%
\pgfpathlineto{\pgfqpoint{7.520378in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{7.519422in}{2.091071in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{2.090871in}}%
\pgfpathlineto{\pgfqpoint{7.517507in}{2.092355in}}%
\pgfpathlineto{\pgfqpoint{7.516550in}{2.092366in}}%
\pgfpathlineto{\pgfqpoint{7.515591in}{2.091733in}}%
\pgfpathlineto{\pgfqpoint{7.514632in}{2.090816in}}%
\pgfpathlineto{\pgfqpoint{7.513672in}{2.090379in}}%
\pgfpathlineto{\pgfqpoint{7.512712in}{2.090217in}}%
\pgfpathlineto{\pgfqpoint{7.511751in}{2.090768in}}%
\pgfpathlineto{\pgfqpoint{7.510790in}{2.090452in}}%
\pgfpathlineto{\pgfqpoint{7.509828in}{2.090233in}}%
\pgfpathlineto{\pgfqpoint{7.508865in}{2.091447in}}%
\pgfpathlineto{\pgfqpoint{7.507902in}{2.090016in}}%
\pgfpathlineto{\pgfqpoint{7.506938in}{2.090607in}}%
\pgfpathlineto{\pgfqpoint{7.505974in}{2.090402in}}%
\pgfpathlineto{\pgfqpoint{7.505009in}{2.091265in}}%
\pgfpathlineto{\pgfqpoint{7.504043in}{2.088303in}}%
\pgfpathlineto{\pgfqpoint{7.503077in}{2.087995in}}%
\pgfpathlineto{\pgfqpoint{7.502110in}{2.088575in}}%
\pgfpathlineto{\pgfqpoint{7.501142in}{2.087006in}}%
\pgfpathlineto{\pgfqpoint{7.500174in}{2.085928in}}%
\pgfpathlineto{\pgfqpoint{7.499206in}{2.086623in}}%
\pgfpathlineto{\pgfqpoint{7.498236in}{2.084698in}}%
\pgfpathlineto{\pgfqpoint{7.497267in}{2.084548in}}%
\pgfpathlineto{\pgfqpoint{7.496296in}{2.085385in}}%
\pgfpathlineto{\pgfqpoint{7.495325in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{7.494353in}{2.085867in}}%
\pgfpathlineto{\pgfqpoint{7.493381in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{7.492408in}{2.084275in}}%
\pgfpathlineto{\pgfqpoint{7.491434in}{2.084676in}}%
\pgfpathlineto{\pgfqpoint{7.490460in}{2.083259in}}%
\pgfpathlineto{\pgfqpoint{7.489485in}{2.083164in}}%
\pgfpathlineto{\pgfqpoint{7.488510in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{7.487534in}{2.081636in}}%
\pgfpathlineto{\pgfqpoint{7.486557in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{7.485580in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{7.484602in}{2.080097in}}%
\pgfpathlineto{\pgfqpoint{7.483623in}{2.078658in}}%
\pgfpathlineto{\pgfqpoint{7.482644in}{2.077902in}}%
\pgfpathlineto{\pgfqpoint{7.481664in}{2.077702in}}%
\pgfpathlineto{\pgfqpoint{7.480684in}{2.077790in}}%
\pgfpathlineto{\pgfqpoint{7.479703in}{2.077884in}}%
\pgfpathlineto{\pgfqpoint{7.478721in}{2.077952in}}%
\pgfpathlineto{\pgfqpoint{7.477739in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{7.476756in}{2.077083in}}%
\pgfpathlineto{\pgfqpoint{7.475772in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{7.473803in}{2.078044in}}%
\pgfpathlineto{\pgfqpoint{7.472817in}{2.076813in}}%
\pgfpathlineto{\pgfqpoint{7.471831in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{7.470844in}{2.076108in}}%
\pgfpathlineto{\pgfqpoint{7.469857in}{2.075655in}}%
\pgfpathlineto{\pgfqpoint{7.468869in}{2.076012in}}%
\pgfpathlineto{\pgfqpoint{7.467880in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{7.466891in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{7.465901in}{2.076102in}}%
\pgfpathlineto{\pgfqpoint{7.464910in}{2.077212in}}%
\pgfpathlineto{\pgfqpoint{7.463919in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{7.462927in}{2.076522in}}%
\pgfpathlineto{\pgfqpoint{7.461934in}{2.076148in}}%
\pgfpathlineto{\pgfqpoint{7.460941in}{2.074926in}}%
\pgfpathlineto{\pgfqpoint{7.459947in}{2.074414in}}%
\pgfpathlineto{\pgfqpoint{7.458952in}{2.073092in}}%
\pgfpathlineto{\pgfqpoint{7.457957in}{2.072553in}}%
\pgfpathlineto{\pgfqpoint{7.456961in}{2.072709in}}%
\pgfpathlineto{\pgfqpoint{7.455964in}{2.073053in}}%
\pgfpathlineto{\pgfqpoint{7.454967in}{2.073436in}}%
\pgfpathlineto{\pgfqpoint{7.453969in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{7.452970in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{7.451971in}{2.070641in}}%
\pgfpathlineto{\pgfqpoint{7.450971in}{2.068591in}}%
\pgfpathlineto{\pgfqpoint{7.449970in}{2.069195in}}%
\pgfpathlineto{\pgfqpoint{7.448969in}{2.068751in}}%
\pgfpathlineto{\pgfqpoint{7.447967in}{2.068450in}}%
\pgfpathlineto{\pgfqpoint{7.446964in}{2.068183in}}%
\pgfpathlineto{\pgfqpoint{7.445961in}{2.067764in}}%
\pgfpathlineto{\pgfqpoint{7.444957in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{7.443952in}{2.067991in}}%
\pgfpathlineto{\pgfqpoint{7.442947in}{2.067391in}}%
\pgfpathlineto{\pgfqpoint{7.441941in}{2.068909in}}%
\pgfpathlineto{\pgfqpoint{7.440934in}{2.070012in}}%
\pgfpathlineto{\pgfqpoint{7.439927in}{2.069974in}}%
\pgfpathlineto{\pgfqpoint{7.438919in}{2.069174in}}%
\pgfpathlineto{\pgfqpoint{7.437910in}{2.069728in}}%
\pgfpathlineto{\pgfqpoint{7.436900in}{2.070147in}}%
\pgfpathlineto{\pgfqpoint{7.435890in}{2.070527in}}%
\pgfpathlineto{\pgfqpoint{7.434879in}{2.068629in}}%
\pgfpathlineto{\pgfqpoint{7.433868in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{7.432856in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{7.431843in}{2.067313in}}%
\pgfpathlineto{\pgfqpoint{7.430829in}{2.067373in}}%
\pgfpathlineto{\pgfqpoint{7.429815in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{7.428800in}{2.069200in}}%
\pgfpathlineto{\pgfqpoint{7.427784in}{2.068546in}}%
\pgfpathlineto{\pgfqpoint{7.426768in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{7.425751in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{7.424733in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{7.423714in}{2.067694in}}%
\pgfpathlineto{\pgfqpoint{7.422695in}{2.068321in}}%
\pgfpathlineto{\pgfqpoint{7.421675in}{2.068926in}}%
\pgfpathlineto{\pgfqpoint{7.420654in}{2.069365in}}%
\pgfpathlineto{\pgfqpoint{7.419633in}{2.069731in}}%
\pgfpathlineto{\pgfqpoint{7.418611in}{2.068622in}}%
\pgfpathlineto{\pgfqpoint{7.417588in}{2.068174in}}%
\pgfpathlineto{\pgfqpoint{7.416564in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{7.415540in}{2.067727in}}%
\pgfpathlineto{\pgfqpoint{7.414515in}{2.066871in}}%
\pgfpathlineto{\pgfqpoint{7.413489in}{2.066720in}}%
\pgfpathlineto{\pgfqpoint{7.412463in}{2.066198in}}%
\pgfpathlineto{\pgfqpoint{7.411436in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{7.410408in}{2.064215in}}%
\pgfpathlineto{\pgfqpoint{7.409379in}{2.064340in}}%
\pgfpathlineto{\pgfqpoint{7.408350in}{2.063320in}}%
\pgfpathlineto{\pgfqpoint{7.407320in}{2.063115in}}%
\pgfpathlineto{\pgfqpoint{7.406289in}{2.061864in}}%
\pgfpathlineto{\pgfqpoint{7.405258in}{2.062671in}}%
\pgfpathlineto{\pgfqpoint{7.404225in}{2.062882in}}%
\pgfpathlineto{\pgfqpoint{7.403192in}{2.063646in}}%
\pgfpathlineto{\pgfqpoint{7.402159in}{2.062585in}}%
\pgfpathlineto{\pgfqpoint{7.401124in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{7.400089in}{2.062187in}}%
\pgfpathlineto{\pgfqpoint{7.399053in}{2.062421in}}%
\pgfpathlineto{\pgfqpoint{7.398016in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{7.396979in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{7.395941in}{2.060900in}}%
\pgfpathlineto{\pgfqpoint{7.394902in}{2.061324in}}%
\pgfpathlineto{\pgfqpoint{7.393862in}{2.060226in}}%
\pgfpathlineto{\pgfqpoint{7.392821in}{2.058367in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{2.057781in}}%
\pgfpathlineto{\pgfqpoint{7.390738in}{2.057488in}}%
\pgfpathlineto{\pgfqpoint{7.389696in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{7.388652in}{2.057250in}}%
\pgfpathlineto{\pgfqpoint{7.387608in}{2.057088in}}%
\pgfpathlineto{\pgfqpoint{7.386563in}{2.057404in}}%
\pgfpathlineto{\pgfqpoint{7.385517in}{2.056385in}}%
\pgfpathlineto{\pgfqpoint{7.384470in}{2.057879in}}%
\pgfpathlineto{\pgfqpoint{7.383423in}{2.055915in}}%
\pgfpathlineto{\pgfqpoint{7.382375in}{2.055319in}}%
\pgfpathlineto{\pgfqpoint{7.381326in}{2.055785in}}%
\pgfpathlineto{\pgfqpoint{7.380276in}{2.053960in}}%
\pgfpathlineto{\pgfqpoint{7.379226in}{2.054140in}}%
\pgfpathlineto{\pgfqpoint{7.378175in}{2.053181in}}%
\pgfpathlineto{\pgfqpoint{7.377123in}{2.052589in}}%
\pgfpathlineto{\pgfqpoint{7.376070in}{2.052124in}}%
\pgfpathlineto{\pgfqpoint{7.375017in}{2.052479in}}%
\pgfpathlineto{\pgfqpoint{7.373962in}{2.052598in}}%
\pgfpathlineto{\pgfqpoint{7.372907in}{2.051677in}}%
\pgfpathlineto{\pgfqpoint{7.371851in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{7.370795in}{2.050171in}}%
\pgfpathlineto{\pgfqpoint{7.369737in}{2.050146in}}%
\pgfpathlineto{\pgfqpoint{7.368679in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{7.367620in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{7.366560in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{7.365499in}{2.050709in}}%
\pgfpathlineto{\pgfqpoint{7.364438in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{7.363376in}{2.049947in}}%
\pgfpathlineto{\pgfqpoint{7.362312in}{2.049815in}}%
\pgfpathlineto{\pgfqpoint{7.361249in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{7.360184in}{2.049966in}}%
\pgfpathlineto{\pgfqpoint{7.359118in}{2.050415in}}%
\pgfpathlineto{\pgfqpoint{7.358052in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{7.356985in}{2.050238in}}%
\pgfpathlineto{\pgfqpoint{7.355917in}{2.049294in}}%
\pgfpathlineto{\pgfqpoint{7.354848in}{2.048389in}}%
\pgfpathlineto{\pgfqpoint{7.353779in}{2.048314in}}%
\pgfpathlineto{\pgfqpoint{7.352708in}{2.048386in}}%
\pgfpathlineto{\pgfqpoint{7.351637in}{2.048008in}}%
\pgfpathlineto{\pgfqpoint{7.350565in}{2.047421in}}%
\pgfpathlineto{\pgfqpoint{7.349492in}{2.047616in}}%
\pgfpathlineto{\pgfqpoint{7.348419in}{2.047596in}}%
\pgfpathlineto{\pgfqpoint{7.347344in}{2.046948in}}%
\pgfpathlineto{\pgfqpoint{7.346269in}{2.047453in}}%
\pgfpathlineto{\pgfqpoint{7.345193in}{2.048131in}}%
\pgfpathlineto{\pgfqpoint{7.344116in}{2.047293in}}%
\pgfpathlineto{\pgfqpoint{7.343038in}{2.047008in}}%
\pgfpathlineto{\pgfqpoint{7.341959in}{2.045845in}}%
\pgfpathlineto{\pgfqpoint{7.340880in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{7.339799in}{2.045317in}}%
\pgfpathlineto{\pgfqpoint{7.338718in}{2.044413in}}%
\pgfpathlineto{\pgfqpoint{7.337636in}{2.043744in}}%
\pgfpathlineto{\pgfqpoint{7.336553in}{2.043456in}}%
\pgfpathlineto{\pgfqpoint{7.335469in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{7.334385in}{2.042672in}}%
\pgfpathlineto{\pgfqpoint{7.333299in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{7.332213in}{2.043380in}}%
\pgfpathlineto{\pgfqpoint{7.331126in}{2.043292in}}%
\pgfpathlineto{\pgfqpoint{7.330037in}{2.043769in}}%
\pgfpathlineto{\pgfqpoint{7.328949in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{7.327859in}{2.044210in}}%
\pgfpathlineto{\pgfqpoint{7.326768in}{2.044426in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{2.043616in}}%
\pgfpathlineto{\pgfqpoint{7.324584in}{2.042611in}}%
\pgfpathlineto{\pgfqpoint{7.323491in}{2.041363in}}%
\pgfpathlineto{\pgfqpoint{7.322397in}{2.041484in}}%
\pgfpathlineto{\pgfqpoint{7.321302in}{2.040465in}}%
\pgfpathlineto{\pgfqpoint{7.320206in}{2.040423in}}%
\pgfpathlineto{\pgfqpoint{7.319109in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{7.318011in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{7.316913in}{2.040493in}}%
\pgfpathlineto{\pgfqpoint{7.315813in}{2.039312in}}%
\pgfpathlineto{\pgfqpoint{7.314713in}{2.039199in}}%
\pgfpathlineto{\pgfqpoint{7.313612in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{7.312510in}{2.037907in}}%
\pgfpathlineto{\pgfqpoint{7.311407in}{2.038079in}}%
\pgfpathlineto{\pgfqpoint{7.310303in}{2.037769in}}%
\pgfpathlineto{\pgfqpoint{7.309198in}{2.037275in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{2.037464in}}%
\pgfpathlineto{\pgfqpoint{7.306985in}{2.037739in}}%
\pgfpathlineto{\pgfqpoint{7.305878in}{2.036600in}}%
\pgfpathlineto{\pgfqpoint{7.304769in}{2.036725in}}%
\pgfpathlineto{\pgfqpoint{7.303660in}{2.036977in}}%
\pgfpathlineto{\pgfqpoint{7.302550in}{2.035924in}}%
\pgfpathlineto{\pgfqpoint{7.301438in}{2.035633in}}%
\pgfpathlineto{\pgfqpoint{7.300326in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{2.035460in}}%
\pgfpathlineto{\pgfqpoint{7.298099in}{2.035048in}}%
\pgfpathlineto{\pgfqpoint{7.296984in}{2.034999in}}%
\pgfpathlineto{\pgfqpoint{7.295869in}{2.035029in}}%
\pgfpathlineto{\pgfqpoint{7.294752in}{2.034432in}}%
\pgfpathlineto{\pgfqpoint{7.293634in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{7.292515in}{2.034861in}}%
\pgfpathlineto{\pgfqpoint{7.291396in}{2.034427in}}%
\pgfpathlineto{\pgfqpoint{7.290275in}{2.033279in}}%
\pgfpathlineto{\pgfqpoint{7.289154in}{2.033931in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{2.032980in}}%
\pgfpathlineto{\pgfqpoint{7.286908in}{2.032868in}}%
\pgfpathlineto{\pgfqpoint{7.285784in}{2.032070in}}%
\pgfpathlineto{\pgfqpoint{7.284659in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{7.283532in}{2.032491in}}%
\pgfpathlineto{\pgfqpoint{7.282405in}{2.031840in}}%
\pgfpathlineto{\pgfqpoint{7.281277in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{7.280148in}{2.030239in}}%
\pgfpathlineto{\pgfqpoint{7.279018in}{2.029598in}}%
\pgfpathlineto{\pgfqpoint{7.277887in}{2.029045in}}%
\pgfpathlineto{\pgfqpoint{7.276755in}{2.028482in}}%
\pgfpathlineto{\pgfqpoint{7.275622in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{7.274488in}{2.028445in}}%
\pgfpathlineto{\pgfqpoint{7.273353in}{2.027790in}}%
\pgfpathlineto{\pgfqpoint{7.272217in}{2.026624in}}%
\pgfpathlineto{\pgfqpoint{7.271080in}{2.025630in}}%
\pgfpathlineto{\pgfqpoint{7.269942in}{2.025166in}}%
\pgfpathlineto{\pgfqpoint{7.268803in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{7.267664in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{7.266523in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{7.265381in}{2.024328in}}%
\pgfpathlineto{\pgfqpoint{7.264238in}{2.024326in}}%
\pgfpathlineto{\pgfqpoint{7.263094in}{2.023716in}}%
\pgfpathlineto{\pgfqpoint{7.261949in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{7.260803in}{2.024122in}}%
\pgfpathlineto{\pgfqpoint{7.259657in}{2.023574in}}%
\pgfpathlineto{\pgfqpoint{7.258509in}{2.022989in}}%
\pgfpathlineto{\pgfqpoint{7.257360in}{2.022448in}}%
\pgfpathlineto{\pgfqpoint{7.256210in}{2.021716in}}%
\pgfpathlineto{\pgfqpoint{7.255059in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{7.253907in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{7.252754in}{2.021244in}}%
\pgfpathlineto{\pgfqpoint{7.251600in}{2.020377in}}%
\pgfpathlineto{\pgfqpoint{7.250445in}{2.020137in}}%
\pgfpathlineto{\pgfqpoint{7.249289in}{2.020075in}}%
\pgfpathlineto{\pgfqpoint{7.248132in}{2.019871in}}%
\pgfpathlineto{\pgfqpoint{7.246974in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{7.245814in}{2.018876in}}%
\pgfpathlineto{\pgfqpoint{7.244654in}{2.019516in}}%
\pgfpathlineto{\pgfqpoint{7.243493in}{2.018907in}}%
\pgfpathlineto{\pgfqpoint{7.242331in}{2.019055in}}%
\pgfpathlineto{\pgfqpoint{7.241167in}{2.018798in}}%
\pgfpathlineto{\pgfqpoint{7.240003in}{2.019249in}}%
\pgfpathlineto{\pgfqpoint{7.238837in}{2.019103in}}%
\pgfpathlineto{\pgfqpoint{7.237671in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{7.236503in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{7.235334in}{2.018940in}}%
\pgfpathlineto{\pgfqpoint{7.234165in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{7.232994in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{7.231822in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{7.230649in}{2.018930in}}%
\pgfpathlineto{\pgfqpoint{7.229475in}{2.019155in}}%
\pgfpathlineto{\pgfqpoint{7.228300in}{2.019194in}}%
\pgfpathlineto{\pgfqpoint{7.227123in}{2.019088in}}%
\pgfpathlineto{\pgfqpoint{7.225946in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{7.224768in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.223588in}{2.018989in}}%
\pgfpathlineto{\pgfqpoint{7.222407in}{2.018990in}}%
\pgfpathlineto{\pgfqpoint{7.221226in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{7.220043in}{2.018206in}}%
\pgfpathlineto{\pgfqpoint{7.218859in}{2.018029in}}%
\pgfpathlineto{\pgfqpoint{7.217674in}{2.017696in}}%
\pgfpathlineto{\pgfqpoint{7.216488in}{2.017505in}}%
\pgfpathlineto{\pgfqpoint{7.215300in}{2.017708in}}%
\pgfpathlineto{\pgfqpoint{7.214112in}{2.017852in}}%
\pgfpathlineto{\pgfqpoint{7.212922in}{2.017685in}}%
\pgfpathlineto{\pgfqpoint{7.211732in}{2.016991in}}%
\pgfpathlineto{\pgfqpoint{7.210540in}{2.016783in}}%
\pgfpathlineto{\pgfqpoint{7.209347in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{7.208153in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{7.206958in}{2.017216in}}%
\pgfpathlineto{\pgfqpoint{7.205761in}{2.016841in}}%
\pgfpathlineto{\pgfqpoint{7.204564in}{2.016672in}}%
\pgfpathlineto{\pgfqpoint{7.203365in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{7.202165in}{2.016912in}}%
\pgfpathlineto{\pgfqpoint{7.200964in}{2.016220in}}%
\pgfpathlineto{\pgfqpoint{7.199762in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{7.198559in}{2.016448in}}%
\pgfpathlineto{\pgfqpoint{7.197354in}{2.016123in}}%
\pgfpathlineto{\pgfqpoint{7.196149in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{7.194942in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{7.193734in}{2.016141in}}%
\pgfpathlineto{\pgfqpoint{7.192525in}{2.016158in}}%
\pgfpathlineto{\pgfqpoint{7.191314in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{7.190103in}{2.015175in}}%
\pgfpathlineto{\pgfqpoint{7.188890in}{2.014823in}}%
\pgfpathlineto{\pgfqpoint{7.187676in}{2.014847in}}%
\pgfpathlineto{\pgfqpoint{7.186461in}{2.014652in}}%
\pgfpathlineto{\pgfqpoint{7.185244in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{7.184027in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{7.182808in}{2.013455in}}%
\pgfpathlineto{\pgfqpoint{7.181588in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{7.180367in}{2.012945in}}%
\pgfpathlineto{\pgfqpoint{7.179144in}{2.012823in}}%
\pgfpathlineto{\pgfqpoint{7.177921in}{2.012156in}}%
\pgfpathlineto{\pgfqpoint{7.176696in}{2.011232in}}%
\pgfpathlineto{\pgfqpoint{7.175470in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{7.174242in}{2.010831in}}%
\pgfpathlineto{\pgfqpoint{7.173014in}{2.010510in}}%
\pgfpathlineto{\pgfqpoint{7.171784in}{2.010014in}}%
\pgfpathlineto{\pgfqpoint{7.170553in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{7.169320in}{2.009793in}}%
\pgfpathlineto{\pgfqpoint{7.168087in}{2.009486in}}%
\pgfpathlineto{\pgfqpoint{7.166852in}{2.008613in}}%
\pgfpathlineto{\pgfqpoint{7.165616in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{7.164378in}{2.008459in}}%
\pgfpathlineto{\pgfqpoint{7.163140in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{7.161900in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{7.160658in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{7.159416in}{2.007529in}}%
\pgfpathlineto{\pgfqpoint{7.158172in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{7.156927in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{7.155681in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{7.154433in}{2.006224in}}%
\pgfpathlineto{\pgfqpoint{7.153184in}{2.006691in}}%
\pgfpathlineto{\pgfqpoint{7.151934in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{7.150682in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{7.149429in}{2.005411in}}%
\pgfpathlineto{\pgfqpoint{7.148175in}{2.005143in}}%
\pgfpathlineto{\pgfqpoint{7.146919in}{2.005094in}}%
\pgfpathlineto{\pgfqpoint{7.145663in}{2.004708in}}%
\pgfpathlineto{\pgfqpoint{7.144404in}{2.004742in}}%
\pgfpathlineto{\pgfqpoint{7.143145in}{2.004559in}}%
\pgfpathlineto{\pgfqpoint{7.141884in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{7.140622in}{2.004918in}}%
\pgfpathlineto{\pgfqpoint{7.139358in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{7.138093in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{7.136827in}{2.004356in}}%
\pgfpathlineto{\pgfqpoint{7.135559in}{2.004290in}}%
\pgfpathlineto{\pgfqpoint{7.134290in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{7.133020in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{7.131748in}{2.003941in}}%
\pgfpathlineto{\pgfqpoint{7.130475in}{2.003589in}}%
\pgfpathlineto{\pgfqpoint{7.129200in}{2.003708in}}%
\pgfpathlineto{\pgfqpoint{7.127924in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{7.126647in}{2.002814in}}%
\pgfpathlineto{\pgfqpoint{7.125368in}{2.002218in}}%
\pgfpathlineto{\pgfqpoint{7.124088in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{7.122807in}{2.002143in}}%
\pgfpathlineto{\pgfqpoint{7.121524in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{7.120239in}{2.001717in}}%
\pgfpathlineto{\pgfqpoint{7.118954in}{2.001752in}}%
\pgfpathlineto{\pgfqpoint{7.117666in}{2.001474in}}%
\pgfpathlineto{\pgfqpoint{7.116378in}{2.000691in}}%
\pgfpathlineto{\pgfqpoint{7.115088in}{2.000499in}}%
\pgfpathlineto{\pgfqpoint{7.113796in}{2.000560in}}%
\pgfpathlineto{\pgfqpoint{7.112503in}{1.999982in}}%
\pgfpathlineto{\pgfqpoint{7.111209in}{1.999962in}}%
\pgfpathlineto{\pgfqpoint{7.109913in}{1.999963in}}%
\pgfpathlineto{\pgfqpoint{7.108616in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{1.999715in}}%
\pgfpathlineto{\pgfqpoint{7.106017in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{7.104715in}{1.998860in}}%
\pgfpathlineto{\pgfqpoint{7.103412in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{7.102107in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{7.100801in}{1.997424in}}%
\pgfpathlineto{\pgfqpoint{7.099493in}{1.996697in}}%
\pgfpathlineto{\pgfqpoint{7.098184in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{7.096873in}{1.996479in}}%
\pgfpathlineto{\pgfqpoint{7.095561in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{7.094247in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{7.092932in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{7.090297in}{1.995564in}}%
\pgfpathlineto{\pgfqpoint{7.088977in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{7.087656in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{7.086333in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{7.085008in}{1.994135in}}%
\pgfpathlineto{\pgfqpoint{7.083682in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{7.082355in}{1.993693in}}%
\pgfpathlineto{\pgfqpoint{7.081025in}{1.993412in}}%
\pgfpathlineto{\pgfqpoint{7.079695in}{1.993452in}}%
\pgfpathlineto{\pgfqpoint{7.078362in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{7.077028in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{7.075693in}{1.992867in}}%
\pgfpathlineto{\pgfqpoint{7.074356in}{1.992848in}}%
\pgfpathlineto{\pgfqpoint{7.073017in}{1.992408in}}%
\pgfpathlineto{\pgfqpoint{7.071677in}{1.992416in}}%
\pgfpathlineto{\pgfqpoint{7.070335in}{1.992809in}}%
\pgfpathlineto{\pgfqpoint{7.068991in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{7.067646in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{7.066299in}{1.992442in}}%
\pgfpathlineto{\pgfqpoint{7.064951in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{7.063601in}{1.992064in}}%
\pgfpathlineto{\pgfqpoint{7.062249in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{7.059540in}{1.991769in}}%
\pgfpathlineto{\pgfqpoint{7.058184in}{1.991411in}}%
\pgfpathlineto{\pgfqpoint{7.056825in}{1.990635in}}%
\pgfpathlineto{\pgfqpoint{7.055465in}{1.990545in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{1.990443in}}%
\pgfpathlineto{\pgfqpoint{7.052740in}{1.990228in}}%
\pgfpathlineto{\pgfqpoint{7.051375in}{1.989856in}}%
\pgfpathlineto{\pgfqpoint{7.050008in}{1.989761in}}%
\pgfpathlineto{\pgfqpoint{7.048639in}{1.989163in}}%
\pgfpathlineto{\pgfqpoint{7.047269in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{7.045897in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{7.044523in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.987994in}}%
\pgfpathlineto{\pgfqpoint{7.041770in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{7.040391in}{1.988126in}}%
\pgfpathlineto{\pgfqpoint{7.039010in}{1.988078in}}%
\pgfpathlineto{\pgfqpoint{7.037628in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{7.036243in}{1.987055in}}%
\pgfpathlineto{\pgfqpoint{7.034857in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{7.033469in}{1.986331in}}%
\pgfpathlineto{\pgfqpoint{7.032080in}{1.986221in}}%
\pgfpathlineto{\pgfqpoint{7.030688in}{1.985898in}}%
\pgfpathlineto{\pgfqpoint{7.029295in}{1.985732in}}%
\pgfpathlineto{\pgfqpoint{7.027900in}{1.985624in}}%
\pgfpathlineto{\pgfqpoint{7.026503in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{7.025104in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{7.023703in}{1.984955in}}%
\pgfpathlineto{\pgfqpoint{7.022301in}{1.984978in}}%
\pgfpathlineto{\pgfqpoint{7.020897in}{1.984800in}}%
\pgfpathlineto{\pgfqpoint{7.019490in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{7.018082in}{1.984253in}}%
\pgfpathlineto{\pgfqpoint{7.016673in}{1.984337in}}%
\pgfpathlineto{\pgfqpoint{7.015261in}{1.983915in}}%
\pgfpathlineto{\pgfqpoint{7.013847in}{1.983508in}}%
\pgfpathlineto{\pgfqpoint{7.012431in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{7.011014in}{1.983519in}}%
\pgfpathlineto{\pgfqpoint{7.009595in}{1.983123in}}%
\pgfpathlineto{\pgfqpoint{7.008173in}{1.982640in}}%
\pgfpathlineto{\pgfqpoint{7.006750in}{1.982443in}}%
\pgfpathlineto{\pgfqpoint{7.005325in}{1.982351in}}%
\pgfpathlineto{\pgfqpoint{7.003898in}{1.982191in}}%
\pgfpathlineto{\pgfqpoint{7.002469in}{1.981834in}}%
\pgfpathlineto{\pgfqpoint{7.001038in}{1.981690in}}%
\pgfpathlineto{\pgfqpoint{6.999605in}{1.981504in}}%
\pgfpathlineto{\pgfqpoint{6.998170in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{6.996733in}{1.981051in}}%
\pgfpathlineto{\pgfqpoint{6.995294in}{1.981071in}}%
\pgfpathlineto{\pgfqpoint{6.993853in}{1.980927in}}%
\pgfpathlineto{\pgfqpoint{6.992410in}{1.980602in}}%
\pgfpathlineto{\pgfqpoint{6.990965in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{6.989518in}{1.980078in}}%
\pgfpathlineto{\pgfqpoint{6.988069in}{1.979839in}}%
\pgfpathlineto{\pgfqpoint{6.986618in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{6.985165in}{1.978994in}}%
\pgfpathlineto{\pgfqpoint{6.983710in}{1.978640in}}%
\pgfpathlineto{\pgfqpoint{6.982252in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{6.980793in}{1.978447in}}%
\pgfpathlineto{\pgfqpoint{6.979332in}{1.978066in}}%
\pgfpathlineto{\pgfqpoint{6.977868in}{1.977780in}}%
\pgfpathlineto{\pgfqpoint{6.976403in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{1.977363in}}%
\pgfpathlineto{\pgfqpoint{6.973465in}{1.977215in}}%
\pgfpathlineto{\pgfqpoint{6.971993in}{1.977048in}}%
\pgfpathlineto{\pgfqpoint{6.970519in}{1.976909in}}%
\pgfpathlineto{\pgfqpoint{6.969043in}{1.976686in}}%
\pgfpathlineto{\pgfqpoint{6.967564in}{1.976161in}}%
\pgfpathlineto{\pgfqpoint{6.966084in}{1.975933in}}%
\pgfpathlineto{\pgfqpoint{6.964601in}{1.975612in}}%
\pgfpathlineto{\pgfqpoint{6.963116in}{1.975365in}}%
\pgfpathlineto{\pgfqpoint{6.961629in}{1.974888in}}%
\pgfpathlineto{\pgfqpoint{6.960139in}{1.974550in}}%
\pgfpathlineto{\pgfqpoint{6.958648in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{6.957154in}{1.974327in}}%
\pgfpathlineto{\pgfqpoint{6.955658in}{1.973951in}}%
\pgfpathlineto{\pgfqpoint{6.954160in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{6.952659in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{6.951156in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{6.949651in}{1.972448in}}%
\pgfpathlineto{\pgfqpoint{6.948144in}{1.972132in}}%
\pgfpathlineto{\pgfqpoint{6.946634in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{6.945122in}{1.971802in}}%
\pgfpathlineto{\pgfqpoint{6.943608in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{1.970978in}}%
\pgfpathlineto{\pgfqpoint{6.940572in}{1.970793in}}%
\pgfpathlineto{\pgfqpoint{6.939051in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{6.937527in}{1.970475in}}%
\pgfpathlineto{\pgfqpoint{6.936001in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{6.934472in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{6.932941in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{6.931408in}{1.969808in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{1.969665in}}%
\pgfpathlineto{\pgfqpoint{6.928334in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{6.926794in}{1.969348in}}%
\pgfpathlineto{\pgfqpoint{6.925251in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{6.923705in}{1.969230in}}%
\pgfpathlineto{\pgfqpoint{6.922157in}{1.969107in}}%
\pgfpathlineto{\pgfqpoint{6.920607in}{1.968942in}}%
\pgfpathlineto{\pgfqpoint{6.919054in}{1.968427in}}%
\pgfpathlineto{\pgfqpoint{6.917498in}{1.968129in}}%
\pgfpathlineto{\pgfqpoint{6.915940in}{1.967909in}}%
\pgfpathlineto{\pgfqpoint{6.914380in}{1.967677in}}%
\pgfpathlineto{\pgfqpoint{6.912816in}{1.967570in}}%
\pgfpathlineto{\pgfqpoint{6.911251in}{1.967348in}}%
\pgfpathlineto{\pgfqpoint{6.909683in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{6.908112in}{1.967152in}}%
\pgfpathlineto{\pgfqpoint{6.906538in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{6.903383in}{1.966271in}}%
\pgfpathlineto{\pgfqpoint{6.901802in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{6.900218in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{6.898632in}{1.965303in}}%
\pgfpathlineto{\pgfqpoint{6.897042in}{1.965181in}}%
\pgfpathlineto{\pgfqpoint{6.895450in}{1.964983in}}%
\pgfpathlineto{\pgfqpoint{6.893855in}{1.964520in}}%
\pgfpathlineto{\pgfqpoint{6.892258in}{1.964220in}}%
\pgfpathlineto{\pgfqpoint{6.890658in}{1.963995in}}%
\pgfpathlineto{\pgfqpoint{6.889055in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{6.887449in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{6.885841in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{6.884229in}{1.963110in}}%
\pgfpathlineto{\pgfqpoint{6.882615in}{1.963070in}}%
\pgfpathlineto{\pgfqpoint{6.880998in}{1.962807in}}%
\pgfpathlineto{\pgfqpoint{6.879378in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{6.877756in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{6.876130in}{1.962432in}}%
\pgfpathlineto{\pgfqpoint{6.874502in}{1.962306in}}%
\pgfpathlineto{\pgfqpoint{6.872871in}{1.962168in}}%
\pgfpathlineto{\pgfqpoint{6.871236in}{1.962052in}}%
\pgfpathlineto{\pgfqpoint{6.869599in}{1.961840in}}%
\pgfpathlineto{\pgfqpoint{6.867959in}{1.961711in}}%
\pgfpathlineto{\pgfqpoint{6.866316in}{1.961597in}}%
\pgfpathlineto{\pgfqpoint{6.864670in}{1.961457in}}%
\pgfpathlineto{\pgfqpoint{6.863021in}{1.961321in}}%
\pgfpathlineto{\pgfqpoint{6.861369in}{1.961240in}}%
\pgfpathlineto{\pgfqpoint{6.859714in}{1.960970in}}%
\pgfpathlineto{\pgfqpoint{6.858056in}{1.960926in}}%
\pgfpathlineto{\pgfqpoint{6.856395in}{1.960618in}}%
\pgfpathlineto{\pgfqpoint{6.854731in}{1.960035in}}%
\pgfpathlineto{\pgfqpoint{6.853063in}{1.959820in}}%
\pgfpathlineto{\pgfqpoint{6.851393in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{6.849719in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{6.848042in}{1.959236in}}%
\pgfpathlineto{\pgfqpoint{6.846363in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{6.844679in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{6.842993in}{1.958806in}}%
\pgfpathlineto{\pgfqpoint{6.841304in}{1.958555in}}%
\pgfpathlineto{\pgfqpoint{6.839611in}{1.958363in}}%
\pgfpathlineto{\pgfqpoint{6.837915in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{6.836216in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{6.834513in}{1.957593in}}%
\pgfpathlineto{\pgfqpoint{6.832807in}{1.957440in}}%
\pgfpathlineto{\pgfqpoint{6.831098in}{1.957447in}}%
\pgfpathlineto{\pgfqpoint{6.829385in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{6.827669in}{1.957006in}}%
\pgfpathlineto{\pgfqpoint{6.825950in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{6.824227in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{6.822501in}{1.956524in}}%
\pgfpathlineto{\pgfqpoint{6.820771in}{1.956344in}}%
\pgfpathlineto{\pgfqpoint{6.819038in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{6.817302in}{1.956189in}}%
\pgfpathlineto{\pgfqpoint{6.815561in}{1.955890in}}%
\pgfpathlineto{\pgfqpoint{6.813818in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{6.812070in}{1.955454in}}%
\pgfpathlineto{\pgfqpoint{6.810320in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{6.808565in}{1.955101in}}%
\pgfpathlineto{\pgfqpoint{6.806807in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{6.805045in}{1.954678in}}%
\pgfpathlineto{\pgfqpoint{6.803280in}{1.954695in}}%
\pgfpathlineto{\pgfqpoint{6.801511in}{1.954505in}}%
\pgfpathlineto{\pgfqpoint{6.799738in}{1.954184in}}%
\pgfpathlineto{\pgfqpoint{6.797962in}{1.954131in}}%
\pgfpathlineto{\pgfqpoint{6.796181in}{1.953971in}}%
\pgfpathlineto{\pgfqpoint{6.794397in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{6.792609in}{1.953555in}}%
\pgfpathlineto{\pgfqpoint{6.790817in}{1.953568in}}%
\pgfpathlineto{\pgfqpoint{6.789022in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{6.787222in}{1.953482in}}%
\pgfpathlineto{\pgfqpoint{6.785419in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{6.783611in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{6.781800in}{1.952916in}}%
\pgfpathlineto{\pgfqpoint{6.779985in}{1.952883in}}%
\pgfpathlineto{\pgfqpoint{6.778165in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{6.776342in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{6.774514in}{1.952849in}}%
\pgfpathlineto{\pgfqpoint{6.772683in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{6.770847in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{6.769007in}{1.952475in}}%
\pgfpathlineto{\pgfqpoint{6.767163in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{6.765315in}{1.952333in}}%
\pgfpathlineto{\pgfqpoint{6.763462in}{1.952130in}}%
\pgfpathlineto{\pgfqpoint{6.761605in}{1.952020in}}%
\pgfpathlineto{\pgfqpoint{6.759744in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{6.757879in}{1.951839in}}%
\pgfpathlineto{\pgfqpoint{6.756009in}{1.951647in}}%
\pgfpathlineto{\pgfqpoint{6.754135in}{1.951557in}}%
\pgfpathlineto{\pgfqpoint{6.752256in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{6.750373in}{1.951318in}}%
\pgfpathlineto{\pgfqpoint{6.748486in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{6.746593in}{1.951144in}}%
\pgfpathlineto{\pgfqpoint{6.744697in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{6.742796in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{6.740890in}{1.950770in}}%
\pgfpathlineto{\pgfqpoint{6.738979in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{6.737064in}{1.950493in}}%
\pgfpathlineto{\pgfqpoint{6.735144in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{6.733219in}{1.950074in}}%
\pgfpathlineto{\pgfqpoint{6.731290in}{1.949945in}}%
\pgfpathlineto{\pgfqpoint{6.729356in}{1.949902in}}%
\pgfpathlineto{\pgfqpoint{6.727416in}{1.949857in}}%
\pgfpathlineto{\pgfqpoint{6.725472in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{6.721569in}{1.949825in}}%
\pgfpathlineto{\pgfqpoint{6.719610in}{1.949751in}}%
\pgfpathlineto{\pgfqpoint{6.717646in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{6.715677in}{1.949790in}}%
\pgfpathlineto{\pgfqpoint{6.713703in}{1.949784in}}%
\pgfpathlineto{\pgfqpoint{6.711723in}{1.949733in}}%
\pgfpathlineto{\pgfqpoint{6.709739in}{1.949526in}}%
\pgfpathlineto{\pgfqpoint{6.707749in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{6.705753in}{1.949266in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{6.701747in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{6.699736in}{1.949045in}}%
\pgfpathlineto{\pgfqpoint{6.697719in}{1.949068in}}%
\pgfpathlineto{\pgfqpoint{6.695696in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{6.693668in}{1.948989in}}%
\pgfpathlineto{\pgfqpoint{6.691635in}{1.948905in}}%
\pgfpathlineto{\pgfqpoint{6.689596in}{1.948896in}}%
\pgfpathlineto{\pgfqpoint{6.687551in}{1.948888in}}%
\pgfpathlineto{\pgfqpoint{6.685500in}{1.948774in}}%
\pgfpathlineto{\pgfqpoint{6.683443in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{6.681381in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{6.679313in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{6.677239in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{6.675159in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{6.673072in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{6.670980in}{1.948687in}}%
\pgfpathlineto{\pgfqpoint{6.668881in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{6.666777in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{6.664666in}{1.948668in}}%
\pgfpathlineto{\pgfqpoint{6.662548in}{1.948654in}}%
\pgfpathlineto{\pgfqpoint{6.660425in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{6.658294in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{6.656158in}{1.948657in}}%
\pgfpathlineto{\pgfqpoint{6.654015in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{6.651865in}{1.948668in}}%
\pgfpathlineto{\pgfqpoint{6.649708in}{1.948627in}}%
\pgfpathlineto{\pgfqpoint{6.647545in}{1.948616in}}%
\pgfpathlineto{\pgfqpoint{6.645375in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{6.643198in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{6.641014in}{1.948534in}}%
\pgfpathlineto{\pgfqpoint{6.638823in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{6.636625in}{1.948602in}}%
\pgfpathlineto{\pgfqpoint{6.634420in}{1.948624in}}%
\pgfpathlineto{\pgfqpoint{6.632207in}{1.948648in}}%
\pgfpathlineto{\pgfqpoint{6.629988in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{6.627761in}{1.948628in}}%
\pgfpathlineto{\pgfqpoint{6.625526in}{1.948686in}}%
\pgfpathlineto{\pgfqpoint{6.623284in}{1.948746in}}%
\pgfpathlineto{\pgfqpoint{6.621035in}{1.948796in}}%
\pgfpathlineto{\pgfqpoint{6.618777in}{1.948780in}}%
\pgfpathlineto{\pgfqpoint{6.616512in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{6.614240in}{1.948779in}}%
\pgfpathlineto{\pgfqpoint{6.611959in}{1.948787in}}%
\pgfpathlineto{\pgfqpoint{6.609670in}{1.948773in}}%
\pgfpathlineto{\pgfqpoint{6.607373in}{1.948824in}}%
\pgfpathlineto{\pgfqpoint{6.605068in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{6.602755in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{6.600434in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{6.598104in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{6.595765in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{6.593418in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{6.591062in}{1.949227in}}%
\pgfpathlineto{\pgfqpoint{6.588698in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{6.586324in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{6.583942in}{1.949280in}}%
\pgfpathlineto{\pgfqpoint{6.581550in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{6.579149in}{1.949515in}}%
\pgfpathlineto{\pgfqpoint{6.576739in}{1.949610in}}%
\pgfpathlineto{\pgfqpoint{6.574320in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.571891in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{6.569452in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{6.567003in}{1.949925in}}%
\pgfpathlineto{\pgfqpoint{6.564545in}{1.949964in}}%
\pgfpathlineto{\pgfqpoint{6.562076in}{1.950039in}}%
\pgfpathlineto{\pgfqpoint{6.559598in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{6.557109in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{6.554610in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{6.552100in}{1.950215in}}%
\pgfpathlineto{\pgfqpoint{6.549579in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{6.544506in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{6.541953in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{6.539388in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{6.536812in}{1.950826in}}%
\pgfpathlineto{\pgfqpoint{6.534225in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{6.531626in}{1.950927in}}%
\pgfpathlineto{\pgfqpoint{6.529015in}{1.951109in}}%
\pgfpathlineto{\pgfqpoint{6.526392in}{1.951227in}}%
\pgfpathlineto{\pgfqpoint{6.523757in}{1.951331in}}%
\pgfpathlineto{\pgfqpoint{6.521110in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{6.518450in}{1.951639in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{1.951832in}}%
\pgfpathlineto{\pgfqpoint{6.513091in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{6.510393in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{6.507681in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{6.504956in}{1.952226in}}%
\pgfpathlineto{\pgfqpoint{6.502217in}{1.952314in}}%
\pgfpathlineto{\pgfqpoint{6.499464in}{1.952469in}}%
\pgfpathlineto{\pgfqpoint{6.496697in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{6.493916in}{1.952713in}}%
\pgfpathlineto{\pgfqpoint{6.491120in}{1.952719in}}%
\pgfpathlineto{\pgfqpoint{6.488310in}{1.952833in}}%
\pgfpathlineto{\pgfqpoint{6.485484in}{1.953029in}}%
\pgfpathlineto{\pgfqpoint{6.482643in}{1.953196in}}%
\pgfpathlineto{\pgfqpoint{6.479787in}{1.953306in}}%
\pgfpathlineto{\pgfqpoint{6.476915in}{1.953444in}}%
\pgfpathlineto{\pgfqpoint{6.474027in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{6.471123in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{6.468202in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{6.465265in}{1.954135in}}%
\pgfpathlineto{\pgfqpoint{6.462310in}{1.954331in}}%
\pgfpathlineto{\pgfqpoint{6.459338in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{6.456348in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{6.453340in}{1.954753in}}%
\pgfpathlineto{\pgfqpoint{6.450314in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{6.447269in}{1.955152in}}%
\pgfpathlineto{\pgfqpoint{6.444205in}{1.955179in}}%
\pgfpathlineto{\pgfqpoint{6.441121in}{1.955311in}}%
\pgfpathlineto{\pgfqpoint{6.438017in}{1.955567in}}%
\pgfpathlineto{\pgfqpoint{6.434894in}{1.955720in}}%
\pgfpathlineto{\pgfqpoint{6.431749in}{1.955832in}}%
\pgfpathlineto{\pgfqpoint{6.428584in}{1.956051in}}%
\pgfpathlineto{\pgfqpoint{6.425397in}{1.956236in}}%
\pgfpathlineto{\pgfqpoint{6.422189in}{1.956384in}}%
\pgfpathlineto{\pgfqpoint{6.418958in}{1.956472in}}%
\pgfpathlineto{\pgfqpoint{6.415704in}{1.956627in}}%
\pgfpathlineto{\pgfqpoint{6.412426in}{1.956916in}}%
\pgfpathlineto{\pgfqpoint{6.409125in}{1.957104in}}%
\pgfpathlineto{\pgfqpoint{6.405800in}{1.957199in}}%
\pgfpathlineto{\pgfqpoint{6.402450in}{1.957341in}}%
\pgfpathlineto{\pgfqpoint{6.399074in}{1.957643in}}%
\pgfpathlineto{\pgfqpoint{6.395672in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{6.392243in}{1.957826in}}%
\pgfpathlineto{\pgfqpoint{6.388788in}{1.958050in}}%
\pgfpathlineto{\pgfqpoint{6.385304in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{6.381791in}{1.958393in}}%
\pgfpathlineto{\pgfqpoint{6.378249in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{6.374677in}{1.958690in}}%
\pgfpathlineto{\pgfqpoint{6.371074in}{1.958900in}}%
\pgfpathlineto{\pgfqpoint{6.367439in}{1.959080in}}%
\pgfpathlineto{\pgfqpoint{6.363772in}{1.959128in}}%
\pgfpathlineto{\pgfqpoint{6.360071in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{6.356336in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{6.352565in}{1.959706in}}%
\pgfpathlineto{\pgfqpoint{6.348758in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{6.344913in}{1.959993in}}%
\pgfpathlineto{\pgfqpoint{6.341030in}{1.960217in}}%
\pgfpathlineto{\pgfqpoint{6.337107in}{1.960363in}}%
\pgfpathlineto{\pgfqpoint{6.333143in}{1.960392in}}%
\pgfpathlineto{\pgfqpoint{6.329136in}{1.960510in}}%
\pgfpathlineto{\pgfqpoint{6.325086in}{1.960692in}}%
\pgfpathlineto{\pgfqpoint{6.320990in}{1.960891in}}%
\pgfpathlineto{\pgfqpoint{6.316848in}{1.960985in}}%
\pgfpathlineto{\pgfqpoint{6.312657in}{1.961095in}}%
\pgfpathlineto{\pgfqpoint{6.308416in}{1.961349in}}%
\pgfpathlineto{\pgfqpoint{6.304122in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{6.299775in}{1.961511in}}%
\pgfpathlineto{\pgfqpoint{6.295372in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{6.290910in}{1.961822in}}%
\pgfpathlineto{\pgfqpoint{6.286388in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{6.281803in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{6.277151in}{1.962152in}}%
\pgfpathlineto{\pgfqpoint{6.272431in}{1.962295in}}%
\pgfpathlineto{\pgfqpoint{6.267638in}{1.962424in}}%
\pgfpathlineto{\pgfqpoint{6.262770in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{6.257823in}{1.962520in}}%
\pgfpathlineto{\pgfqpoint{6.252792in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{6.247675in}{1.962790in}}%
\pgfpathlineto{\pgfqpoint{6.242464in}{1.962852in}}%
\pgfpathlineto{\pgfqpoint{6.237157in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{6.231746in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{6.226226in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{6.220590in}{1.963184in}}%
\pgfpathlineto{\pgfqpoint{6.214830in}{1.963240in}}%
\pgfpathlineto{\pgfqpoint{6.208937in}{1.963327in}}%
\pgfpathlineto{\pgfqpoint{6.202903in}{1.963407in}}%
\pgfpathlineto{\pgfqpoint{6.196715in}{1.963450in}}%
\pgfpathlineto{\pgfqpoint{6.190363in}{1.963500in}}%
\pgfpathlineto{\pgfqpoint{6.183831in}{1.963591in}}%
\pgfpathlineto{\pgfqpoint{6.177104in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{6.170164in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{6.162988in}{1.963693in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.963742in}}%
\pgfpathlineto{\pgfqpoint{6.147822in}{1.963769in}}%
\pgfpathlineto{\pgfqpoint{6.139763in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{6.131330in}{1.963815in}}%
\pgfpathlineto{\pgfqpoint{6.122462in}{1.963849in}}%
\pgfpathlineto{\pgfqpoint{6.113087in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{6.103106in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{6.092382in}{1.963878in}}%
\pgfpathlineto{\pgfqpoint{6.080720in}{1.963885in}}%
\pgfpathlineto{\pgfqpoint{6.067821in}{1.963891in}}%
\pgfpathlineto{\pgfqpoint{6.053179in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{6.035812in}{1.963890in}}%
\pgfpathlineto{\pgfqpoint{6.013179in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{5.958537in}{1.963889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.958537in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051375in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.051375in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.144213in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.144213in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.237050in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.237050in,y=0.575556in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.871768in,y=0.370920in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.185652in,y=0.616279in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{1.318333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.185652in,y=1.261834in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{1.963889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.315150in,y=1.907390in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{2.609444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.315150in,y=2.552945in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958537in}{3.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.315150in,y=3.198501in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{1.963889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144213in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{8.144213in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.958537in}{0.672778in}}{\pgfqpoint{3.826463in}{2.582222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{6.247675in}{1.962785in}}%
\pgfpathlineto{\pgfqpoint{6.341030in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{6.468202in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{6.502217in}{1.952178in}}%
\pgfpathlineto{\pgfqpoint{6.651865in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{6.711723in}{1.949236in}}%
\pgfpathlineto{\pgfqpoint{6.763462in}{1.951488in}}%
\pgfpathlineto{\pgfqpoint{6.779985in}{1.952188in}}%
\pgfpathlineto{\pgfqpoint{6.799738in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{6.813818in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{6.872871in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{6.900218in}{1.964082in}}%
\pgfpathlineto{\pgfqpoint{6.909683in}{1.965706in}}%
\pgfpathlineto{\pgfqpoint{6.919054in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{6.923705in}{1.967500in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{1.969161in}}%
\pgfpathlineto{\pgfqpoint{6.998170in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{7.051375in}{1.987035in}}%
\pgfpathlineto{\pgfqpoint{7.062249in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{7.071677in}{1.989383in}}%
\pgfpathlineto{\pgfqpoint{7.081025in}{1.990329in}}%
\pgfpathlineto{\pgfqpoint{7.106017in}{1.995604in}}%
\pgfpathlineto{\pgfqpoint{7.109913in}{1.996507in}}%
\pgfpathlineto{\pgfqpoint{7.116378in}{1.997260in}}%
\pgfpathlineto{\pgfqpoint{7.120239in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{7.143145in}{2.000710in}}%
\pgfpathlineto{\pgfqpoint{7.159416in}{2.003347in}}%
\pgfpathlineto{\pgfqpoint{7.165616in}{2.004221in}}%
\pgfpathlineto{\pgfqpoint{7.173014in}{2.006032in}}%
\pgfpathlineto{\pgfqpoint{7.196149in}{2.011512in}}%
\pgfpathlineto{\pgfqpoint{7.200964in}{2.011425in}}%
\pgfpathlineto{\pgfqpoint{7.203365in}{2.011949in}}%
\pgfpathlineto{\pgfqpoint{7.211732in}{2.011814in}}%
\pgfpathlineto{\pgfqpoint{7.214112in}{2.012651in}}%
\pgfpathlineto{\pgfqpoint{7.218859in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{7.232994in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{7.238837in}{2.013743in}}%
\pgfpathlineto{\pgfqpoint{7.244654in}{2.014176in}}%
\pgfpathlineto{\pgfqpoint{7.246974in}{2.013987in}}%
\pgfpathlineto{\pgfqpoint{7.253907in}{2.015881in}}%
\pgfpathlineto{\pgfqpoint{7.259657in}{2.018048in}}%
\pgfpathlineto{\pgfqpoint{7.261949in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{7.264238in}{2.018707in}}%
\pgfpathlineto{\pgfqpoint{7.269942in}{2.019474in}}%
\pgfpathlineto{\pgfqpoint{7.273353in}{2.022111in}}%
\pgfpathlineto{\pgfqpoint{7.275622in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{7.281277in}{2.024536in}}%
\pgfpathlineto{\pgfqpoint{7.283532in}{2.026414in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{2.026705in}}%
\pgfpathlineto{\pgfqpoint{7.289154in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{7.290275in}{2.026822in}}%
\pgfpathlineto{\pgfqpoint{7.293634in}{2.028757in}}%
\pgfpathlineto{\pgfqpoint{7.294752in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{7.296984in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{7.302550in}{2.029096in}}%
\pgfpathlineto{\pgfqpoint{7.304769in}{2.029837in}}%
\pgfpathlineto{\pgfqpoint{7.305878in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{7.310303in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{7.324584in}{2.034675in}}%
\pgfpathlineto{\pgfqpoint{7.327859in}{2.036178in}}%
\pgfpathlineto{\pgfqpoint{7.330037in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{7.334385in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{7.341959in}{2.037119in}}%
\pgfpathlineto{\pgfqpoint{7.345193in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{7.347344in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{7.349492in}{2.038513in}}%
\pgfpathlineto{\pgfqpoint{7.351637in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{7.360184in}{2.040251in}}%
\pgfpathlineto{\pgfqpoint{7.362312in}{2.040100in}}%
\pgfpathlineto{\pgfqpoint{7.372907in}{2.041452in}}%
\pgfpathlineto{\pgfqpoint{7.375017in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{7.377123in}{2.042106in}}%
\pgfpathlineto{\pgfqpoint{7.383423in}{2.045273in}}%
\pgfpathlineto{\pgfqpoint{7.384470in}{2.047090in}}%
\pgfpathlineto{\pgfqpoint{7.385517in}{2.045574in}}%
\pgfpathlineto{\pgfqpoint{7.387608in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{7.392821in}{2.047328in}}%
\pgfpathlineto{\pgfqpoint{7.394902in}{2.050059in}}%
\pgfpathlineto{\pgfqpoint{7.398016in}{2.049400in}}%
\pgfpathlineto{\pgfqpoint{7.400089in}{2.050745in}}%
\pgfpathlineto{\pgfqpoint{7.403192in}{2.051793in}}%
\pgfpathlineto{\pgfqpoint{7.406289in}{2.049862in}}%
\pgfpathlineto{\pgfqpoint{7.409379in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{7.411436in}{2.052986in}}%
\pgfpathlineto{\pgfqpoint{7.415540in}{2.055517in}}%
\pgfpathlineto{\pgfqpoint{7.418611in}{2.056229in}}%
\pgfpathlineto{\pgfqpoint{7.420654in}{2.056953in}}%
\pgfpathlineto{\pgfqpoint{7.424733in}{2.055121in}}%
\pgfpathlineto{\pgfqpoint{7.426768in}{2.056982in}}%
\pgfpathlineto{\pgfqpoint{7.427784in}{2.055999in}}%
\pgfpathlineto{\pgfqpoint{7.429815in}{2.056381in}}%
\pgfpathlineto{\pgfqpoint{7.431843in}{2.054441in}}%
\pgfpathlineto{\pgfqpoint{7.436900in}{2.057256in}}%
\pgfpathlineto{\pgfqpoint{7.439927in}{2.056844in}}%
\pgfpathlineto{\pgfqpoint{7.440934in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{7.444957in}{2.053539in}}%
\pgfpathlineto{\pgfqpoint{7.447967in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.452970in}{2.057292in}}%
\pgfpathlineto{\pgfqpoint{7.454967in}{2.059566in}}%
\pgfpathlineto{\pgfqpoint{7.458952in}{2.059058in}}%
\pgfpathlineto{\pgfqpoint{7.462927in}{2.062352in}}%
\pgfpathlineto{\pgfqpoint{7.464910in}{2.063029in}}%
\pgfpathlineto{\pgfqpoint{7.467880in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{7.477739in}{2.062234in}}%
\pgfpathlineto{\pgfqpoint{7.479703in}{2.063345in}}%
\pgfpathlineto{\pgfqpoint{7.482644in}{2.063120in}}%
\pgfpathlineto{\pgfqpoint{7.492408in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{7.493381in}{2.068732in}}%
\pgfpathlineto{\pgfqpoint{7.495325in}{2.070344in}}%
\pgfpathlineto{\pgfqpoint{7.498236in}{2.069062in}}%
\pgfpathlineto{\pgfqpoint{7.499206in}{2.071037in}}%
\pgfpathlineto{\pgfqpoint{7.500174in}{2.070168in}}%
\pgfpathlineto{\pgfqpoint{7.503077in}{2.072094in}}%
\pgfpathlineto{\pgfqpoint{7.504043in}{2.072413in}}%
\pgfpathlineto{\pgfqpoint{7.505009in}{2.075351in}}%
\pgfpathlineto{\pgfqpoint{7.507902in}{2.073894in}}%
\pgfpathlineto{\pgfqpoint{7.508865in}{2.075107in}}%
\pgfpathlineto{\pgfqpoint{7.510790in}{2.073849in}}%
\pgfpathlineto{\pgfqpoint{7.517507in}{2.075767in}}%
\pgfpathlineto{\pgfqpoint{7.519422in}{2.074324in}}%
\pgfpathlineto{\pgfqpoint{7.521333in}{2.074792in}}%
\pgfpathlineto{\pgfqpoint{7.527054in}{2.073270in}}%
\pgfpathlineto{\pgfqpoint{7.528006in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{7.529907in}{2.074136in}}%
\pgfpathlineto{\pgfqpoint{7.534650in}{2.074728in}}%
\pgfpathlineto{\pgfqpoint{7.535597in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{7.537489in}{2.077271in}}%
\pgfpathlineto{\pgfqpoint{7.545976in}{2.082873in}}%
\pgfpathlineto{\pgfqpoint{7.548794in}{2.087391in}}%
\pgfpathlineto{\pgfqpoint{7.550671in}{2.088642in}}%
\pgfpathlineto{\pgfqpoint{7.554417in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{7.555352in}{2.088000in}}%
\pgfpathlineto{\pgfqpoint{7.558154in}{2.091132in}}%
\pgfpathlineto{\pgfqpoint{7.565603in}{2.094310in}}%
\pgfpathlineto{\pgfqpoint{7.567460in}{2.096871in}}%
\pgfpathlineto{\pgfqpoint{7.569315in}{2.096691in}}%
\pgfpathlineto{\pgfqpoint{7.572093in}{2.099301in}}%
\pgfpathlineto{\pgfqpoint{7.574866in}{2.100818in}}%
\pgfpathlineto{\pgfqpoint{7.582238in}{2.095716in}}%
\pgfpathlineto{\pgfqpoint{7.583157in}{2.095500in}}%
\pgfpathlineto{\pgfqpoint{7.584994in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{7.586829in}{2.094300in}}%
\pgfpathlineto{\pgfqpoint{7.587745in}{2.093159in}}%
\pgfpathlineto{\pgfqpoint{7.593234in}{2.096741in}}%
\pgfpathlineto{\pgfqpoint{7.594147in}{2.096659in}}%
\pgfpathlineto{\pgfqpoint{7.595971in}{2.098963in}}%
\pgfpathlineto{\pgfqpoint{7.598704in}{2.102022in}}%
\pgfpathlineto{\pgfqpoint{7.600523in}{2.105709in}}%
\pgfpathlineto{\pgfqpoint{7.601432in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{7.604156in}{2.107623in}}%
\pgfpathlineto{\pgfqpoint{7.605063in}{2.108935in}}%
\pgfpathlineto{\pgfqpoint{7.605970in}{2.108255in}}%
\pgfpathlineto{\pgfqpoint{7.606875in}{2.109652in}}%
\pgfpathlineto{\pgfqpoint{7.608686in}{2.108481in}}%
\pgfpathlineto{\pgfqpoint{7.610494in}{2.110990in}}%
\pgfpathlineto{\pgfqpoint{7.613203in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{2.111429in}}%
\pgfpathlineto{\pgfqpoint{7.615908in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{7.617708in}{2.118043in}}%
\pgfpathlineto{\pgfqpoint{7.624891in}{2.128825in}}%
\pgfpathlineto{\pgfqpoint{7.626681in}{2.128495in}}%
\pgfpathlineto{\pgfqpoint{7.630257in}{2.134731in}}%
\pgfpathlineto{\pgfqpoint{7.631150in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{7.632042in}{2.138734in}}%
\pgfpathlineto{\pgfqpoint{7.632934in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{7.634716in}{2.137278in}}%
\pgfpathlineto{\pgfqpoint{7.638275in}{2.141661in}}%
\pgfpathlineto{\pgfqpoint{7.640052in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{7.640939in}{2.143217in}}%
\pgfpathlineto{\pgfqpoint{7.644485in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{7.646255in}{2.147908in}}%
\pgfpathlineto{\pgfqpoint{7.648023in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{7.648907in}{2.151211in}}%
\pgfpathlineto{\pgfqpoint{7.650672in}{2.155668in}}%
\pgfpathlineto{\pgfqpoint{7.652436in}{2.153991in}}%
\pgfpathlineto{\pgfqpoint{7.654197in}{2.156571in}}%
\pgfpathlineto{\pgfqpoint{7.657715in}{2.155257in}}%
\pgfpathlineto{\pgfqpoint{7.660349in}{2.158526in}}%
\pgfpathlineto{\pgfqpoint{7.663854in}{2.161473in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{2.166345in}}%
\pgfpathlineto{\pgfqpoint{7.666478in}{2.163204in}}%
\pgfpathlineto{\pgfqpoint{7.667352in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{7.669099in}{2.160630in}}%
\pgfpathlineto{\pgfqpoint{7.669971in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{7.672586in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{7.674327in}{2.168810in}}%
\pgfpathlineto{\pgfqpoint{7.676066in}{2.165188in}}%
\pgfpathlineto{\pgfqpoint{7.676935in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{7.678672in}{2.163984in}}%
\pgfpathlineto{\pgfqpoint{7.680407in}{2.162715in}}%
\pgfpathlineto{\pgfqpoint{7.683006in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{7.684736in}{2.156218in}}%
\pgfpathlineto{\pgfqpoint{7.686465in}{2.160099in}}%
\pgfpathlineto{\pgfqpoint{7.688192in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{7.689055in}{2.161436in}}%
\pgfpathlineto{\pgfqpoint{7.690780in}{2.163381in}}%
\pgfpathlineto{\pgfqpoint{7.691641in}{2.163881in}}%
\pgfpathlineto{\pgfqpoint{7.695083in}{2.169777in}}%
\pgfpathlineto{\pgfqpoint{7.697660in}{2.168921in}}%
\pgfpathlineto{\pgfqpoint{7.699376in}{2.173612in}}%
\pgfpathlineto{\pgfqpoint{7.700234in}{2.173261in}}%
\pgfpathlineto{\pgfqpoint{7.703659in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{7.704514in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{7.707077in}{2.173862in}}%
\pgfpathlineto{\pgfqpoint{7.707931in}{2.176129in}}%
\pgfpathlineto{\pgfqpoint{7.708784in}{2.175416in}}%
\pgfpathlineto{\pgfqpoint{7.709637in}{2.175986in}}%
\pgfpathlineto{\pgfqpoint{7.713044in}{2.169407in}}%
\pgfpathlineto{\pgfqpoint{7.713894in}{2.170479in}}%
\pgfpathlineto{\pgfqpoint{7.714745in}{2.170240in}}%
\pgfpathlineto{\pgfqpoint{7.715594in}{2.168420in}}%
\pgfpathlineto{\pgfqpoint{7.716444in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{7.717293in}{2.170120in}}%
\pgfpathlineto{\pgfqpoint{7.718990in}{2.174401in}}%
\pgfpathlineto{\pgfqpoint{7.720685in}{2.173236in}}%
\pgfpathlineto{\pgfqpoint{7.724070in}{2.173155in}}%
\pgfpathlineto{\pgfqpoint{7.724916in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{7.725761in}{2.173854in}}%
\pgfpathlineto{\pgfqpoint{7.726605in}{2.177073in}}%
\pgfpathlineto{\pgfqpoint{7.728293in}{2.175267in}}%
\pgfpathlineto{\pgfqpoint{7.729137in}{2.177235in}}%
\pgfpathlineto{\pgfqpoint{7.729979in}{2.176260in}}%
\pgfpathlineto{\pgfqpoint{7.731664in}{2.178290in}}%
\pgfpathlineto{\pgfqpoint{7.732506in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{7.733347in}{2.179981in}}%
\pgfpathlineto{\pgfqpoint{7.735869in}{2.178251in}}%
\pgfpathlineto{\pgfqpoint{7.736709in}{2.177467in}}%
\pgfpathlineto{\pgfqpoint{7.740064in}{2.183782in}}%
\pgfpathlineto{\pgfqpoint{7.743412in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{7.744249in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{7.745084in}{2.179953in}}%
\pgfpathlineto{\pgfqpoint{7.746755in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{7.748424in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{7.750924in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{7.751757in}{2.190123in}}%
\pgfpathlineto{\pgfqpoint{7.752589in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{7.753421in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{7.754253in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{7.757575in}{2.195449in}}%
\pgfpathlineto{\pgfqpoint{7.758405in}{2.194789in}}%
\pgfpathlineto{\pgfqpoint{7.759234in}{2.196116in}}%
\pgfpathlineto{\pgfqpoint{7.760891in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{7.762547in}{2.188987in}}%
\pgfpathlineto{\pgfqpoint{7.764201in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{7.765028in}{2.190756in}}%
\pgfpathlineto{\pgfqpoint{7.769155in}{2.198358in}}%
\pgfpathlineto{\pgfqpoint{7.772450in}{2.205978in}}%
\pgfpathlineto{\pgfqpoint{7.775739in}{2.210889in}}%
\pgfpathlineto{\pgfqpoint{7.776561in}{2.211433in}}%
\pgfpathlineto{\pgfqpoint{7.778202in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{7.779022in}{2.213227in}}%
\pgfpathlineto{\pgfqpoint{7.780662in}{2.219343in}}%
\pgfpathlineto{\pgfqpoint{7.781481in}{2.216000in}}%
\pgfpathlineto{\pgfqpoint{7.782300in}{2.217288in}}%
\pgfpathlineto{\pgfqpoint{7.783118in}{2.217691in}}%
\pgfpathlineto{\pgfqpoint{7.783936in}{2.214930in}}%
\pgfpathlineto{\pgfqpoint{7.786388in}{2.218991in}}%
\pgfpathlineto{\pgfqpoint{7.788021in}{2.218540in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{2.203924in}}%
\pgfpathlineto{\pgfqpoint{7.794537in}{2.204443in}}%
\pgfpathlineto{\pgfqpoint{7.795350in}{2.201995in}}%
\pgfpathlineto{\pgfqpoint{7.796975in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{7.797787in}{2.207774in}}%
\pgfpathlineto{\pgfqpoint{7.799409in}{2.203090in}}%
\pgfpathlineto{\pgfqpoint{7.800220in}{2.204580in}}%
\pgfpathlineto{\pgfqpoint{7.801030in}{2.211826in}}%
\pgfpathlineto{\pgfqpoint{7.801840in}{2.209545in}}%
\pgfpathlineto{\pgfqpoint{7.804269in}{2.214159in}}%
\pgfpathlineto{\pgfqpoint{7.805077in}{2.210150in}}%
\pgfpathlineto{\pgfqpoint{7.805885in}{2.211941in}}%
\pgfpathlineto{\pgfqpoint{7.808308in}{2.206207in}}%
\pgfpathlineto{\pgfqpoint{7.810728in}{2.212041in}}%
\pgfpathlineto{\pgfqpoint{7.812339in}{2.206470in}}%
\pgfpathlineto{\pgfqpoint{7.813949in}{2.206095in}}%
\pgfpathlineto{\pgfqpoint{7.816361in}{2.216035in}}%
\pgfpathlineto{\pgfqpoint{7.817968in}{2.212542in}}%
\pgfpathlineto{\pgfqpoint{7.818770in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{7.819573in}{2.211535in}}%
\pgfpathlineto{\pgfqpoint{7.820375in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{7.821176in}{2.212501in}}%
\pgfpathlineto{\pgfqpoint{7.821978in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{7.822779in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{7.823579in}{2.217249in}}%
\pgfpathlineto{\pgfqpoint{7.824379in}{2.217257in}}%
\pgfpathlineto{\pgfqpoint{7.826778in}{2.225791in}}%
\pgfpathlineto{\pgfqpoint{7.827577in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{7.828376in}{2.234988in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{2.227077in}}%
\pgfpathlineto{\pgfqpoint{7.833956in}{2.223706in}}%
\pgfpathlineto{\pgfqpoint{7.834752in}{2.225404in}}%
\pgfpathlineto{\pgfqpoint{7.835548in}{2.223943in}}%
\pgfpathlineto{\pgfqpoint{7.837138in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{7.838726in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{7.839520in}{2.217922in}}%
\pgfpathlineto{\pgfqpoint{7.840314in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{7.841107in}{2.217345in}}%
\pgfpathlineto{\pgfqpoint{7.841900in}{2.220819in}}%
\pgfpathlineto{\pgfqpoint{7.842692in}{2.216236in}}%
\pgfpathlineto{\pgfqpoint{7.844276in}{2.221643in}}%
\pgfpathlineto{\pgfqpoint{7.845067in}{2.222990in}}%
\pgfpathlineto{\pgfqpoint{7.845859in}{2.222137in}}%
\pgfpathlineto{\pgfqpoint{7.847440in}{2.218146in}}%
\pgfpathlineto{\pgfqpoint{7.850599in}{2.226465in}}%
\pgfpathlineto{\pgfqpoint{7.851388in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{7.852176in}{2.225496in}}%
\pgfpathlineto{\pgfqpoint{7.854540in}{2.231751in}}%
\pgfpathlineto{\pgfqpoint{7.856114in}{2.224379in}}%
\pgfpathlineto{\pgfqpoint{7.857687in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{7.860043in}{2.236212in}}%
\pgfpathlineto{\pgfqpoint{7.861613in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{7.863181in}{2.241111in}}%
\pgfpathlineto{\pgfqpoint{7.864748in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{7.865531in}{2.240518in}}%
\pgfpathlineto{\pgfqpoint{7.866314in}{2.236790in}}%
\pgfpathlineto{\pgfqpoint{7.868660in}{2.242933in}}%
\pgfpathlineto{\pgfqpoint{7.869441in}{2.242081in}}%
\pgfpathlineto{\pgfqpoint{7.870222in}{2.243398in}}%
\pgfpathlineto{\pgfqpoint{7.871003in}{2.240492in}}%
\pgfpathlineto{\pgfqpoint{7.874123in}{2.250436in}}%
\pgfpathlineto{\pgfqpoint{7.875681in}{2.245215in}}%
\pgfpathlineto{\pgfqpoint{7.878016in}{2.248284in}}%
\pgfpathlineto{\pgfqpoint{7.878793in}{2.252774in}}%
\pgfpathlineto{\pgfqpoint{7.879571in}{2.251612in}}%
\pgfpathlineto{\pgfqpoint{7.880347in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{7.881124in}{2.248719in}}%
\pgfpathlineto{\pgfqpoint{7.881900in}{2.248989in}}%
\pgfpathlineto{\pgfqpoint{7.883452in}{2.252638in}}%
\pgfpathlineto{\pgfqpoint{7.884228in}{2.250195in}}%
\pgfpathlineto{\pgfqpoint{7.886552in}{2.254676in}}%
\pgfpathlineto{\pgfqpoint{7.888100in}{2.249933in}}%
\pgfpathlineto{\pgfqpoint{7.889647in}{2.245284in}}%
\pgfpathlineto{\pgfqpoint{7.891964in}{2.254354in}}%
\pgfpathlineto{\pgfqpoint{7.893508in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{7.898132in}{2.257008in}}%
\pgfpathlineto{\pgfqpoint{7.898901in}{2.257121in}}%
\pgfpathlineto{\pgfqpoint{7.899670in}{2.254922in}}%
\pgfpathlineto{\pgfqpoint{7.901208in}{2.261522in}}%
\pgfpathlineto{\pgfqpoint{7.901976in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{7.902744in}{2.258991in}}%
\pgfpathlineto{\pgfqpoint{7.903512in}{2.261121in}}%
\pgfpathlineto{\pgfqpoint{7.906580in}{2.252687in}}%
\pgfpathlineto{\pgfqpoint{7.910408in}{2.268563in}}%
\pgfpathlineto{\pgfqpoint{7.911172in}{2.267764in}}%
\pgfpathlineto{\pgfqpoint{7.912701in}{2.274457in}}%
\pgfpathlineto{\pgfqpoint{7.913465in}{2.273851in}}%
\pgfpathlineto{\pgfqpoint{7.914991in}{2.280825in}}%
\pgfpathlineto{\pgfqpoint{7.915754in}{2.278822in}}%
\pgfpathlineto{\pgfqpoint{7.916517in}{2.279210in}}%
\pgfpathlineto{\pgfqpoint{7.918041in}{2.289486in}}%
\pgfpathlineto{\pgfqpoint{7.918803in}{2.282649in}}%
\pgfpathlineto{\pgfqpoint{7.919564in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{7.921086in}{2.291353in}}%
\pgfpathlineto{\pgfqpoint{7.921847in}{2.289156in}}%
\pgfpathlineto{\pgfqpoint{7.926404in}{2.305788in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{2.294058in}}%
\pgfpathlineto{\pgfqpoint{7.929436in}{2.300024in}}%
\pgfpathlineto{\pgfqpoint{7.930193in}{2.294448in}}%
\pgfpathlineto{\pgfqpoint{7.930950in}{2.295607in}}%
\pgfpathlineto{\pgfqpoint{7.931707in}{2.298167in}}%
\pgfpathlineto{\pgfqpoint{7.932463in}{2.296847in}}%
\pgfpathlineto{\pgfqpoint{7.933220in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{7.933975in}{2.296929in}}%
\pgfpathlineto{\pgfqpoint{7.936996in}{2.285099in}}%
\pgfpathlineto{\pgfqpoint{7.938505in}{2.283569in}}%
\pgfpathlineto{\pgfqpoint{7.940765in}{2.291647in}}%
\pgfpathlineto{\pgfqpoint{7.941518in}{2.289753in}}%
\pgfpathlineto{\pgfqpoint{7.943023in}{2.299931in}}%
\pgfpathlineto{\pgfqpoint{7.943775in}{2.300600in}}%
\pgfpathlineto{\pgfqpoint{7.944527in}{2.303588in}}%
\pgfpathlineto{\pgfqpoint{7.945279in}{2.300981in}}%
\pgfpathlineto{\pgfqpoint{7.946781in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{7.947532in}{2.306609in}}%
\pgfpathlineto{\pgfqpoint{7.948282in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{2.308929in}}%
\pgfpathlineto{\pgfqpoint{7.949782in}{2.310542in}}%
\pgfpathlineto{\pgfqpoint{7.950532in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{7.952779in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{7.955023in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{7.955771in}{2.314599in}}%
\pgfpathlineto{\pgfqpoint{7.957265in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{7.959505in}{2.311600in}}%
\pgfpathlineto{\pgfqpoint{7.960996in}{2.309736in}}%
\pgfpathlineto{\pgfqpoint{7.961742in}{2.311120in}}%
\pgfpathlineto{\pgfqpoint{7.962487in}{2.310498in}}%
\pgfpathlineto{\pgfqpoint{7.963232in}{2.304111in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{2.306939in}}%
\pgfpathlineto{\pgfqpoint{7.965464in}{2.301371in}}%
\pgfpathlineto{\pgfqpoint{7.966952in}{2.305306in}}%
\pgfpathlineto{\pgfqpoint{7.968438in}{2.301448in}}%
\pgfpathlineto{\pgfqpoint{7.969180in}{2.305161in}}%
\pgfpathlineto{\pgfqpoint{7.969923in}{2.304750in}}%
\pgfpathlineto{\pgfqpoint{7.972148in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{7.973630in}{2.301413in}}%
\pgfpathlineto{\pgfqpoint{7.974371in}{2.302196in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{2.295978in}}%
\pgfpathlineto{\pgfqpoint{7.975852in}{2.300994in}}%
\pgfpathlineto{\pgfqpoint{7.977331in}{2.293305in}}%
\pgfpathlineto{\pgfqpoint{7.978070in}{2.290417in}}%
\pgfpathlineto{\pgfqpoint{7.978810in}{2.291328in}}%
\pgfpathlineto{\pgfqpoint{7.979548in}{2.292929in}}%
\pgfpathlineto{\pgfqpoint{7.981025in}{2.288412in}}%
\pgfpathlineto{\pgfqpoint{7.982501in}{2.289811in}}%
\pgfpathlineto{\pgfqpoint{7.983238in}{2.296137in}}%
\pgfpathlineto{\pgfqpoint{7.984712in}{2.285270in}}%
\pgfpathlineto{\pgfqpoint{7.985449in}{2.286039in}}%
\pgfpathlineto{\pgfqpoint{7.987658in}{2.295996in}}%
\pgfpathlineto{\pgfqpoint{7.988393in}{2.293257in}}%
\pgfpathlineto{\pgfqpoint{7.989128in}{2.291893in}}%
\pgfpathlineto{\pgfqpoint{7.991333in}{2.299371in}}%
\pgfpathlineto{\pgfqpoint{7.992067in}{2.299436in}}%
\pgfpathlineto{\pgfqpoint{7.993535in}{2.306669in}}%
\pgfpathlineto{\pgfqpoint{7.994268in}{2.303831in}}%
\pgfpathlineto{\pgfqpoint{7.995001in}{2.305758in}}%
\pgfpathlineto{\pgfqpoint{7.997932in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{7.998663in}{2.291834in}}%
\pgfpathlineto{\pgfqpoint{8.000126in}{2.284443in}}%
\pgfpathlineto{\pgfqpoint{8.000858in}{2.283352in}}%
\pgfpathlineto{\pgfqpoint{8.001588in}{2.285844in}}%
\pgfpathlineto{\pgfqpoint{8.003779in}{2.279371in}}%
\pgfpathlineto{\pgfqpoint{8.005239in}{2.284908in}}%
\pgfpathlineto{\pgfqpoint{8.006697in}{2.279289in}}%
\pgfpathlineto{\pgfqpoint{8.008882in}{2.290445in}}%
\pgfpathlineto{\pgfqpoint{8.009610in}{2.290269in}}%
\pgfpathlineto{\pgfqpoint{8.011066in}{2.288524in}}%
\pgfpathlineto{\pgfqpoint{8.011793in}{2.289178in}}%
\pgfpathlineto{\pgfqpoint{8.012520in}{2.296568in}}%
\pgfpathlineto{\pgfqpoint{8.013246in}{2.294008in}}%
\pgfpathlineto{\pgfqpoint{8.014699in}{2.291709in}}%
\pgfpathlineto{\pgfqpoint{8.016151in}{2.291472in}}%
\pgfpathlineto{\pgfqpoint{8.016876in}{2.290060in}}%
\pgfpathlineto{\pgfqpoint{8.018326in}{2.294622in}}%
\pgfpathlineto{\pgfqpoint{8.019051in}{2.293795in}}%
\pgfpathlineto{\pgfqpoint{8.019775in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{8.021223in}{2.288975in}}%
\pgfpathlineto{\pgfqpoint{8.021947in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{8.022670in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{8.023393in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{8.024116in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{8.024839in}{2.287614in}}%
\pgfpathlineto{\pgfqpoint{8.025561in}{2.289058in}}%
\pgfpathlineto{\pgfqpoint{8.026283in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{8.027005in}{2.294659in}}%
\pgfpathlineto{\pgfqpoint{8.027727in}{2.294266in}}%
\pgfpathlineto{\pgfqpoint{8.028448in}{2.295256in}}%
\pgfpathlineto{\pgfqpoint{8.032051in}{2.278979in}}%
\pgfpathlineto{\pgfqpoint{8.035648in}{2.288765in}}%
\pgfpathlineto{\pgfqpoint{8.036366in}{2.278647in}}%
\pgfpathlineto{\pgfqpoint{8.037085in}{2.280994in}}%
\pgfpathlineto{\pgfqpoint{8.037803in}{2.282698in}}%
\pgfpathlineto{\pgfqpoint{8.038521in}{2.280540in}}%
\pgfpathlineto{\pgfqpoint{8.039238in}{2.272684in}}%
\pgfpathlineto{\pgfqpoint{8.039956in}{2.281152in}}%
\pgfpathlineto{\pgfqpoint{8.040673in}{2.280631in}}%
\pgfpathlineto{\pgfqpoint{8.041389in}{2.277164in}}%
\pgfpathlineto{\pgfqpoint{8.042106in}{2.282413in}}%
\pgfpathlineto{\pgfqpoint{8.043539in}{2.268150in}}%
\pgfpathlineto{\pgfqpoint{8.044254in}{2.268942in}}%
\pgfpathlineto{\pgfqpoint{8.044970in}{2.274902in}}%
\pgfpathlineto{\pgfqpoint{8.045686in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{8.047830in}{2.266263in}}%
\pgfpathlineto{\pgfqpoint{8.048545in}{2.267736in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.265558in}}%
\pgfpathlineto{\pgfqpoint{8.049973in}{2.270375in}}%
\pgfpathlineto{\pgfqpoint{8.050686in}{2.263148in}}%
\pgfpathlineto{\pgfqpoint{8.051400in}{2.264093in}}%
\pgfpathlineto{\pgfqpoint{8.052113in}{2.264756in}}%
\pgfpathlineto{\pgfqpoint{8.053539in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{8.055675in}{2.270972in}}%
\pgfpathlineto{\pgfqpoint{8.056387in}{2.268727in}}%
\pgfpathlineto{\pgfqpoint{8.057099in}{2.271169in}}%
\pgfpathlineto{\pgfqpoint{8.059942in}{2.260097in}}%
\pgfpathlineto{\pgfqpoint{8.060652in}{2.263055in}}%
\pgfpathlineto{\pgfqpoint{8.061363in}{2.256734in}}%
\pgfpathlineto{\pgfqpoint{8.062072in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{8.062782in}{2.262114in}}%
\pgfpathlineto{\pgfqpoint{8.063491in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{8.064200in}{2.265475in}}%
\pgfpathlineto{\pgfqpoint{8.064909in}{2.266066in}}%
\pgfpathlineto{\pgfqpoint{8.065618in}{2.263114in}}%
\pgfpathlineto{\pgfqpoint{8.066326in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{8.067034in}{2.268437in}}%
\pgfpathlineto{\pgfqpoint{8.067742in}{2.263449in}}%
\pgfpathlineto{\pgfqpoint{8.068450in}{2.265358in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{8.071985in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{8.072691in}{2.270503in}}%
\pgfpathlineto{\pgfqpoint{8.075514in}{2.290891in}}%
\pgfpathlineto{\pgfqpoint{8.077628in}{2.293775in}}%
\pgfpathlineto{\pgfqpoint{8.079037in}{2.298119in}}%
\pgfpathlineto{\pgfqpoint{8.081148in}{2.280055in}}%
\pgfpathlineto{\pgfqpoint{8.081851in}{2.279497in}}%
\pgfpathlineto{\pgfqpoint{8.082554in}{2.276340in}}%
\pgfpathlineto{\pgfqpoint{8.083256in}{2.278026in}}%
\pgfpathlineto{\pgfqpoint{8.083959in}{2.278144in}}%
\pgfpathlineto{\pgfqpoint{8.085363in}{2.270649in}}%
\pgfpathlineto{\pgfqpoint{8.086065in}{2.272239in}}%
\pgfpathlineto{\pgfqpoint{8.088169in}{2.280742in}}%
\pgfpathlineto{\pgfqpoint{8.089571in}{2.274440in}}%
\pgfpathlineto{\pgfqpoint{8.090271in}{2.280254in}}%
\pgfpathlineto{\pgfqpoint{8.090971in}{2.276238in}}%
\pgfpathlineto{\pgfqpoint{8.091671in}{2.283585in}}%
\pgfpathlineto{\pgfqpoint{8.092371in}{2.280812in}}%
\pgfpathlineto{\pgfqpoint{8.095168in}{2.308784in}}%
\pgfpathlineto{\pgfqpoint{8.095866in}{2.304147in}}%
\pgfpathlineto{\pgfqpoint{8.097263in}{2.298152in}}%
\pgfpathlineto{\pgfqpoint{8.097961in}{2.301127in}}%
\pgfpathlineto{\pgfqpoint{8.098658in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{8.102840in}{2.336187in}}%
\pgfpathlineto{\pgfqpoint{8.104927in}{2.313124in}}%
\pgfpathlineto{\pgfqpoint{8.105623in}{2.312517in}}%
\pgfpathlineto{\pgfqpoint{8.107013in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{8.107707in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{8.109790in}{2.325330in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.335459in}}%
\pgfpathlineto{\pgfqpoint{8.111871in}{2.334865in}}%
\pgfpathlineto{\pgfqpoint{8.112564in}{2.333767in}}%
\pgfpathlineto{\pgfqpoint{8.117410in}{2.307045in}}%
\pgfpathlineto{\pgfqpoint{8.118102in}{2.310247in}}%
\pgfpathlineto{\pgfqpoint{8.120865in}{2.325170in}}%
\pgfpathlineto{\pgfqpoint{8.122245in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{8.123625in}{2.329355in}}%
\pgfpathlineto{\pgfqpoint{8.125004in}{2.327834in}}%
\pgfpathlineto{\pgfqpoint{8.127070in}{2.315264in}}%
\pgfpathlineto{\pgfqpoint{8.127758in}{2.319589in}}%
\pgfpathlineto{\pgfqpoint{8.128446in}{2.318298in}}%
\pgfpathlineto{\pgfqpoint{8.129134in}{2.310228in}}%
\pgfpathlineto{\pgfqpoint{8.132570in}{2.332004in}}%
\pgfpathlineto{\pgfqpoint{8.133257in}{2.329318in}}%
\pgfpathlineto{\pgfqpoint{8.133943in}{2.331115in}}%
\pgfpathlineto{\pgfqpoint{8.134629in}{2.336125in}}%
\pgfpathlineto{\pgfqpoint{8.135315in}{2.334429in}}%
\pgfpathlineto{\pgfqpoint{8.136686in}{2.335930in}}%
\pgfpathlineto{\pgfqpoint{8.138057in}{2.316619in}}%
\pgfpathlineto{\pgfqpoint{8.138742in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{8.139426in}{2.313099in}}%
\pgfpathlineto{\pgfqpoint{8.140795in}{2.322428in}}%
\pgfpathlineto{\pgfqpoint{8.141479in}{2.315746in}}%
\pgfpathlineto{\pgfqpoint{8.142163in}{2.317106in}}%
\pgfpathlineto{\pgfqpoint{8.142846in}{2.317541in}}%
\pgfpathlineto{\pgfqpoint{8.144213in}{2.328439in}}%
\pgfpathlineto{\pgfqpoint{8.144895in}{2.326305in}}%
\pgfpathlineto{\pgfqpoint{8.146943in}{2.330893in}}%
\pgfpathlineto{\pgfqpoint{8.148307in}{2.355599in}}%
\pgfpathlineto{\pgfqpoint{8.148989in}{2.347233in}}%
\pgfpathlineto{\pgfqpoint{8.150351in}{2.351922in}}%
\pgfpathlineto{\pgfqpoint{8.151032in}{2.354736in}}%
\pgfpathlineto{\pgfqpoint{8.153074in}{2.368391in}}%
\pgfpathlineto{\pgfqpoint{8.154434in}{2.378241in}}%
\pgfpathlineto{\pgfqpoint{8.155114in}{2.376496in}}%
\pgfpathlineto{\pgfqpoint{8.156473in}{2.381047in}}%
\pgfpathlineto{\pgfqpoint{8.157831in}{2.374012in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{2.376710in}}%
\pgfpathlineto{\pgfqpoint{8.159188in}{2.384840in}}%
\pgfpathlineto{\pgfqpoint{8.159866in}{2.382482in}}%
\pgfpathlineto{\pgfqpoint{8.160544in}{2.382226in}}%
\pgfpathlineto{\pgfqpoint{8.161900in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{8.163931in}{2.378567in}}%
\pgfpathlineto{\pgfqpoint{8.164608in}{2.373429in}}%
\pgfpathlineto{\pgfqpoint{8.165961in}{2.381833in}}%
\pgfpathlineto{\pgfqpoint{8.167989in}{2.360365in}}%
\pgfpathlineto{\pgfqpoint{8.169340in}{2.363639in}}%
\pgfpathlineto{\pgfqpoint{8.170690in}{2.342061in}}%
\pgfpathlineto{\pgfqpoint{8.172714in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{8.174062in}{2.350144in}}%
\pgfpathlineto{\pgfqpoint{8.174736in}{2.354461in}}%
\pgfpathlineto{\pgfqpoint{8.175409in}{2.348888in}}%
\pgfpathlineto{\pgfqpoint{8.177428in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{8.178774in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{8.180118in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{8.180790in}{2.373897in}}%
\pgfpathlineto{\pgfqpoint{8.181461in}{2.367898in}}%
\pgfpathlineto{\pgfqpoint{8.183475in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{8.184817in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{8.186828in}{2.391175in}}%
\pgfpathlineto{\pgfqpoint{8.187497in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{8.190844in}{2.402258in}}%
\pgfpathlineto{\pgfqpoint{8.192181in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{8.192849in}{2.395196in}}%
\pgfpathlineto{\pgfqpoint{8.193517in}{2.388915in}}%
\pgfpathlineto{\pgfqpoint{8.194853in}{2.406774in}}%
\pgfpathlineto{\pgfqpoint{8.195520in}{2.402034in}}%
\pgfpathlineto{\pgfqpoint{8.196187in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{8.196854in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{8.197521in}{2.408582in}}%
\pgfpathlineto{\pgfqpoint{8.198854in}{2.417463in}}%
\pgfpathlineto{\pgfqpoint{8.200853in}{2.403875in}}%
\pgfpathlineto{\pgfqpoint{8.201518in}{2.404184in}}%
\pgfpathlineto{\pgfqpoint{8.202184in}{2.399313in}}%
\pgfpathlineto{\pgfqpoint{8.203514in}{2.410174in}}%
\pgfpathlineto{\pgfqpoint{8.204179in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{8.204844in}{2.416158in}}%
\pgfpathlineto{\pgfqpoint{8.205508in}{2.410503in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{8.206837in}{2.410521in}}%
\pgfpathlineto{\pgfqpoint{8.208164in}{2.426428in}}%
\pgfpathlineto{\pgfqpoint{8.208828in}{2.423891in}}%
\pgfpathlineto{\pgfqpoint{8.209491in}{2.425345in}}%
\pgfpathlineto{\pgfqpoint{8.210154in}{2.425733in}}%
\pgfpathlineto{\pgfqpoint{8.212805in}{2.444434in}}%
\pgfpathlineto{\pgfqpoint{8.213467in}{2.432545in}}%
\pgfpathlineto{\pgfqpoint{8.214129in}{2.434852in}}%
\pgfpathlineto{\pgfqpoint{8.214791in}{2.435607in}}%
\pgfpathlineto{\pgfqpoint{8.216113in}{2.425946in}}%
\pgfpathlineto{\pgfqpoint{8.216775in}{2.432265in}}%
\pgfpathlineto{\pgfqpoint{8.217436in}{2.427748in}}%
\pgfpathlineto{\pgfqpoint{8.218096in}{2.410045in}}%
\pgfpathlineto{\pgfqpoint{8.218757in}{2.414797in}}%
\pgfpathlineto{\pgfqpoint{8.219417in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{8.220078in}{2.411494in}}%
\pgfpathlineto{\pgfqpoint{8.220738in}{2.413605in}}%
\pgfpathlineto{\pgfqpoint{8.222057in}{2.427115in}}%
\pgfpathlineto{\pgfqpoint{8.222717in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{8.224035in}{2.430339in}}%
\pgfpathlineto{\pgfqpoint{8.224694in}{2.430681in}}%
\pgfpathlineto{\pgfqpoint{8.226669in}{2.442502in}}%
\pgfpathlineto{\pgfqpoint{8.227327in}{2.443556in}}%
\pgfpathlineto{\pgfqpoint{8.229300in}{2.428000in}}%
\pgfpathlineto{\pgfqpoint{8.229958in}{2.426924in}}%
\pgfpathlineto{\pgfqpoint{8.230615in}{2.409525in}}%
\pgfpathlineto{\pgfqpoint{8.231929in}{2.430315in}}%
\pgfpathlineto{\pgfqpoint{8.232585in}{2.427380in}}%
\pgfpathlineto{\pgfqpoint{8.233242in}{2.437465in}}%
\pgfpathlineto{\pgfqpoint{8.234554in}{2.413628in}}%
\pgfpathlineto{\pgfqpoint{8.235210in}{2.417308in}}%
\pgfpathlineto{\pgfqpoint{8.235865in}{2.431573in}}%
\pgfpathlineto{\pgfqpoint{8.236521in}{2.423706in}}%
\pgfpathlineto{\pgfqpoint{8.239795in}{2.446992in}}%
\pgfpathlineto{\pgfqpoint{8.240449in}{2.446658in}}%
\pgfpathlineto{\pgfqpoint{8.241103in}{2.447461in}}%
\pgfpathlineto{\pgfqpoint{8.241757in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{8.242411in}{2.447600in}}%
\pgfpathlineto{\pgfqpoint{8.245024in}{2.463309in}}%
\pgfpathlineto{\pgfqpoint{8.246982in}{2.440481in}}%
\pgfpathlineto{\pgfqpoint{8.248286in}{2.423076in}}%
\pgfpathlineto{\pgfqpoint{8.249590in}{2.434393in}}%
\pgfpathlineto{\pgfqpoint{8.250893in}{2.442725in}}%
\pgfpathlineto{\pgfqpoint{8.251544in}{2.443384in}}%
\pgfpathlineto{\pgfqpoint{8.252846in}{2.437705in}}%
\pgfpathlineto{\pgfqpoint{8.254797in}{2.463290in}}%
\pgfpathlineto{\pgfqpoint{8.255447in}{2.450944in}}%
\pgfpathlineto{\pgfqpoint{8.256097in}{2.456493in}}%
\pgfpathlineto{\pgfqpoint{8.256747in}{2.454857in}}%
\pgfpathlineto{\pgfqpoint{8.258045in}{2.440659in}}%
\pgfpathlineto{\pgfqpoint{8.258694in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{8.259343in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{8.259992in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{8.260641in}{2.441385in}}%
\pgfpathlineto{\pgfqpoint{8.261289in}{2.440588in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{2.433854in}}%
\pgfpathlineto{\pgfqpoint{8.263233in}{2.413950in}}%
\pgfpathlineto{\pgfqpoint{8.263881in}{2.420165in}}%
\pgfpathlineto{\pgfqpoint{8.264528in}{2.414933in}}%
\pgfpathlineto{\pgfqpoint{8.265176in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{8.265823in}{2.421197in}}%
\pgfpathlineto{\pgfqpoint{8.267116in}{2.424352in}}%
\pgfpathlineto{\pgfqpoint{8.267763in}{2.418262in}}%
\pgfpathlineto{\pgfqpoint{8.268409in}{2.426337in}}%
\pgfpathlineto{\pgfqpoint{8.269056in}{2.421768in}}%
\pgfpathlineto{\pgfqpoint{8.269702in}{2.426811in}}%
\pgfpathlineto{\pgfqpoint{8.270347in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{8.270993in}{2.419940in}}%
\pgfpathlineto{\pgfqpoint{8.271639in}{2.419477in}}%
\pgfpathlineto{\pgfqpoint{8.272929in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{8.275508in}{2.399423in}}%
\pgfpathlineto{\pgfqpoint{8.276796in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{8.277440in}{2.405315in}}%
\pgfpathlineto{\pgfqpoint{8.278084in}{2.400238in}}%
\pgfpathlineto{\pgfqpoint{8.279370in}{2.411715in}}%
\pgfpathlineto{\pgfqpoint{8.280014in}{2.389691in}}%
\pgfpathlineto{\pgfqpoint{8.281299in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{8.281942in}{2.411695in}}%
\pgfpathlineto{\pgfqpoint{8.283227in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{8.283869in}{2.412270in}}%
\pgfpathlineto{\pgfqpoint{8.287077in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{8.287718in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{8.288359in}{2.458990in}}%
\pgfpathlineto{\pgfqpoint{8.290280in}{2.470433in}}%
\pgfpathlineto{\pgfqpoint{8.291560in}{2.489438in}}%
\pgfpathlineto{\pgfqpoint{8.292200in}{2.489214in}}%
\pgfpathlineto{\pgfqpoint{8.292840in}{2.485109in}}%
\pgfpathlineto{\pgfqpoint{8.293479in}{2.493978in}}%
\pgfpathlineto{\pgfqpoint{8.294757in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{8.296674in}{2.490818in}}%
\pgfpathlineto{\pgfqpoint{8.297312in}{2.486721in}}%
\pgfpathlineto{\pgfqpoint{8.297950in}{2.496622in}}%
\pgfpathlineto{\pgfqpoint{8.298588in}{2.495327in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{2.493523in}}%
\pgfpathlineto{\pgfqpoint{8.300501in}{2.498834in}}%
\pgfpathlineto{\pgfqpoint{8.303050in}{2.537910in}}%
\pgfpathlineto{\pgfqpoint{8.304323in}{2.515843in}}%
\pgfpathlineto{\pgfqpoint{8.304959in}{2.522345in}}%
\pgfpathlineto{\pgfqpoint{8.305595in}{2.516794in}}%
\pgfpathlineto{\pgfqpoint{8.306231in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{8.307503in}{2.516033in}}%
\pgfpathlineto{\pgfqpoint{8.309409in}{2.530635in}}%
\pgfpathlineto{\pgfqpoint{8.311313in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{8.311947in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{8.313850in}{2.499729in}}%
\pgfpathlineto{\pgfqpoint{8.316384in}{2.528419in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{2.520090in}}%
\pgfpathlineto{\pgfqpoint{8.317650in}{2.522323in}}%
\pgfpathlineto{\pgfqpoint{8.318282in}{2.521681in}}%
\pgfpathlineto{\pgfqpoint{8.318915in}{2.518978in}}%
\pgfpathlineto{\pgfqpoint{8.319547in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{8.320179in}{2.510669in}}%
\pgfpathlineto{\pgfqpoint{8.320812in}{2.511837in}}%
\pgfpathlineto{\pgfqpoint{8.321443in}{2.517214in}}%
\pgfpathlineto{\pgfqpoint{8.323338in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{8.325862in}{2.536768in}}%
\pgfpathlineto{\pgfqpoint{8.326492in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{8.329013in}{2.563996in}}%
\pgfpathlineto{\pgfqpoint{8.329642in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{8.330272in}{2.571207in}}%
\pgfpathlineto{\pgfqpoint{8.330901in}{2.567554in}}%
\pgfpathlineto{\pgfqpoint{8.332788in}{2.550963in}}%
\pgfpathlineto{\pgfqpoint{8.336558in}{2.613096in}}%
\pgfpathlineto{\pgfqpoint{8.337186in}{2.603354in}}%
\pgfpathlineto{\pgfqpoint{8.337813in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{8.338441in}{2.604586in}}%
\pgfpathlineto{\pgfqpoint{8.339068in}{2.607092in}}%
\pgfpathlineto{\pgfqpoint{8.339695in}{2.611951in}}%
\pgfpathlineto{\pgfqpoint{8.340322in}{2.610202in}}%
\pgfpathlineto{\pgfqpoint{8.340948in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{8.342201in}{2.613693in}}%
\pgfpathlineto{\pgfqpoint{8.343454in}{2.605256in}}%
\pgfpathlineto{\pgfqpoint{8.344080in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{8.344705in}{2.603723in}}%
\pgfpathlineto{\pgfqpoint{8.345956in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{8.347831in}{2.597532in}}%
\pgfpathlineto{\pgfqpoint{8.349705in}{2.616124in}}%
\pgfpathlineto{\pgfqpoint{8.351577in}{2.593183in}}%
\pgfpathlineto{\pgfqpoint{8.352825in}{2.610242in}}%
\pgfpathlineto{\pgfqpoint{8.353448in}{2.608872in}}%
\pgfpathlineto{\pgfqpoint{8.354071in}{2.617605in}}%
\pgfpathlineto{\pgfqpoint{8.355317in}{2.598282in}}%
\pgfpathlineto{\pgfqpoint{8.356563in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{8.357185in}{2.630176in}}%
\pgfpathlineto{\pgfqpoint{8.360295in}{2.595345in}}%
\pgfpathlineto{\pgfqpoint{8.360917in}{2.596197in}}%
\pgfpathlineto{\pgfqpoint{8.363401in}{2.620829in}}%
\pgfpathlineto{\pgfqpoint{8.364022in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{8.364642in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{8.365883in}{2.627030in}}%
\pgfpathlineto{\pgfqpoint{8.367123in}{2.617256in}}%
\pgfpathlineto{\pgfqpoint{8.368981in}{2.624051in}}%
\pgfpathlineto{\pgfqpoint{8.369601in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{8.370220in}{2.626128in}}%
\pgfpathlineto{\pgfqpoint{8.370839in}{2.625427in}}%
\pgfpathlineto{\pgfqpoint{8.371458in}{2.655310in}}%
\pgfpathlineto{\pgfqpoint{8.372076in}{2.654053in}}%
\pgfpathlineto{\pgfqpoint{8.372695in}{2.652081in}}%
\pgfpathlineto{\pgfqpoint{8.373313in}{2.640419in}}%
\pgfpathlineto{\pgfqpoint{8.375167in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{8.375785in}{2.669341in}}%
\pgfpathlineto{\pgfqpoint{8.376402in}{2.664984in}}%
\pgfpathlineto{\pgfqpoint{8.377019in}{2.667322in}}%
\pgfpathlineto{\pgfqpoint{8.377637in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{8.378254in}{2.663571in}}%
\pgfpathlineto{\pgfqpoint{8.379487in}{2.691538in}}%
\pgfpathlineto{\pgfqpoint{8.380720in}{2.666692in}}%
\pgfpathlineto{\pgfqpoint{8.381953in}{2.673302in}}%
\pgfpathlineto{\pgfqpoint{8.382569in}{2.672123in}}%
\pgfpathlineto{\pgfqpoint{8.384415in}{2.696379in}}%
\pgfpathlineto{\pgfqpoint{8.385031in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{8.385646in}{2.701158in}}%
\pgfpathlineto{\pgfqpoint{8.386261in}{2.689941in}}%
\pgfpathlineto{\pgfqpoint{8.386876in}{2.702288in}}%
\pgfpathlineto{\pgfqpoint{8.387490in}{2.701400in}}%
\pgfpathlineto{\pgfqpoint{8.388105in}{2.699846in}}%
\pgfpathlineto{\pgfqpoint{8.391175in}{2.732130in}}%
\pgfpathlineto{\pgfqpoint{8.391789in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{8.392402in}{2.729725in}}%
\pgfpathlineto{\pgfqpoint{8.393016in}{2.735323in}}%
\pgfpathlineto{\pgfqpoint{8.394242in}{2.699243in}}%
\pgfpathlineto{\pgfqpoint{8.394855in}{2.707619in}}%
\pgfpathlineto{\pgfqpoint{8.396080in}{2.736477in}}%
\pgfpathlineto{\pgfqpoint{8.397916in}{2.700788in}}%
\pgfpathlineto{\pgfqpoint{8.398528in}{2.703946in}}%
\pgfpathlineto{\pgfqpoint{8.399140in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{8.399752in}{2.686786in}}%
\pgfpathlineto{\pgfqpoint{8.400974in}{2.712135in}}%
\pgfpathlineto{\pgfqpoint{8.401586in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{8.402197in}{2.705096in}}%
\pgfpathlineto{\pgfqpoint{8.404639in}{2.723798in}}%
\pgfpathlineto{\pgfqpoint{8.407689in}{2.686228in}}%
\pgfpathlineto{\pgfqpoint{8.408298in}{2.707042in}}%
\pgfpathlineto{\pgfqpoint{8.408907in}{2.704600in}}%
\pgfpathlineto{\pgfqpoint{8.409517in}{2.705746in}}%
\pgfpathlineto{\pgfqpoint{8.410126in}{2.721866in}}%
\pgfpathlineto{\pgfqpoint{8.410735in}{2.707331in}}%
\pgfpathlineto{\pgfqpoint{8.411343in}{2.708033in}}%
\pgfpathlineto{\pgfqpoint{8.412560in}{2.711969in}}%
\pgfpathlineto{\pgfqpoint{8.414385in}{2.695801in}}%
\pgfpathlineto{\pgfqpoint{8.414992in}{2.700486in}}%
\pgfpathlineto{\pgfqpoint{8.415600in}{2.676541in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{2.681377in}}%
\pgfpathlineto{\pgfqpoint{8.416815in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{8.417422in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{8.418029in}{2.671042in}}%
\pgfpathlineto{\pgfqpoint{8.418636in}{2.685342in}}%
\pgfpathlineto{\pgfqpoint{8.419243in}{2.674826in}}%
\pgfpathlineto{\pgfqpoint{8.421062in}{2.652017in}}%
\pgfpathlineto{\pgfqpoint{8.421668in}{2.647123in}}%
\pgfpathlineto{\pgfqpoint{8.422274in}{2.664212in}}%
\pgfpathlineto{\pgfqpoint{8.422880in}{2.663099in}}%
\pgfpathlineto{\pgfqpoint{8.425302in}{2.633301in}}%
\pgfpathlineto{\pgfqpoint{8.425907in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{8.427117in}{2.641384in}}%
\pgfpathlineto{\pgfqpoint{8.427722in}{2.636246in}}%
\pgfpathlineto{\pgfqpoint{8.428326in}{2.659529in}}%
\pgfpathlineto{\pgfqpoint{8.428931in}{2.655549in}}%
\pgfpathlineto{\pgfqpoint{8.431347in}{2.609979in}}%
\pgfpathlineto{\pgfqpoint{8.431950in}{2.616416in}}%
\pgfpathlineto{\pgfqpoint{8.432554in}{2.605963in}}%
\pgfpathlineto{\pgfqpoint{8.433157in}{2.610490in}}%
\pgfpathlineto{\pgfqpoint{8.434363in}{2.610459in}}%
\pgfpathlineto{\pgfqpoint{8.435569in}{2.593678in}}%
\pgfpathlineto{\pgfqpoint{8.436172in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{8.437979in}{2.609471in}}%
\pgfpathlineto{\pgfqpoint{8.439183in}{2.609016in}}%
\pgfpathlineto{\pgfqpoint{8.439784in}{2.603390in}}%
\pgfpathlineto{\pgfqpoint{8.442190in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{8.442791in}{2.614988in}}%
\pgfpathlineto{\pgfqpoint{8.443392in}{2.617323in}}%
\pgfpathlineto{\pgfqpoint{8.443992in}{2.629685in}}%
\pgfpathlineto{\pgfqpoint{8.444593in}{2.624515in}}%
\pgfpathlineto{\pgfqpoint{8.445193in}{2.624885in}}%
\pgfpathlineto{\pgfqpoint{8.447594in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{8.448193in}{2.633512in}}%
\pgfpathlineto{\pgfqpoint{8.448793in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{8.449392in}{2.639363in}}%
\pgfpathlineto{\pgfqpoint{8.449991in}{2.629058in}}%
\pgfpathlineto{\pgfqpoint{8.450591in}{2.632963in}}%
\pgfpathlineto{\pgfqpoint{8.451788in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{8.452387in}{2.654542in}}%
\pgfpathlineto{\pgfqpoint{8.452986in}{2.659788in}}%
\pgfpathlineto{\pgfqpoint{8.455976in}{2.620896in}}%
\pgfpathlineto{\pgfqpoint{8.456574in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{8.457171in}{2.648310in}}%
\pgfpathlineto{\pgfqpoint{8.457769in}{2.652667in}}%
\pgfpathlineto{\pgfqpoint{8.458366in}{2.638260in}}%
\pgfpathlineto{\pgfqpoint{8.458963in}{2.638508in}}%
\pgfpathlineto{\pgfqpoint{8.460157in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{8.460754in}{2.637370in}}%
\pgfpathlineto{\pgfqpoint{8.461350in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{8.464331in}{2.609354in}}%
\pgfpathlineto{\pgfqpoint{8.465522in}{2.637737in}}%
\pgfpathlineto{\pgfqpoint{8.467308in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{8.467903in}{2.639222in}}%
\pgfpathlineto{\pgfqpoint{8.468498in}{2.619225in}}%
\pgfpathlineto{\pgfqpoint{8.469093in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{8.469687in}{2.632202in}}%
\pgfpathlineto{\pgfqpoint{8.470282in}{2.636060in}}%
\pgfpathlineto{\pgfqpoint{8.473252in}{2.714567in}}%
\pgfpathlineto{\pgfqpoint{8.473845in}{2.710727in}}%
\pgfpathlineto{\pgfqpoint{8.474439in}{2.713275in}}%
\pgfpathlineto{\pgfqpoint{8.475032in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{8.475625in}{2.701113in}}%
\pgfpathlineto{\pgfqpoint{8.476811in}{2.737627in}}%
\pgfpathlineto{\pgfqpoint{8.477404in}{2.728572in}}%
\pgfpathlineto{\pgfqpoint{8.479181in}{2.707133in}}%
\pgfpathlineto{\pgfqpoint{8.479773in}{2.729062in}}%
\pgfpathlineto{\pgfqpoint{8.480365in}{2.713196in}}%
\pgfpathlineto{\pgfqpoint{8.480957in}{2.710652in}}%
\pgfpathlineto{\pgfqpoint{8.482732in}{2.756290in}}%
\pgfpathlineto{\pgfqpoint{8.483915in}{2.753855in}}%
\pgfpathlineto{\pgfqpoint{8.485097in}{2.767105in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{2.740346in}}%
\pgfpathlineto{\pgfqpoint{8.487459in}{2.758962in}}%
\pgfpathlineto{\pgfqpoint{8.488639in}{2.747190in}}%
\pgfpathlineto{\pgfqpoint{8.490409in}{2.777823in}}%
\pgfpathlineto{\pgfqpoint{8.491588in}{2.802287in}}%
\pgfpathlineto{\pgfqpoint{8.492177in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{8.493355in}{2.775574in}}%
\pgfpathlineto{\pgfqpoint{8.493944in}{2.790931in}}%
\pgfpathlineto{\pgfqpoint{8.494533in}{2.774886in}}%
\pgfpathlineto{\pgfqpoint{8.495122in}{2.776851in}}%
\pgfpathlineto{\pgfqpoint{8.495710in}{2.781935in}}%
\pgfpathlineto{\pgfqpoint{8.496298in}{2.772201in}}%
\pgfpathlineto{\pgfqpoint{8.496887in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{8.498650in}{2.788208in}}%
\pgfpathlineto{\pgfqpoint{8.499238in}{2.777880in}}%
\pgfpathlineto{\pgfqpoint{8.500413in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{8.501000in}{2.796846in}}%
\pgfpathlineto{\pgfqpoint{8.501587in}{2.789587in}}%
\pgfpathlineto{\pgfqpoint{8.502174in}{2.802788in}}%
\pgfpathlineto{\pgfqpoint{8.502761in}{2.797167in}}%
\pgfpathlineto{\pgfqpoint{8.503934in}{2.768201in}}%
\pgfpathlineto{\pgfqpoint{8.504521in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{8.505107in}{2.779942in}}%
\pgfpathlineto{\pgfqpoint{8.506279in}{2.818921in}}%
\pgfpathlineto{\pgfqpoint{8.507451in}{2.815043in}}%
\pgfpathlineto{\pgfqpoint{8.508036in}{2.817924in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{2.852808in}}%
\pgfpathlineto{\pgfqpoint{8.509207in}{2.835114in}}%
\pgfpathlineto{\pgfqpoint{8.510963in}{2.865136in}}%
\pgfpathlineto{\pgfqpoint{8.512132in}{2.831788in}}%
\pgfpathlineto{\pgfqpoint{8.512717in}{2.839005in}}%
\pgfpathlineto{\pgfqpoint{8.515053in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{8.515637in}{2.830869in}}%
\pgfpathlineto{\pgfqpoint{8.516221in}{2.851254in}}%
\pgfpathlineto{\pgfqpoint{8.517388in}{2.864825in}}%
\pgfpathlineto{\pgfqpoint{8.518555in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{8.520886in}{2.883540in}}%
\pgfpathlineto{\pgfqpoint{8.522051in}{2.896293in}}%
\pgfpathlineto{\pgfqpoint{8.523216in}{2.882070in}}%
\pgfpathlineto{\pgfqpoint{8.523798in}{2.895057in}}%
\pgfpathlineto{\pgfqpoint{8.524961in}{2.863988in}}%
\pgfpathlineto{\pgfqpoint{8.525543in}{2.873314in}}%
\pgfpathlineto{\pgfqpoint{8.526124in}{2.873553in}}%
\pgfpathlineto{\pgfqpoint{8.527287in}{2.926682in}}%
\pgfpathlineto{\pgfqpoint{8.527868in}{2.905941in}}%
\pgfpathlineto{\pgfqpoint{8.530191in}{2.864092in}}%
\pgfpathlineto{\pgfqpoint{8.530772in}{2.864897in}}%
\pgfpathlineto{\pgfqpoint{8.532512in}{2.908772in}}%
\pgfpathlineto{\pgfqpoint{8.533092in}{2.897367in}}%
\pgfpathlineto{\pgfqpoint{8.533672in}{2.909942in}}%
\pgfpathlineto{\pgfqpoint{8.534252in}{2.895668in}}%
\pgfpathlineto{\pgfqpoint{8.534831in}{2.908653in}}%
\pgfpathlineto{\pgfqpoint{8.535411in}{2.912714in}}%
\pgfpathlineto{\pgfqpoint{8.535990in}{2.933890in}}%
\pgfpathlineto{\pgfqpoint{8.539463in}{2.819333in}}%
\pgfpathlineto{\pgfqpoint{8.541197in}{2.775267in}}%
\pgfpathlineto{\pgfqpoint{8.541775in}{2.784435in}}%
\pgfpathlineto{\pgfqpoint{8.542353in}{2.794491in}}%
\pgfpathlineto{\pgfqpoint{8.542931in}{2.768891in}}%
\pgfpathlineto{\pgfqpoint{8.543508in}{2.774498in}}%
\pgfpathlineto{\pgfqpoint{8.544086in}{2.780799in}}%
\pgfpathlineto{\pgfqpoint{8.544663in}{2.773322in}}%
\pgfpathlineto{\pgfqpoint{8.545240in}{2.773480in}}%
\pgfpathlineto{\pgfqpoint{8.545818in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{8.546394in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{8.546971in}{2.779512in}}%
\pgfpathlineto{\pgfqpoint{8.547548in}{2.785484in}}%
\pgfpathlineto{\pgfqpoint{8.549853in}{2.737140in}}%
\pgfpathlineto{\pgfqpoint{8.551005in}{2.750838in}}%
\pgfpathlineto{\pgfqpoint{8.552157in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{8.552732in}{2.754308in}}%
\pgfpathlineto{\pgfqpoint{8.555033in}{2.712308in}}%
\pgfpathlineto{\pgfqpoint{8.556757in}{2.743664in}}%
\pgfpathlineto{\pgfqpoint{8.557332in}{2.722585in}}%
\pgfpathlineto{\pgfqpoint{8.557906in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{8.558481in}{2.729308in}}%
\pgfpathlineto{\pgfqpoint{8.559055in}{2.719097in}}%
\pgfpathlineto{\pgfqpoint{8.559629in}{2.730932in}}%
\pgfpathlineto{\pgfqpoint{8.560203in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{8.562497in}{2.643873in}}%
\pgfpathlineto{\pgfqpoint{8.563643in}{2.656044in}}%
\pgfpathlineto{\pgfqpoint{8.564789in}{2.613167in}}%
\pgfpathlineto{\pgfqpoint{8.565362in}{2.626668in}}%
\pgfpathlineto{\pgfqpoint{8.566507in}{2.612540in}}%
\pgfpathlineto{\pgfqpoint{8.567652in}{2.635066in}}%
\pgfpathlineto{\pgfqpoint{8.568224in}{2.629972in}}%
\pgfpathlineto{\pgfqpoint{8.568796in}{2.627612in}}%
\pgfpathlineto{\pgfqpoint{8.569367in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{8.569939in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{8.570511in}{2.639234in}}%
\pgfpathlineto{\pgfqpoint{8.572225in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{8.574509in}{2.638105in}}%
\pgfpathlineto{\pgfqpoint{8.575079in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{8.575650in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{8.576790in}{2.653704in}}%
\pgfpathlineto{\pgfqpoint{8.578500in}{2.679924in}}%
\pgfpathlineto{\pgfqpoint{8.579070in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{8.579640in}{2.683177in}}%
\pgfpathlineto{\pgfqpoint{8.580209in}{2.648385in}}%
\pgfpathlineto{\pgfqpoint{8.580778in}{2.664680in}}%
\pgfpathlineto{\pgfqpoint{8.581348in}{2.659544in}}%
\pgfpathlineto{\pgfqpoint{8.581917in}{2.677728in}}%
\pgfpathlineto{\pgfqpoint{8.582486in}{2.674751in}}%
\pgfpathlineto{\pgfqpoint{8.583623in}{2.666971in}}%
\pgfpathlineto{\pgfqpoint{8.586465in}{2.693277in}}%
\pgfpathlineto{\pgfqpoint{8.587033in}{2.676121in}}%
\pgfpathlineto{\pgfqpoint{8.588737in}{2.723418in}}%
\pgfpathlineto{\pgfqpoint{8.589304in}{2.714254in}}%
\pgfpathlineto{\pgfqpoint{8.589872in}{2.705931in}}%
\pgfpathlineto{\pgfqpoint{8.590439in}{2.709651in}}%
\pgfpathlineto{\pgfqpoint{8.591006in}{2.724339in}}%
\pgfpathlineto{\pgfqpoint{8.591573in}{2.681962in}}%
\pgfpathlineto{\pgfqpoint{8.592140in}{2.690118in}}%
\pgfpathlineto{\pgfqpoint{8.592707in}{2.682150in}}%
\pgfpathlineto{\pgfqpoint{8.593274in}{2.694601in}}%
\pgfpathlineto{\pgfqpoint{8.594973in}{2.655448in}}%
\pgfpathlineto{\pgfqpoint{8.595539in}{2.649437in}}%
\pgfpathlineto{\pgfqpoint{8.597237in}{2.579149in}}%
\pgfpathlineto{\pgfqpoint{8.597803in}{2.580015in}}%
\pgfpathlineto{\pgfqpoint{8.598368in}{2.594509in}}%
\pgfpathlineto{\pgfqpoint{8.598934in}{2.585489in}}%
\pgfpathlineto{\pgfqpoint{8.601194in}{2.549993in}}%
\pgfpathlineto{\pgfqpoint{8.601759in}{2.556730in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{2.582237in}}%
\pgfpathlineto{\pgfqpoint{8.604581in}{2.515139in}}%
\pgfpathlineto{\pgfqpoint{8.605146in}{2.532729in}}%
\pgfpathlineto{\pgfqpoint{8.605710in}{2.524134in}}%
\pgfpathlineto{\pgfqpoint{8.606837in}{2.518252in}}%
\pgfpathlineto{\pgfqpoint{8.607401in}{2.519628in}}%
\pgfpathlineto{\pgfqpoint{8.609091in}{2.504193in}}%
\pgfpathlineto{\pgfqpoint{8.610780in}{2.538216in}}%
\pgfpathlineto{\pgfqpoint{8.614155in}{2.488900in}}%
\pgfpathlineto{\pgfqpoint{8.614717in}{2.498601in}}%
\pgfpathlineto{\pgfqpoint{8.615279in}{2.485623in}}%
\pgfpathlineto{\pgfqpoint{8.615841in}{2.493172in}}%
\pgfpathlineto{\pgfqpoint{8.616403in}{2.495947in}}%
\pgfpathlineto{\pgfqpoint{8.617526in}{2.509513in}}%
\pgfpathlineto{\pgfqpoint{8.619210in}{2.486111in}}%
\pgfpathlineto{\pgfqpoint{8.620893in}{2.502457in}}%
\pgfpathlineto{\pgfqpoint{8.621453in}{2.499114in}}%
\pgfpathlineto{\pgfqpoint{8.622014in}{2.506756in}}%
\pgfpathlineto{\pgfqpoint{8.622574in}{2.496193in}}%
\pgfpathlineto{\pgfqpoint{8.623135in}{2.520670in}}%
\pgfpathlineto{\pgfqpoint{8.623695in}{2.505098in}}%
\pgfpathlineto{\pgfqpoint{8.624815in}{2.510324in}}%
\pgfpathlineto{\pgfqpoint{8.625934in}{2.553643in}}%
\pgfpathlineto{\pgfqpoint{8.626494in}{2.545916in}}%
\pgfpathlineto{\pgfqpoint{8.628731in}{2.516854in}}%
\pgfpathlineto{\pgfqpoint{8.632642in}{2.587289in}}%
\pgfpathlineto{\pgfqpoint{8.633200in}{2.586857in}}%
\pgfpathlineto{\pgfqpoint{8.633758in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{8.634316in}{2.591829in}}%
\pgfpathlineto{\pgfqpoint{8.634874in}{2.591091in}}%
\pgfpathlineto{\pgfqpoint{8.635432in}{2.592421in}}%
\pgfpathlineto{\pgfqpoint{8.636547in}{2.613151in}}%
\pgfpathlineto{\pgfqpoint{8.637662in}{2.591611in}}%
\pgfpathlineto{\pgfqpoint{8.639333in}{2.620405in}}%
\pgfpathlineto{\pgfqpoint{8.639890in}{2.612662in}}%
\pgfpathlineto{\pgfqpoint{8.640446in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{8.641003in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{8.641560in}{2.600041in}}%
\pgfpathlineto{\pgfqpoint{8.642116in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{8.643784in}{2.610942in}}%
\pgfpathlineto{\pgfqpoint{8.644340in}{2.610563in}}%
\pgfpathlineto{\pgfqpoint{8.646563in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{8.649338in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{8.649893in}{2.601483in}}%
\pgfpathlineto{\pgfqpoint{8.650447in}{2.594808in}}%
\pgfpathlineto{\pgfqpoint{8.651002in}{2.587085in}}%
\pgfpathlineto{\pgfqpoint{8.651556in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{8.652111in}{2.635489in}}%
\pgfpathlineto{\pgfqpoint{8.652665in}{2.624062in}}%
\pgfpathlineto{\pgfqpoint{8.653773in}{2.618051in}}%
\pgfpathlineto{\pgfqpoint{8.654327in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{8.654880in}{2.621998in}}%
\pgfpathlineto{\pgfqpoint{8.655434in}{2.608796in}}%
\pgfpathlineto{\pgfqpoint{8.657094in}{2.541633in}}%
\pgfpathlineto{\pgfqpoint{8.657647in}{2.557529in}}%
\pgfpathlineto{\pgfqpoint{8.660411in}{2.496559in}}%
\pgfpathlineto{\pgfqpoint{8.660964in}{2.502709in}}%
\pgfpathlineto{\pgfqpoint{8.662068in}{2.512332in}}%
\pgfpathlineto{\pgfqpoint{8.663725in}{2.594835in}}%
\pgfpathlineto{\pgfqpoint{8.664828in}{2.576151in}}%
\pgfpathlineto{\pgfqpoint{8.666482in}{2.634245in}}%
\pgfpathlineto{\pgfqpoint{8.668687in}{2.683740in}}%
\pgfpathlineto{\pgfqpoint{8.669237in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{8.670339in}{2.714894in}}%
\pgfpathlineto{\pgfqpoint{8.670889in}{2.711674in}}%
\pgfpathlineto{\pgfqpoint{8.671990in}{2.709977in}}%
\pgfpathlineto{\pgfqpoint{8.674189in}{2.762286in}}%
\pgfpathlineto{\pgfqpoint{8.674739in}{2.749363in}}%
\pgfpathlineto{\pgfqpoint{8.675289in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{8.675838in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{8.676937in}{2.692360in}}%
\pgfpathlineto{\pgfqpoint{8.677486in}{2.695339in}}%
\pgfpathlineto{\pgfqpoint{8.679133in}{2.741840in}}%
\pgfpathlineto{\pgfqpoint{8.679681in}{2.733494in}}%
\pgfpathlineto{\pgfqpoint{8.682971in}{2.702909in}}%
\pgfpathlineto{\pgfqpoint{8.685709in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{8.686257in}{2.743653in}}%
\pgfpathlineto{\pgfqpoint{8.686804in}{2.782754in}}%
\pgfpathlineto{\pgfqpoint{8.687351in}{2.761435in}}%
\pgfpathlineto{\pgfqpoint{8.688445in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{8.690085in}{2.738802in}}%
\pgfpathlineto{\pgfqpoint{8.690632in}{2.752638in}}%
\pgfpathlineto{\pgfqpoint{8.691178in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{8.692816in}{2.753401in}}%
\pgfpathlineto{\pgfqpoint{8.693362in}{2.739347in}}%
\pgfpathlineto{\pgfqpoint{8.694454in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{8.696636in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{2.710637in}}%
\pgfpathlineto{\pgfqpoint{8.699360in}{2.673116in}}%
\pgfpathlineto{\pgfqpoint{8.699905in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{8.700449in}{2.681514in}}%
\pgfpathlineto{\pgfqpoint{8.703170in}{2.645372in}}%
\pgfpathlineto{\pgfqpoint{8.704258in}{2.645698in}}%
\pgfpathlineto{\pgfqpoint{8.704802in}{2.685080in}}%
\pgfpathlineto{\pgfqpoint{8.705345in}{2.681647in}}%
\pgfpathlineto{\pgfqpoint{8.705889in}{2.675382in}}%
\pgfpathlineto{\pgfqpoint{8.706432in}{2.690685in}}%
\pgfpathlineto{\pgfqpoint{8.706975in}{2.685823in}}%
\pgfpathlineto{\pgfqpoint{8.707518in}{2.688473in}}%
\pgfpathlineto{\pgfqpoint{8.710775in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{8.711317in}{2.595985in}}%
\pgfpathlineto{\pgfqpoint{8.711859in}{2.598554in}}%
\pgfpathlineto{\pgfqpoint{8.713486in}{2.631921in}}%
\pgfpathlineto{\pgfqpoint{8.714027in}{2.612324in}}%
\pgfpathlineto{\pgfqpoint{8.714569in}{2.622645in}}%
\pgfpathlineto{\pgfqpoint{8.715111in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{8.719440in}{2.693711in}}%
\pgfpathlineto{\pgfqpoint{8.719981in}{2.670816in}}%
\pgfpathlineto{\pgfqpoint{8.721602in}{2.718604in}}%
\pgfpathlineto{\pgfqpoint{8.722142in}{2.694276in}}%
\pgfpathlineto{\pgfqpoint{8.722682in}{2.701621in}}%
\pgfpathlineto{\pgfqpoint{8.723222in}{2.704310in}}%
\pgfpathlineto{\pgfqpoint{8.724842in}{2.744446in}}%
\pgfpathlineto{\pgfqpoint{8.727000in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{8.728617in}{2.728924in}}%
\pgfpathlineto{\pgfqpoint{8.729156in}{2.697775in}}%
\pgfpathlineto{\pgfqpoint{8.729694in}{2.706018in}}%
\pgfpathlineto{\pgfqpoint{8.730233in}{2.713875in}}%
\pgfpathlineto{\pgfqpoint{8.731310in}{2.664716in}}%
\pgfpathlineto{\pgfqpoint{8.731848in}{2.668058in}}%
\pgfpathlineto{\pgfqpoint{8.733463in}{2.712548in}}%
\pgfpathlineto{\pgfqpoint{8.734539in}{2.738470in}}%
\pgfpathlineto{\pgfqpoint{8.736152in}{2.714277in}}%
\pgfpathlineto{\pgfqpoint{8.736689in}{2.707075in}}%
\pgfpathlineto{\pgfqpoint{8.739374in}{2.631786in}}%
\pgfpathlineto{\pgfqpoint{8.739911in}{2.632103in}}%
\pgfpathlineto{\pgfqpoint{8.740448in}{2.638141in}}%
\pgfpathlineto{\pgfqpoint{8.742594in}{2.585956in}}%
\pgfpathlineto{\pgfqpoint{8.743666in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{8.744738in}{2.617476in}}%
\pgfpathlineto{\pgfqpoint{8.745809in}{2.595302in}}%
\pgfpathlineto{\pgfqpoint{8.746345in}{2.630290in}}%
\pgfpathlineto{\pgfqpoint{8.746880in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{8.747951in}{2.628653in}}%
\pgfpathlineto{\pgfqpoint{8.749021in}{2.655239in}}%
\pgfpathlineto{\pgfqpoint{8.750625in}{2.574461in}}%
\pgfpathlineto{\pgfqpoint{8.751160in}{2.585760in}}%
\pgfpathlineto{\pgfqpoint{8.751694in}{2.619020in}}%
\pgfpathlineto{\pgfqpoint{8.752229in}{2.591154in}}%
\pgfpathlineto{\pgfqpoint{8.753297in}{2.606749in}}%
\pgfpathlineto{\pgfqpoint{8.753832in}{2.629294in}}%
\pgfpathlineto{\pgfqpoint{8.754899in}{2.600450in}}%
\pgfpathlineto{\pgfqpoint{8.755433in}{2.617276in}}%
\pgfpathlineto{\pgfqpoint{8.755967in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{8.756501in}{2.567651in}}%
\pgfpathlineto{\pgfqpoint{8.757568in}{2.586537in}}%
\pgfpathlineto{\pgfqpoint{8.759700in}{2.545048in}}%
\pgfpathlineto{\pgfqpoint{8.761298in}{2.587213in}}%
\pgfpathlineto{\pgfqpoint{8.761831in}{2.572702in}}%
\pgfpathlineto{\pgfqpoint{8.762364in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{8.762896in}{2.585450in}}%
\pgfpathlineto{\pgfqpoint{8.763428in}{2.578100in}}%
\pgfpathlineto{\pgfqpoint{8.763960in}{2.573864in}}%
\pgfpathlineto{\pgfqpoint{8.764493in}{2.592603in}}%
\pgfpathlineto{\pgfqpoint{8.765025in}{2.575209in}}%
\pgfpathlineto{\pgfqpoint{8.766088in}{2.560116in}}%
\pgfpathlineto{\pgfqpoint{8.766620in}{2.561764in}}%
\pgfpathlineto{\pgfqpoint{8.768214in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{2.638986in}}%
\pgfpathlineto{\pgfqpoint{8.771931in}{2.741426in}}%
\pgfpathlineto{\pgfqpoint{8.772462in}{2.751514in}}%
\pgfpathlineto{\pgfqpoint{8.773523in}{2.734995in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{2.861875in}}%
\pgfpathlineto{\pgfqpoint{8.777232in}{2.843865in}}%
\pgfpathlineto{\pgfqpoint{8.779350in}{2.909540in}}%
\pgfpathlineto{\pgfqpoint{8.779879in}{2.910554in}}%
\pgfpathlineto{\pgfqpoint{8.782524in}{2.999689in}}%
\pgfpathlineto{\pgfqpoint{8.784109in}{2.968912in}}%
\pgfpathlineto{\pgfqpoint{8.785694in}{3.033176in}}%
\pgfpathlineto{\pgfqpoint{8.786222in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{8.786750in}{3.035146in}}%
\pgfpathlineto{\pgfqpoint{8.787278in}{3.027759in}}%
\pgfpathlineto{\pgfqpoint{8.787805in}{3.024249in}}%
\pgfpathlineto{\pgfqpoint{8.790442in}{3.115964in}}%
\pgfpathlineto{\pgfqpoint{8.792023in}{3.081616in}}%
\pgfpathlineto{\pgfqpoint{8.794130in}{3.149794in}}%
\pgfpathlineto{\pgfqpoint{8.794656in}{3.134845in}}%
\pgfpathlineto{\pgfqpoint{8.795183in}{3.161617in}}%
\pgfpathlineto{\pgfqpoint{8.795709in}{3.160029in}}%
\pgfpathlineto{\pgfqpoint{8.796235in}{3.137801in}}%
\pgfpathlineto{\pgfqpoint{8.796761in}{3.153311in}}%
\pgfpathlineto{\pgfqpoint{8.797287in}{3.155434in}}%
\pgfpathlineto{\pgfqpoint{8.797813in}{3.189578in}}%
\pgfpathlineto{\pgfqpoint{8.798339in}{3.168780in}}%
\pgfpathlineto{\pgfqpoint{8.798864in}{3.169998in}}%
\pgfpathlineto{\pgfqpoint{8.802016in}{3.240246in}}%
\pgfpathlineto{\pgfqpoint{8.803066in}{3.240409in}}%
\pgfpathlineto{\pgfqpoint{8.803978in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.808456in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.808833in}{3.246982in}}%
\pgfpathlineto{\pgfqpoint{8.809357in}{3.253736in}}%
\pgfpathlineto{\pgfqpoint{8.809802in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.810692in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.810927in}{3.247938in}}%
\pgfpathlineto{\pgfqpoint{8.811451in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{8.811821in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.812203in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.812497in}{3.259668in}}%
\pgfpathlineto{\pgfqpoint{8.814066in}{3.129557in}}%
\pgfpathlineto{\pgfqpoint{8.815111in}{3.143830in}}%
\pgfpathlineto{\pgfqpoint{8.817201in}{3.175486in}}%
\pgfpathlineto{\pgfqpoint{8.819289in}{3.241117in}}%
\pgfpathlineto{\pgfqpoint{8.819811in}{3.230693in}}%
\pgfpathlineto{\pgfqpoint{8.820333in}{3.229059in}}%
\pgfpathlineto{\pgfqpoint{8.820854in}{3.232334in}}%
\pgfpathlineto{\pgfqpoint{8.823982in}{3.183569in}}%
\pgfpathlineto{\pgfqpoint{8.824503in}{3.244985in}}%
\pgfpathlineto{\pgfqpoint{8.825544in}{3.237290in}}%
\pgfpathlineto{\pgfqpoint{8.825809in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.873618in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.874592in}{3.235440in}}%
\pgfpathlineto{\pgfqpoint{8.875024in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.917656in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.918292in}{3.250931in}}%
\pgfpathlineto{\pgfqpoint{8.918688in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.923844in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.925848in}{3.101792in}}%
\pgfpathlineto{\pgfqpoint{8.926351in}{3.118083in}}%
\pgfpathlineto{\pgfqpoint{8.929008in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.938225in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{3.259925in}}%
\pgfpathlineto{\pgfqpoint{8.938598in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.953954in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.954388in}{3.254970in}}%
\pgfpathlineto{\pgfqpoint{8.954886in}{3.208213in}}%
\pgfpathlineto{\pgfqpoint{8.955384in}{3.220570in}}%
\pgfpathlineto{\pgfqpoint{8.956081in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.956581in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.957874in}{3.214603in}}%
\pgfpathlineto{\pgfqpoint{8.958372in}{3.232263in}}%
\pgfpathlineto{\pgfqpoint{8.959864in}{3.186249in}}%
\pgfpathlineto{\pgfqpoint{8.960859in}{3.235702in}}%
\pgfpathlineto{\pgfqpoint{8.962350in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{8.962847in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{8.963344in}{3.148327in}}%
\pgfpathlineto{\pgfqpoint{8.963841in}{3.165746in}}%
\pgfpathlineto{\pgfqpoint{8.964338in}{3.086842in}}%
\pgfpathlineto{\pgfqpoint{8.965331in}{3.091392in}}%
\pgfpathlineto{\pgfqpoint{8.966820in}{3.136596in}}%
\pgfpathlineto{\pgfqpoint{8.967316in}{3.127076in}}%
\pgfpathlineto{\pgfqpoint{8.967812in}{3.096388in}}%
\pgfpathlineto{\pgfqpoint{8.968308in}{3.139184in}}%
\pgfpathlineto{\pgfqpoint{8.968804in}{3.119267in}}%
\pgfpathlineto{\pgfqpoint{8.969300in}{3.085268in}}%
\pgfpathlineto{\pgfqpoint{8.970292in}{3.087100in}}%
\pgfpathlineto{\pgfqpoint{8.971283in}{3.071909in}}%
\pgfpathlineto{\pgfqpoint{8.972769in}{3.109139in}}%
\pgfpathlineto{\pgfqpoint{8.973264in}{3.102501in}}%
\pgfpathlineto{\pgfqpoint{8.976234in}{3.243573in}}%
\pgfpathlineto{\pgfqpoint{8.976729in}{3.231563in}}%
\pgfpathlineto{\pgfqpoint{8.977109in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{8.977489in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{8.977718in}{3.256366in}}%
\pgfpathlineto{\pgfqpoint{8.978175in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.043188in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.045683in}{3.185995in}}%
\pgfpathlineto{\pgfqpoint{9.046906in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.053554in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.055339in}{3.179618in}}%
\pgfpathlineto{\pgfqpoint{9.056785in}{3.256175in}}%
\pgfpathlineto{\pgfqpoint{9.057749in}{3.245974in}}%
\pgfpathlineto{\pgfqpoint{9.058230in}{3.210743in}}%
\pgfpathlineto{\pgfqpoint{9.058712in}{3.255833in}}%
\pgfpathlineto{\pgfqpoint{9.059009in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.059265in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.060638in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{9.061600in}{3.243286in}}%
\pgfpathlineto{\pgfqpoint{9.062562in}{3.196861in}}%
\pgfpathlineto{\pgfqpoint{9.063043in}{3.221479in}}%
\pgfpathlineto{\pgfqpoint{9.063524in}{3.256600in}}%
\pgfpathlineto{\pgfqpoint{9.064004in}{3.242663in}}%
\pgfpathlineto{\pgfqpoint{9.066887in}{3.130898in}}%
\pgfpathlineto{\pgfqpoint{9.067368in}{3.185113in}}%
\pgfpathlineto{\pgfqpoint{9.067848in}{3.174659in}}%
\pgfpathlineto{\pgfqpoint{9.069768in}{3.122453in}}%
\pgfpathlineto{\pgfqpoint{9.070248in}{3.123424in}}%
\pgfpathlineto{\pgfqpoint{9.070727in}{3.175726in}}%
\pgfpathlineto{\pgfqpoint{9.071207in}{3.127378in}}%
\pgfpathlineto{\pgfqpoint{9.071687in}{3.155790in}}%
\pgfpathlineto{\pgfqpoint{9.072166in}{3.149451in}}%
\pgfpathlineto{\pgfqpoint{9.074083in}{3.103008in}}%
\pgfpathlineto{\pgfqpoint{9.075041in}{3.130131in}}%
\pgfpathlineto{\pgfqpoint{9.075520in}{3.062462in}}%
\pgfpathlineto{\pgfqpoint{9.075999in}{3.090164in}}%
\pgfpathlineto{\pgfqpoint{9.076478in}{3.098148in}}%
\pgfpathlineto{\pgfqpoint{9.076957in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{9.078393in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{9.078871in}{2.963020in}}%
\pgfpathlineto{\pgfqpoint{9.079350in}{2.994584in}}%
\pgfpathlineto{\pgfqpoint{9.079828in}{3.013134in}}%
\pgfpathlineto{\pgfqpoint{9.080306in}{2.999877in}}%
\pgfpathlineto{\pgfqpoint{9.080784in}{2.938839in}}%
\pgfpathlineto{\pgfqpoint{9.081263in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{9.081741in}{3.048427in}}%
\pgfpathlineto{\pgfqpoint{9.082218in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{9.082696in}{2.973757in}}%
\pgfpathlineto{\pgfqpoint{9.083174in}{3.042188in}}%
\pgfpathlineto{\pgfqpoint{9.083652in}{3.056188in}}%
\pgfpathlineto{\pgfqpoint{9.085085in}{2.948772in}}%
\pgfpathlineto{\pgfqpoint{9.086517in}{3.066137in}}%
\pgfpathlineto{\pgfqpoint{9.086994in}{3.053524in}}%
\pgfpathlineto{\pgfqpoint{9.088425in}{3.096443in}}%
\pgfpathlineto{\pgfqpoint{9.090333in}{2.961363in}}%
\pgfpathlineto{\pgfqpoint{9.091762in}{2.901713in}}%
\pgfpathlineto{\pgfqpoint{9.092239in}{3.005095in}}%
\pgfpathlineto{\pgfqpoint{9.093191in}{2.980731in}}%
\pgfpathlineto{\pgfqpoint{9.095096in}{2.885885in}}%
\pgfpathlineto{\pgfqpoint{9.095572in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{9.096048in}{2.900418in}}%
\pgfpathlineto{\pgfqpoint{9.096999in}{2.968442in}}%
\pgfpathlineto{\pgfqpoint{9.098901in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{9.100327in}{2.851411in}}%
\pgfpathlineto{\pgfqpoint{9.101752in}{2.936663in}}%
\pgfpathlineto{\pgfqpoint{9.103177in}{2.875382in}}%
\pgfpathlineto{\pgfqpoint{9.103651in}{2.921904in}}%
\pgfpathlineto{\pgfqpoint{9.104126in}{2.877148in}}%
\pgfpathlineto{\pgfqpoint{9.105075in}{2.875792in}}%
\pgfpathlineto{\pgfqpoint{9.105549in}{2.896898in}}%
\pgfpathlineto{\pgfqpoint{9.106024in}{2.853502in}}%
\pgfpathlineto{\pgfqpoint{9.106498in}{2.887489in}}%
\pgfpathlineto{\pgfqpoint{9.106972in}{2.889491in}}%
\pgfpathlineto{\pgfqpoint{9.107446in}{2.901810in}}%
\pgfpathlineto{\pgfqpoint{9.108394in}{2.816010in}}%
\pgfpathlineto{\pgfqpoint{9.108868in}{2.846637in}}%
\pgfpathlineto{\pgfqpoint{9.110763in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{2.780920in}}%
\pgfpathlineto{\pgfqpoint{9.114550in}{2.579309in}}%
\pgfpathlineto{\pgfqpoint{9.115496in}{2.545121in}}%
\pgfpathlineto{\pgfqpoint{9.115968in}{2.561267in}}%
\pgfpathlineto{\pgfqpoint{9.116441in}{2.573979in}}%
\pgfpathlineto{\pgfqpoint{9.116914in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{9.117859in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{9.118332in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{9.118804in}{2.428082in}}%
\pgfpathlineto{\pgfqpoint{9.119276in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{9.119749in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{9.120221in}{2.459100in}}%
\pgfpathlineto{\pgfqpoint{9.121165in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{9.122109in}{2.448683in}}%
\pgfpathlineto{\pgfqpoint{9.122581in}{2.375611in}}%
\pgfpathlineto{\pgfqpoint{9.123053in}{2.408126in}}%
\pgfpathlineto{\pgfqpoint{9.123524in}{2.425093in}}%
\pgfpathlineto{\pgfqpoint{9.123996in}{2.509073in}}%
\pgfpathlineto{\pgfqpoint{9.124468in}{2.444696in}}%
\pgfpathlineto{\pgfqpoint{9.124939in}{2.452044in}}%
\pgfpathlineto{\pgfqpoint{9.129180in}{2.240075in}}%
\pgfpathlineto{\pgfqpoint{9.131062in}{2.365617in}}%
\pgfpathlineto{\pgfqpoint{9.132003in}{2.361100in}}%
\pgfpathlineto{\pgfqpoint{9.133414in}{2.309282in}}%
\pgfpathlineto{\pgfqpoint{9.134355in}{2.184406in}}%
\pgfpathlineto{\pgfqpoint{9.135295in}{2.216932in}}%
\pgfpathlineto{\pgfqpoint{9.135764in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{9.136704in}{2.112684in}}%
\pgfpathlineto{\pgfqpoint{9.137174in}{2.132674in}}%
\pgfpathlineto{\pgfqpoint{9.137643in}{2.125617in}}%
\pgfpathlineto{\pgfqpoint{9.138113in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{9.138582in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{9.139052in}{2.141044in}}%
\pgfpathlineto{\pgfqpoint{9.140460in}{2.088316in}}%
\pgfpathlineto{\pgfqpoint{9.140929in}{2.098129in}}%
\pgfpathlineto{\pgfqpoint{9.141398in}{2.095586in}}%
\pgfpathlineto{\pgfqpoint{9.141867in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{9.143742in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{9.144211in}{2.179635in}}%
\pgfpathlineto{\pgfqpoint{9.144679in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{9.145616in}{2.118613in}}%
\pgfpathlineto{\pgfqpoint{9.147489in}{1.940533in}}%
\pgfpathlineto{\pgfqpoint{9.148426in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{9.149361in}{1.974321in}}%
\pgfpathlineto{\pgfqpoint{9.149829in}{2.064317in}}%
\pgfpathlineto{\pgfqpoint{9.150765in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{9.151232in}{2.099571in}}%
\pgfpathlineto{\pgfqpoint{9.151700in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{9.152167in}{2.057704in}}%
\pgfpathlineto{\pgfqpoint{9.152635in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{9.153102in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{9.153569in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{9.154037in}{2.060010in}}%
\pgfpathlineto{\pgfqpoint{9.154504in}{2.065153in}}%
\pgfpathlineto{\pgfqpoint{9.154971in}{1.986978in}}%
\pgfpathlineto{\pgfqpoint{9.155438in}{2.076706in}}%
\pgfpathlineto{\pgfqpoint{9.155905in}{2.078668in}}%
\pgfpathlineto{\pgfqpoint{9.156372in}{2.046038in}}%
\pgfpathlineto{\pgfqpoint{9.157305in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{9.157772in}{1.953959in}}%
\pgfpathlineto{\pgfqpoint{9.160104in}{1.804710in}}%
\pgfpathlineto{\pgfqpoint{9.163832in}{1.606847in}}%
\pgfpathlineto{\pgfqpoint{9.164764in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{9.168487in}{1.303947in}}%
\pgfpathlineto{\pgfqpoint{9.168952in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{9.169417in}{1.300545in}}%
\pgfpathlineto{\pgfqpoint{9.169881in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{9.170811in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{9.171276in}{1.238748in}}%
\pgfpathlineto{\pgfqpoint{9.171740in}{1.220608in}}%
\pgfpathlineto{\pgfqpoint{9.172205in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{9.173134in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{9.174527in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{9.177775in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{9.178238in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{9.178702in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{9.179165in}{1.272174in}}%
\pgfpathlineto{\pgfqpoint{9.180556in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{9.181482in}{1.325932in}}%
\pgfpathlineto{\pgfqpoint{9.181945in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{9.184260in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{9.184723in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{9.185186in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{9.185648in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{9.189347in}{1.738434in}}%
\pgfpathlineto{\pgfqpoint{9.189809in}{1.740425in}}%
\pgfpathlineto{\pgfqpoint{9.190271in}{1.705551in}}%
\pgfpathlineto{\pgfqpoint{9.190733in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{9.192580in}{1.779070in}}%
\pgfpathlineto{\pgfqpoint{9.193042in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{9.193965in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{9.194426in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{9.195348in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{9.197193in}{1.611572in}}%
\pgfpathlineto{\pgfqpoint{9.198115in}{1.595825in}}%
\pgfpathlineto{\pgfqpoint{9.198575in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{9.199497in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{9.200418in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{9.200878in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{9.201799in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{9.206399in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{9.206858in}{1.961165in}}%
\pgfpathlineto{\pgfqpoint{9.210074in}{1.689687in}}%
\pgfpathlineto{\pgfqpoint{9.210992in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{9.211451in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{9.211910in}{1.756008in}}%
\pgfpathlineto{\pgfqpoint{9.215579in}{1.608962in}}%
\pgfpathlineto{\pgfqpoint{9.216037in}{1.618156in}}%
\pgfpathlineto{\pgfqpoint{9.216495in}{1.654106in}}%
\pgfpathlineto{\pgfqpoint{9.216954in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{9.217412in}{1.624954in}}%
\pgfpathlineto{\pgfqpoint{9.218786in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{9.220159in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{9.220617in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{9.222447in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{9.222904in}{1.566629in}}%
\pgfpathlineto{\pgfqpoint{9.224733in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{9.225190in}{1.301522in}}%
\pgfpathlineto{\pgfqpoint{9.225647in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{9.226104in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{9.227017in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{9.227474in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{9.228387in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{9.228844in}{1.305203in}}%
\pgfpathlineto{\pgfqpoint{9.230669in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{9.231126in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{9.232494in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{9.232950in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{1.282932in}}%
\pgfpathlineto{\pgfqpoint{9.234773in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{9.235229in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{9.235684in}{1.258269in}}%
\pgfpathlineto{\pgfqpoint{9.236140in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{9.236595in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{9.237506in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{9.237961in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{9.239326in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{9.241601in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{9.242510in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{9.243419in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{9.244782in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{9.245691in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{9.246145in}{1.364527in}}%
\pgfpathlineto{\pgfqpoint{9.246599in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{9.247507in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{9.247961in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{9.248868in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{9.249776in}{1.339806in}}%
\pgfpathlineto{\pgfqpoint{9.250229in}{1.338344in}}%
\pgfpathlineto{\pgfqpoint{9.252043in}{1.256218in}}%
\pgfpathlineto{\pgfqpoint{9.252949in}{1.214323in}}%
\pgfpathlineto{\pgfqpoint{9.258382in}{1.684831in}}%
\pgfpathlineto{\pgfqpoint{9.262000in}{1.904856in}}%
\pgfpathlineto{\pgfqpoint{9.262903in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{9.263355in}{1.947508in}}%
\pgfpathlineto{\pgfqpoint{9.263807in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{9.265613in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{9.266064in}{1.811769in}}%
\pgfpathlineto{\pgfqpoint{9.266516in}{1.814570in}}%
\pgfpathlineto{\pgfqpoint{9.267418in}{1.918799in}}%
\pgfpathlineto{\pgfqpoint{9.267869in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{9.268320in}{1.903548in}}%
\pgfpathlineto{\pgfqpoint{9.268771in}{1.947797in}}%
\pgfpathlineto{\pgfqpoint{9.269222in}{1.931805in}}%
\pgfpathlineto{\pgfqpoint{9.271026in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{9.271476in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{9.271927in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{9.272377in}{1.855106in}}%
\pgfpathlineto{\pgfqpoint{9.273278in}{1.902834in}}%
\pgfpathlineto{\pgfqpoint{9.273729in}{1.790714in}}%
\pgfpathlineto{\pgfqpoint{9.274179in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{9.274629in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{9.275979in}{1.758167in}}%
\pgfpathlineto{\pgfqpoint{9.276429in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{9.276879in}{1.760762in}}%
\pgfpathlineto{\pgfqpoint{9.277779in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{9.278678in}{1.817371in}}%
\pgfpathlineto{\pgfqpoint{9.279577in}{1.779415in}}%
\pgfpathlineto{\pgfqpoint{9.281824in}{1.973620in}}%
\pgfpathlineto{\pgfqpoint{9.282723in}{1.838334in}}%
\pgfpathlineto{\pgfqpoint{9.283172in}{1.846975in}}%
\pgfpathlineto{\pgfqpoint{9.284967in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{9.285416in}{1.857021in}}%
\pgfpathlineto{\pgfqpoint{9.285865in}{1.910515in}}%
\pgfpathlineto{\pgfqpoint{9.286313in}{1.896693in}}%
\pgfpathlineto{\pgfqpoint{9.288107in}{1.796003in}}%
\pgfpathlineto{\pgfqpoint{9.289004in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{9.289452in}{1.734283in}}%
\pgfpathlineto{\pgfqpoint{9.289900in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{9.290348in}{1.788589in}}%
\pgfpathlineto{\pgfqpoint{9.290796in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{9.291692in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{9.292140in}{1.713884in}}%
\pgfpathlineto{\pgfqpoint{9.292588in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{9.293036in}{1.704801in}}%
\pgfpathlineto{\pgfqpoint{9.293483in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{9.293931in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{9.297957in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{9.299745in}{1.815908in}}%
\pgfpathlineto{\pgfqpoint{9.300191in}{1.847444in}}%
\pgfpathlineto{\pgfqpoint{9.300638in}{1.863737in}}%
\pgfpathlineto{\pgfqpoint{9.301085in}{1.774674in}}%
\pgfpathlineto{\pgfqpoint{9.301531in}{1.797557in}}%
\pgfpathlineto{\pgfqpoint{9.301978in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{9.303763in}{1.569642in}}%
\pgfpathlineto{\pgfqpoint{9.305548in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{9.306886in}{1.702397in}}%
\pgfpathlineto{\pgfqpoint{9.309114in}{1.924612in}}%
\pgfpathlineto{\pgfqpoint{9.309560in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{9.310005in}{1.755319in}}%
\pgfpathlineto{\pgfqpoint{9.310451in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{9.312677in}{1.955140in}}%
\pgfpathlineto{\pgfqpoint{9.314457in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{9.314902in}{1.721429in}}%
\pgfpathlineto{\pgfqpoint{9.315346in}{1.706854in}}%
\pgfpathlineto{\pgfqpoint{9.315791in}{1.762183in}}%
\pgfpathlineto{\pgfqpoint{9.316236in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{9.318014in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{9.318458in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{9.319791in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{9.320235in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{9.320679in}{1.413486in}}%
\pgfpathlineto{\pgfqpoint{9.323342in}{1.653750in}}%
\pgfpathlineto{\pgfqpoint{9.324229in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{9.325116in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{9.325560in}{1.462221in}}%
\pgfpathlineto{\pgfqpoint{9.326003in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{9.326446in}{1.457158in}}%
\pgfpathlineto{\pgfqpoint{9.326889in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{9.327333in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{9.328219in}{1.585436in}}%
\pgfpathlineto{\pgfqpoint{9.328662in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{9.329105in}{1.597706in}}%
\pgfpathlineto{\pgfqpoint{9.329548in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{9.329990in}{1.586335in}}%
\pgfpathlineto{\pgfqpoint{9.330433in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{9.331319in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{9.332204in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{9.332646in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{9.333089in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{9.334415in}{1.423452in}}%
\pgfpathlineto{\pgfqpoint{9.334858in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{9.335300in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{9.335742in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{9.336184in}{1.362733in}}%
\pgfpathlineto{\pgfqpoint{9.336626in}{1.307646in}}%
\pgfpathlineto{\pgfqpoint{9.337510in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{9.337951in}{1.357143in}}%
\pgfpathlineto{\pgfqpoint{9.338835in}{1.355093in}}%
\pgfpathlineto{\pgfqpoint{9.340159in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{9.340601in}{1.221288in}}%
\pgfpathlineto{\pgfqpoint{9.341042in}{1.284890in}}%
\pgfpathlineto{\pgfqpoint{9.341484in}{1.224777in}}%
\pgfpathlineto{\pgfqpoint{9.342366in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{9.343248in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{9.345012in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{9.345453in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{9.346334in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{9.346775in}{1.530039in}}%
\pgfpathlineto{\pgfqpoint{9.347215in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{9.348537in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{9.348977in}{1.501515in}}%
\pgfpathlineto{\pgfqpoint{9.349417in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{9.349858in}{1.566912in}}%
\pgfpathlineto{\pgfqpoint{9.351178in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{9.351618in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{9.352058in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{9.352498in}{1.773751in}}%
\pgfpathlineto{\pgfqpoint{9.353378in}{1.712368in}}%
\pgfpathlineto{\pgfqpoint{9.355576in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{9.356015in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{9.357333in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{9.357772in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{9.358211in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{9.358650in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{9.359089in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{9.359967in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{9.360406in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{9.360845in}{1.512384in}}%
\pgfpathlineto{\pgfqpoint{9.363038in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{9.363915in}{1.431570in}}%
\pgfpathlineto{\pgfqpoint{9.364353in}{1.399397in}}%
\pgfpathlineto{\pgfqpoint{9.364792in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{9.365230in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{9.365668in}{1.404320in}}%
\pgfpathlineto{\pgfqpoint{9.366544in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{9.368734in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{9.369172in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{9.369609in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{9.371797in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{9.372234in}{1.332068in}}%
\pgfpathlineto{\pgfqpoint{9.373109in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{9.374420in}{1.132278in}}%
\pgfpathlineto{\pgfqpoint{9.376168in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{9.377041in}{1.240597in}}%
\pgfpathlineto{\pgfqpoint{9.378351in}{1.143851in}}%
\pgfpathlineto{\pgfqpoint{9.379224in}{1.240590in}}%
\pgfpathlineto{\pgfqpoint{9.380097in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{9.380969in}{1.154349in}}%
\pgfpathlineto{\pgfqpoint{9.381406in}{1.217280in}}%
\pgfpathlineto{\pgfqpoint{9.382714in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{9.383150in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{9.383586in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{9.384021in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{9.384457in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{9.384893in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{9.385764in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{9.386200in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{9.386635in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{9.387071in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{9.387506in}{1.323594in}}%
\pgfpathlineto{\pgfqpoint{9.388812in}{1.225717in}}%
\pgfpathlineto{\pgfqpoint{9.391857in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{9.392727in}{1.813573in}}%
\pgfpathlineto{\pgfqpoint{9.393161in}{1.849721in}}%
\pgfpathlineto{\pgfqpoint{9.394465in}{1.906099in}}%
\pgfpathlineto{\pgfqpoint{9.394899in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{9.395334in}{1.996169in}}%
\pgfpathlineto{\pgfqpoint{9.397071in}{1.837267in}}%
\pgfpathlineto{\pgfqpoint{9.397505in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{9.398807in}{1.941114in}}%
\pgfpathlineto{\pgfqpoint{9.399241in}{1.932931in}}%
\pgfpathlineto{\pgfqpoint{9.400542in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{9.402277in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{9.402710in}{1.934269in}}%
\pgfpathlineto{\pgfqpoint{9.403144in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{1.900872in}}%
\pgfpathlineto{\pgfqpoint{9.404444in}{1.903835in}}%
\pgfpathlineto{\pgfqpoint{9.405743in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{9.406176in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{9.407042in}{2.212147in}}%
\pgfpathlineto{\pgfqpoint{9.407475in}{2.207586in}}%
\pgfpathlineto{\pgfqpoint{9.408341in}{2.171458in}}%
\pgfpathlineto{\pgfqpoint{9.408773in}{2.322492in}}%
\pgfpathlineto{\pgfqpoint{9.409639in}{2.310303in}}%
\pgfpathlineto{\pgfqpoint{9.410071in}{2.235269in}}%
\pgfpathlineto{\pgfqpoint{9.410504in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{9.410936in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{9.411368in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{9.412233in}{2.138294in}}%
\pgfpathlineto{\pgfqpoint{9.412665in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{9.413097in}{2.192277in}}%
\pgfpathlineto{\pgfqpoint{9.413530in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{9.414394in}{2.160083in}}%
\pgfpathlineto{\pgfqpoint{9.414826in}{2.228180in}}%
\pgfpathlineto{\pgfqpoint{9.415258in}{2.126859in}}%
\pgfpathlineto{\pgfqpoint{9.415689in}{2.151213in}}%
\pgfpathlineto{\pgfqpoint{9.417416in}{2.035975in}}%
\pgfpathlineto{\pgfqpoint{9.417848in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{9.418711in}{1.940045in}}%
\pgfpathlineto{\pgfqpoint{9.419142in}{1.892221in}}%
\pgfpathlineto{\pgfqpoint{9.420005in}{1.899785in}}%
\pgfpathlineto{\pgfqpoint{9.421298in}{1.933368in}}%
\pgfpathlineto{\pgfqpoint{9.422161in}{1.811543in}}%
\pgfpathlineto{\pgfqpoint{9.422592in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{9.423023in}{1.881386in}}%
\pgfpathlineto{\pgfqpoint{9.423453in}{1.814440in}}%
\pgfpathlineto{\pgfqpoint{9.423884in}{1.913462in}}%
\pgfpathlineto{\pgfqpoint{9.424315in}{1.887107in}}%
\pgfpathlineto{\pgfqpoint{9.426038in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{9.426468in}{2.042489in}}%
\pgfpathlineto{\pgfqpoint{9.426899in}{2.035953in}}%
\pgfpathlineto{\pgfqpoint{9.428190in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{9.429050in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{9.429480in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{9.429910in}{1.833234in}}%
\pgfpathlineto{\pgfqpoint{9.430340in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{9.430770in}{1.819985in}}%
\pgfpathlineto{\pgfqpoint{9.431630in}{1.822998in}}%
\pgfpathlineto{\pgfqpoint{9.432919in}{1.916038in}}%
\pgfpathlineto{\pgfqpoint{9.435496in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{9.436784in}{1.821327in}}%
\pgfpathlineto{\pgfqpoint{9.437213in}{1.812044in}}%
\pgfpathlineto{\pgfqpoint{9.437642in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{9.438501in}{1.851962in}}%
\pgfpathlineto{\pgfqpoint{9.438930in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{9.440216in}{1.977549in}}%
\pgfpathlineto{\pgfqpoint{9.440645in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{9.441502in}{1.978987in}}%
\pgfpathlineto{\pgfqpoint{9.442359in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{9.444073in}{2.231733in}}%
\pgfpathlineto{\pgfqpoint{9.444929in}{2.295779in}}%
\pgfpathlineto{\pgfqpoint{9.445786in}{2.287190in}}%
\pgfpathlineto{\pgfqpoint{9.447498in}{2.070473in}}%
\pgfpathlineto{\pgfqpoint{9.448353in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{9.448781in}{2.026225in}}%
\pgfpathlineto{\pgfqpoint{9.450492in}{2.291899in}}%
\pgfpathlineto{\pgfqpoint{9.450919in}{2.209598in}}%
\pgfpathlineto{\pgfqpoint{9.451347in}{2.211081in}}%
\pgfpathlineto{\pgfqpoint{9.451774in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.452201in}{2.220615in}}%
\pgfpathlineto{\pgfqpoint{9.452629in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{9.453056in}{2.226627in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{2.347422in}}%
\pgfpathlineto{\pgfqpoint{9.453910in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{9.455191in}{2.326873in}}%
\pgfpathlineto{\pgfqpoint{9.455618in}{2.306323in}}%
\pgfpathlineto{\pgfqpoint{9.456472in}{2.316056in}}%
\pgfpathlineto{\pgfqpoint{9.456898in}{2.324195in}}%
\pgfpathlineto{\pgfqpoint{9.457752in}{2.251487in}}%
\pgfpathlineto{\pgfqpoint{9.458605in}{2.155631in}}%
\pgfpathlineto{\pgfqpoint{9.459032in}{2.177591in}}%
\pgfpathlineto{\pgfqpoint{9.461163in}{2.597757in}}%
\pgfpathlineto{\pgfqpoint{9.462442in}{2.733536in}}%
\pgfpathlineto{\pgfqpoint{9.462868in}{2.725235in}}%
\pgfpathlineto{\pgfqpoint{9.465423in}{2.457386in}}%
\pgfpathlineto{\pgfqpoint{9.466274in}{2.492945in}}%
\pgfpathlineto{\pgfqpoint{9.466700in}{2.485295in}}%
\pgfpathlineto{\pgfqpoint{9.467551in}{2.476950in}}%
\pgfpathlineto{\pgfqpoint{9.469252in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{9.470102in}{2.592113in}}%
\pgfpathlineto{\pgfqpoint{9.470527in}{2.621174in}}%
\pgfpathlineto{\pgfqpoint{9.472227in}{2.831981in}}%
\pgfpathlineto{\pgfqpoint{9.471377in}{2.616322in}}%
\pgfpathlineto{\pgfqpoint{9.472652in}{2.819189in}}%
\pgfpathlineto{\pgfqpoint{9.473077in}{2.827820in}}%
\pgfpathlineto{\pgfqpoint{9.473502in}{2.814411in}}%
\pgfpathlineto{\pgfqpoint{9.473926in}{2.813138in}}%
\pgfpathlineto{\pgfqpoint{9.474351in}{2.759594in}}%
\pgfpathlineto{\pgfqpoint{9.474776in}{2.854458in}}%
\pgfpathlineto{\pgfqpoint{9.475625in}{2.803184in}}%
\pgfpathlineto{\pgfqpoint{9.476049in}{2.803876in}}%
\pgfpathlineto{\pgfqpoint{9.476898in}{2.733069in}}%
\pgfpathlineto{\pgfqpoint{9.477322in}{2.781283in}}%
\pgfpathlineto{\pgfqpoint{9.477746in}{2.808535in}}%
\pgfpathlineto{\pgfqpoint{9.478170in}{2.931170in}}%
\pgfpathlineto{\pgfqpoint{9.478595in}{2.876003in}}%
\pgfpathlineto{\pgfqpoint{9.480291in}{2.673188in}}%
\pgfpathlineto{\pgfqpoint{9.481986in}{2.847842in}}%
\pgfpathlineto{\pgfqpoint{9.484104in}{2.674621in}}%
\pgfpathlineto{\pgfqpoint{9.484527in}{2.752641in}}%
\pgfpathlineto{\pgfqpoint{9.485797in}{2.441056in}}%
\pgfpathlineto{\pgfqpoint{9.486220in}{2.449434in}}%
\pgfpathlineto{\pgfqpoint{9.487066in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{9.487490in}{2.569143in}}%
\pgfpathlineto{\pgfqpoint{9.488758in}{2.511899in}}%
\pgfpathlineto{\pgfqpoint{9.489604in}{2.360521in}}%
\pgfpathlineto{\pgfqpoint{9.490027in}{2.464801in}}%
\pgfpathlineto{\pgfqpoint{9.490450in}{2.387388in}}%
\pgfpathlineto{\pgfqpoint{9.490872in}{2.363557in}}%
\pgfpathlineto{\pgfqpoint{9.491295in}{2.387454in}}%
\pgfpathlineto{\pgfqpoint{9.492562in}{2.454652in}}%
\pgfpathlineto{\pgfqpoint{9.492985in}{2.383360in}}%
\pgfpathlineto{\pgfqpoint{9.493829in}{2.766292in}}%
\pgfpathlineto{\pgfqpoint{9.494674in}{2.742936in}}%
\pgfpathlineto{\pgfqpoint{9.495096in}{2.753185in}}%
\pgfpathlineto{\pgfqpoint{9.496362in}{2.684512in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{2.905140in}}%
\pgfpathlineto{\pgfqpoint{9.499736in}{2.865383in}}%
\pgfpathlineto{\pgfqpoint{9.500158in}{2.840736in}}%
\pgfpathlineto{\pgfqpoint{9.500579in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{9.501844in}{2.991400in}}%
\pgfpathlineto{\pgfqpoint{9.502265in}{2.987670in}}%
\pgfpathlineto{\pgfqpoint{9.503950in}{2.723165in}}%
\pgfpathlineto{\pgfqpoint{9.504792in}{2.771333in}}%
\pgfpathlineto{\pgfqpoint{9.505212in}{2.743233in}}%
\pgfpathlineto{\pgfqpoint{9.506054in}{2.888391in}}%
\pgfpathlineto{\pgfqpoint{9.506475in}{2.881183in}}%
\pgfpathlineto{\pgfqpoint{9.506896in}{2.836840in}}%
\pgfpathlineto{\pgfqpoint{9.508158in}{3.034978in}}%
\pgfpathlineto{\pgfqpoint{9.509840in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{9.510260in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{9.510680in}{2.664103in}}%
\pgfpathlineto{\pgfqpoint{9.512361in}{2.505640in}}%
\pgfpathlineto{\pgfqpoint{9.512781in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{9.513621in}{2.624813in}}%
\pgfpathlineto{\pgfqpoint{9.514041in}{2.483094in}}%
\pgfpathlineto{\pgfqpoint{9.514461in}{2.585616in}}%
\pgfpathlineto{\pgfqpoint{9.516140in}{2.854554in}}%
\pgfpathlineto{\pgfqpoint{9.516979in}{2.730681in}}%
\pgfpathlineto{\pgfqpoint{9.517398in}{2.812477in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{2.799743in}}%
\pgfpathlineto{\pgfqpoint{9.519495in}{2.521396in}}%
\pgfpathlineto{\pgfqpoint{9.519914in}{2.504149in}}%
\pgfpathlineto{\pgfqpoint{9.520333in}{2.431974in}}%
\pgfpathlineto{\pgfqpoint{9.520753in}{2.432313in}}%
\pgfpathlineto{\pgfqpoint{9.522010in}{2.711224in}}%
\pgfpathlineto{\pgfqpoint{9.522428in}{2.627780in}}%
\pgfpathlineto{\pgfqpoint{9.522847in}{2.613131in}}%
\pgfpathlineto{\pgfqpoint{9.523266in}{2.629676in}}%
\pgfpathlineto{\pgfqpoint{9.524104in}{2.932266in}}%
\pgfpathlineto{\pgfqpoint{9.526196in}{3.211206in}}%
\pgfpathlineto{\pgfqpoint{9.527565in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.530710in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.530796in}{3.244234in}}%
\pgfpathlineto{\pgfqpoint{9.530826in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.544034in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.545393in}{3.160892in}}%
\pgfpathlineto{\pgfqpoint{9.545655in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.555597in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.555783in}{3.192002in}}%
\pgfpathlineto{\pgfqpoint{9.556613in}{3.200007in}}%
\pgfpathlineto{\pgfqpoint{9.557028in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{9.557443in}{3.196013in}}%
\pgfpathlineto{\pgfqpoint{9.557802in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.558904in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.559516in}{3.229540in}}%
\pgfpathlineto{\pgfqpoint{9.559722in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.582225in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.582246in}{3.252032in}}%
\pgfpathlineto{\pgfqpoint{9.582468in}{3.265000in}}%
\pgfpathmoveto{\pgfqpoint{9.582748in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{9.583070in}{3.225117in}}%
\pgfpathlineto{\pgfqpoint{9.583194in}{3.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{5.958537in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.785000in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{0.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958537in}{3.255000in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075203in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{6.627032in}{0.756111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.660366in}{0.756111in}}{\pgfqpoint{6.660366in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{6.660366in}{1.241273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.660366in}{1.274607in}}{\pgfqpoint{6.627032in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{6.075203in}{1.274607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.041870in}{1.274607in}}{\pgfqpoint{6.041870in}{1.241273in}}%
\pgfpathlineto{\pgfqpoint{6.041870in}{0.789444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.041870in}{0.756111in}}{\pgfqpoint{6.075203in}{0.756111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.165952in,y=1.094942in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont N200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108537in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{6.191870in}{0.917193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.325203in,y=0.858860in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont disc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/plot_N203_CCS_running_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.763905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.906022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=2.849523in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{3.142883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387765in,y=3.086384in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.852631in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.853028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.799910in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.800696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.911958in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.954944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.916214in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.978358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.989521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.921774in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.995100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.923637in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.998262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.925082in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{3.000400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.926193in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{3.002063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.927035in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{3.003433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.927665in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{3.004562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.928131in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{3.005467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.928472in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{3.006171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.928720in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{3.006704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{3.007104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.929037in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{3.007404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.929138in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{3.007638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.929215in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{3.007827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.929274in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{3.007988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.929322in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{3.008131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.929359in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{3.008262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.929390in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{3.008380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.929414in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{3.008489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.929433in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{3.008586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.929447in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{3.008671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{3.008746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.929465in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{3.008809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.929468in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{3.008862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.929469in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{3.008907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.929466in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{3.008944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.929462in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{3.008976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.929455in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{3.009002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.929446in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{3.009025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{3.009046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.929424in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.009064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.929411in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{3.009080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.929398in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{3.009095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.929385in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{3.009109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.929371in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{3.009122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.929358in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{3.009134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.929345in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{3.009144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.929333in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{3.009154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.929321in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{3.009163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.929310in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{3.009171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.929300in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{3.009178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.929290in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{3.009185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.929280in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{3.009191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.929271in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{3.009196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.929263in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{3.009201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{3.009206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.929246in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{3.009211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.929238in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{3.009215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.929230in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{3.009220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.929222in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{3.009224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.929214in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{3.009227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.929206in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{3.009231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{3.009234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.929190in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{3.009237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.929182in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{3.009240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.929174in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{3.009242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.929166in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{3.009245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.929158in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{3.009247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.929151in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{3.009248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.929143in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{3.009250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.929136in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{3.009251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.929129in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{3.009252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.929123in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{3.009253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.929116in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{3.009254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.929110in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{3.009254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.929104in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{3.009255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.929098in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{3.009256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.929092in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{3.009256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.929086in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{3.009257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.929081in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{3.009257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.929075in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{3.009258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.929070in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{3.009258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.929065in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{3.009259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.929059in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{3.009259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.929054in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{3.009260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.929049in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{3.009260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.929044in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{3.009260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.929039in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{3.009260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.929033in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.929028in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.929024in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.929019in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.929014in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.929010in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.929005in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.929001in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.928997in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.928993in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.928989in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.928985in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.928982in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.928978in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.928975in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{3.009261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.928972in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{3.009262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.928969in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{3.009262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.928966in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{3.009262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.928963in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{3.009262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.928960in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{3.009263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{0.477420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{-1.415716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{-2.956164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{-4.247734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{-5.354540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-6.319158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-7.171416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-7.933014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-8.620160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-9.245225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-9.817832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-10.345593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-10.834626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-11.289923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-11.715599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-12.115092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-12.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-12.846658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-13.183286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-13.502982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-13.807310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-14.097632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-14.375140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-14.640882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-14.895786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-15.140675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-15.376283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-15.603270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-15.822226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-16.033686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-16.238132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-16.436003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-16.627700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-16.813586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-16.993995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-17.169234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-17.339584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-17.505304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-17.666634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-17.823795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-17.976993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-18.126418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-18.272247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-18.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-18.553766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-18.689755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-18.822746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-18.952865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-19.080231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-19.204955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-19.327142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-19.446891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-19.564294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-19.679440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-19.792411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-19.903286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-20.012139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-20.119041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-20.224059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-20.327255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-20.428691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-20.528423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-20.626507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-20.722994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-20.817934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-20.911374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-21.003360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-21.093934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-21.183139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-21.271012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-21.357593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-21.442917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-21.527020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-21.609934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-21.691691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-21.772322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-21.851857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-21.930323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-22.007748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-22.084159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-22.159580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-22.234036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-22.307550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-22.380144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-22.451841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-22.522662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-22.592626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-22.661753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-22.730062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-22.797572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-22.864300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-22.930263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-22.995478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-23.059960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-23.123726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-23.186790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-23.249166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-23.310869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-23.371912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-23.432309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.016195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{1.280251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{0.657248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{0.119967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{-0.350437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{-0.767475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{-1.141114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{-1.478888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{-1.786608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{-2.068832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{-2.329196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{-2.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{-2.795562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{-3.005956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{-3.203484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{-3.389547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{-3.565338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{-3.731879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{-3.890050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{-4.040616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{-4.184245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{-4.321523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{-4.452966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{-4.579032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{-4.700127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{-4.816616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{-4.928824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{-5.037045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{-5.141544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{-5.242560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{-5.340312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{-5.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{-5.526796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{-5.615876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{-5.702388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{-5.786472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{-5.868258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{-5.947863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{-6.025399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{-6.100967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{-6.174662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{-6.246572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{-6.316779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{-6.385360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{-6.452387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{-6.517926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{-6.582040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{-6.644789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{-6.706227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{-6.766408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{-6.825379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{-6.883187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{-6.939876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{-6.995487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{-7.050059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{-7.103630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{-7.156233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{-7.207904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{-7.258672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{-7.308568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{-7.357620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{-7.405856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{-7.453302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{-7.499982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{-7.545920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{-7.591138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{-7.635657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{-7.679499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{-7.722682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{-7.765226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{-7.807149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{-7.848467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{-7.889198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{-7.929357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{-7.968959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{-8.008019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{-8.046552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{-8.084570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{-8.122086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-8.159114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-8.195665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-8.231751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-8.267382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-8.302571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-8.337327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-8.371660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-8.405580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-8.439096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-8.472218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-8.504954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-8.537312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-8.569301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-8.600929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-8.632204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-8.663132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-8.693721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-8.723978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-8.753911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-8.783524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-8.812825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.852830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.800303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.748427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.697186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.646566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.596554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.547134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.498296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.450025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.402309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.355137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.308498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.262379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.216771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.171662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.127043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.082904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.039235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.996026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.953270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.910956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.869078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.827625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.786591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.745967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.705746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.665920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.626483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.587427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.548745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.510431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.472478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.434880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.397631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.360725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.324156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.287918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.252006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.216414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.181137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.146171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.111509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.077147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{1.043081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{1.009305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{0.975815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{0.942606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{0.909675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{0.877016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{0.844627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{0.812501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{0.780637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{0.749029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{0.717675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{0.686569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{0.655710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{0.625092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{0.594713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{0.564569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.534657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{0.504973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{0.475515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{0.446279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{0.417262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{0.388461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{0.359873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{0.331496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{0.303326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{0.275361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{0.247598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{0.220034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{0.192667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{0.165494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{0.138512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{0.111720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{0.085114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{0.058693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{0.032454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{0.006395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{-0.019487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{-0.045194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{-0.070728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{-0.096090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{-0.121284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{-0.146310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{-0.171172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{-0.195871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{-0.220409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{-0.244788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{-0.269009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{-0.293075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{-0.316988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{-0.340749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{-0.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{-0.387823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{-0.411139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{-0.434309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{-0.457337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{-0.480223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{-0.502969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{2.763905in}}{\pgfqpoint{3.744192in}{0.521095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.933451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.947286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.954445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.958437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.960950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.962741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.964128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.965234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.966114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.966799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.967321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.967712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.968003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.968221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.968388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.968521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.968631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.968727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.968810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.968885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.968951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.969009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.969059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.969102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.969137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.969165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.969188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.969205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.969219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.969228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.969236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.969240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.969244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.969246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.969247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.969247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.969247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.969246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.969245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.969243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.969242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.969240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.969239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.969237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.969236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.969234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.969232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.969230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.969229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.969227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.969225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.969223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.969221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.969218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.969216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.969213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.969211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.969208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.969205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.969202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.969199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.969196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.969194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.969191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.969188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.969185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.969182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.969179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.969177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.969174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.969172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.969169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.969167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.969164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.969162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.969159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.969157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.969154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.969152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.969149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.969147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.969145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.969142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.969140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.969138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.969135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.969133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.969131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.969129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.969127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.969125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.969123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.969121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.969120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.969118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.969117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.969115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.969114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.969113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.969111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{3.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031152in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772576in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.514001in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.255425in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.996849in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{0.679527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.738273in,y=0.582305in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903248in,y=0.377669in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Q^2\) [\(\displaystyle \si{\GeV\squared}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{0.957444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=0.900945in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{1.513279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=1.456779in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.069113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424934in,y=2.012614in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031152in}{2.624947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554432in,y=2.568448in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369378in,y=1.721716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.484953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.374910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.277031in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.285033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.200973in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.209547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.135849in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.144805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.079117in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.088356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.029007in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.038467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{1.984237in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{1.993877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{1.953639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{1.917033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{1.883495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{1.842456in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{1.852582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{1.813723in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.823935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{1.786974in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.797262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{1.772323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{1.738499in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{1.748918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{1.726876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{1.706053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{1.686328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.667595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{1.649761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{1.622050in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{1.632748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{1.605752in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{1.616485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{1.590146in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{1.600911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{1.585972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.571620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.557811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{1.544508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{1.520772in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{1.531674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{1.519280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{1.507297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{1.484731in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.495699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.484462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{1.462560in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{1.473567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{1.451967in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.462992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{1.441677in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{1.452720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{1.442734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{1.421945in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{1.433020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{1.423563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{1.403245in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{1.414350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{1.405369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.385477in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.396610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{1.376916in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{1.388061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{1.368555in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{1.379714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{1.360387in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{1.371558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{1.363586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{1.344595in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{1.355790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{1.336956in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{1.348162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{1.340695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{1.333383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{1.326220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{1.319199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{1.312316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{1.294300in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{1.305566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{1.298943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{1.292443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{1.274769in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{1.286061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{1.268493in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{1.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{1.262328in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{1.273636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.267586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{1.261639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{1.244460in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{1.255792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{1.250041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{1.244385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{1.227465in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{1.238818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{1.233340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{1.216580in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{1.227947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{1.211263in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{1.222636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{1.206026in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{1.217406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{1.200868in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{1.212254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{1.195785in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.207178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{1.190776in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.202175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{1.197244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{1.180972in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{1.192383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{1.176173in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{1.187589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{1.171440in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{1.182862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{1.166771in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{1.178198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{1.162165in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{1.173598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.157620in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{1.169058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{1.153135in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.164578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{1.160155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{1.155790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{1.140022in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{1.151480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.147223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{1.143019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.138867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{1.123288in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{1.134764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{1.130711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{1.126706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{1.122747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.118835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{1.114967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{1.111143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{1.107362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{1.092113in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{1.103623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{1.099926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{1.096268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{1.092650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{1.089071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.085529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.572428in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.573059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.529037in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.530100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.492327in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.493711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.460681in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.462315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.432983in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.434820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.408433in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.410438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.386441in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.388589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.368834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.348457in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.350835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.331852in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.334325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.316535in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.319093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.302332in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.304966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.289102in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.291806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.276728in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.279494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.265110in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.267935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.254168in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.257046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.246758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.234037in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.237010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.224736in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.227752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.215883in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.218939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.207438in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.210532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.199366in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.202496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.191638in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.194801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.184227in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.187421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.180331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.170259in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.173512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.163663in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.166942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.160606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.151158in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.154488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.148573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.142849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.133909in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.137305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.128513in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.131930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.123277in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.126714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.118193in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.121648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.116724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.108444in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.111935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.103765in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.107273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.102732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.094767in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.098307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.090436in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.093991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.086210in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.089780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.082084in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.085668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.078053in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.081652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.074115in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.077726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.070263in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.073888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.070132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.062808in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.066457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.059198in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.062859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.055661in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.059334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.052196in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.055880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.048799in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.052494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.049174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.045916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.038994in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.042720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.035846in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.039582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.032755in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.036501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.029719in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.033474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.030500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.023804in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.027578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.020922in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.024704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.018088in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.021879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.015300in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.019099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.012558in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.016365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.009859in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.013674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.007202in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.011025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.004586in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.008417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.002011in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.005849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{1.999473in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.003319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.000827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.998371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{1.992083in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.995950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{1.989690in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{1.993564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{1.987331in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{1.991212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{1.988891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{1.982710in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{1.986603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{1.980446in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{1.984346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{1.982118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.976009in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{1.979920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{1.973833in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.977751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{1.971686in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{1.975610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{1.969566in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{1.973496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{1.971408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.969346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.963364in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{1.967310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.965299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{1.963311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{1.957386in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{1.961348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{1.955440in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{1.959407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{1.953517in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{1.957489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.955593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{1.949737in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{1.953719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{1.947879in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{1.951866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{1.946042in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{1.950033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{1.944225in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{1.948221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{1.942428in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{1.946429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{1.944656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{1.938893in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{1.942902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{1.941167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{1.935432in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{1.939450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.621838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.618722in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.618768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.615667in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.615736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.612650in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.612741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.609669in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.609782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.606724in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.606858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.603815in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.603970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.600939in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.601115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.598097in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.598293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.595288in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.595504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.592746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.589764in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.590020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.587324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.584364in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.584658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.581708in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.582021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.579081in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.579412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.576483in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.576832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.573912in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.574279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.571368in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.571753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.569253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.566360in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.566779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.563895in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.564331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.561455in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.561907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.559508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.556648in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.557133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.554280in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.554781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.551936in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.552452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.549615in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.550146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.547863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.545039in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.545601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.542784in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.543361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.540550in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.541141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.538943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.536144in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.536765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.533972in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.534607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.531820in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.532468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.529687in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.530349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.527573in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.528249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.525478in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.526168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.523402in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.524105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.521344in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.522060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.519304in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.520033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.517282in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.518024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.516032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.513289in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.514056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.511318in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.512098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.509364in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.510156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.507426in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.508230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.505504in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.506320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.503598in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.504425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.501707in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.502547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.499832in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.500683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.497972in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.498834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.496127in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.497001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.494297in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.495181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.492481in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.490679in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.491586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.488891in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.489809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.487118in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.488046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.485358in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.486296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.484560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.481877in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.482837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.480157in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.481127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.478450in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.479429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.476755in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.477745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.475073in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.476073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.473403in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.474413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.471746in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.472765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.470100in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.471129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.468467in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.469505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.466845in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.467893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.465235in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.466292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.463636in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.464702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.462049in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.463124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.460472in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.461557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.458907in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.458455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.455809in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.456920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.454276in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.455395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.452753in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.453881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.451240in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.452377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.449738in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.450884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.449400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.446764in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.447926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.445292in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.446462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.443829in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.445007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.442376in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.443562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.440932in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.442127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.439498in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.440701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.438073in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.439283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.436658in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.437875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.436476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.433853in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.435086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.432464in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.433705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.432332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.429712in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.430968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.428349in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.429612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.428265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.425648in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.426926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.425595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068224in}{2.625295in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.627817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105295in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{1.105295in}{2.629191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142366in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{2.629845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179437in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{2.630173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216508in}{2.625980in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.630358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253580in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{2.630484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290651in}{2.626130in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{2.630581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327722in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{2.630662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364793in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.630728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{2.626244in}}%
\pgfpathlineto{\pgfqpoint{1.401864in}{2.630781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438936in}{2.626264in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{2.630822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476007in}{2.626279in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.630854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513078in}{2.626289in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{2.630877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550149in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.630895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587220in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.630908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624292in}{2.626308in}}%
\pgfpathlineto{\pgfqpoint{1.624292in}{2.630919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661363in}{2.626311in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.630929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698434in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{1.698434in}{2.630937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735505in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.630945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772576in}{2.626318in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.630952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809648in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{1.809648in}{2.630958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846719in}{2.626320in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{2.630964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883790in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.630969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920861in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{2.630973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957933in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.630977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995004in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.630980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032075in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{2.630983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069146in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{2.069146in}{2.630985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106217in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{2.630987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{2.630988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180360in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.630990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217431in}{2.626320in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.630991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254502in}{2.626320in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{2.630992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291573in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{2.630993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328645in}{2.626318in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{2.630994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365716in}{2.626317in}}%
\pgfpathlineto{\pgfqpoint{2.365716in}{2.630995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402787in}{2.626317in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{2.630995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439858in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{2.439858in}{2.630996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476929in}{2.626315in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{2.630997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514001in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{2.630997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551072in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{2.630998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.626313in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.630998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625214in}{2.626313in}}%
\pgfpathlineto{\pgfqpoint{2.625214in}{2.630999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662285in}{2.626312in}}%
\pgfpathlineto{\pgfqpoint{2.662285in}{2.630999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699357in}{2.626311in}}%
\pgfpathlineto{\pgfqpoint{2.699357in}{2.630999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736428in}{2.626311in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.631000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773499in}{2.626310in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.631000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810570in}{2.626310in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{2.631000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847642in}{2.626309in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.631001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{2.626309in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{2.631001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921784in}{2.626308in}}%
\pgfpathlineto{\pgfqpoint{2.921784in}{2.631001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958855in}{2.626308in}}%
\pgfpathlineto{\pgfqpoint{2.958855in}{2.631001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995926in}{2.626307in}}%
\pgfpathlineto{\pgfqpoint{2.995926in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032998in}{2.626307in}}%
\pgfpathlineto{\pgfqpoint{3.032998in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070069in}{2.626307in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107140in}{2.626306in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144211in}{2.626306in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181282in}{2.626305in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{2.631002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218354in}{2.626305in}}%
\pgfpathlineto{\pgfqpoint{3.218354in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255425in}{2.626304in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292496in}{2.626304in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329567in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366638in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{3.366638in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403710in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{3.403710in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440781in}{2.626302in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477852in}{2.626302in}}%
\pgfpathlineto{\pgfqpoint{3.477852in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514923in}{2.626301in}}%
\pgfpathlineto{\pgfqpoint{3.514923in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.626301in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589066in}{2.626301in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626137in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{3.626137in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663208in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737351in}{2.626299in}}%
\pgfpathlineto{\pgfqpoint{3.737351in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774422in}{2.626299in}}%
\pgfpathlineto{\pgfqpoint{3.774422in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811493in}{2.626299in}}%
\pgfpathlineto{\pgfqpoint{3.811493in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848564in}{2.626298in}}%
\pgfpathlineto{\pgfqpoint{3.848564in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885635in}{2.626298in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{2.631003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922707in}{2.626298in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996849in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033920in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{4.033920in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070991in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{4.070991in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108063in}{2.626296in}}%
\pgfpathlineto{\pgfqpoint{4.108063in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145134in}{2.626296in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.626296in}}%
\pgfpathlineto{\pgfqpoint{4.182205in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219276in}{2.626295in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256347in}{2.626295in}}%
\pgfpathlineto{\pgfqpoint{4.256347in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293419in}{2.626295in}}%
\pgfpathlineto{\pgfqpoint{4.293419in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330490in}{2.626295in}}%
\pgfpathlineto{\pgfqpoint{4.330490in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367561in}{2.626295in}}%
\pgfpathlineto{\pgfqpoint{4.367561in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404632in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441703in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.441703in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478775in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.478775in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515846in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.515846in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552917in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589988in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.589988in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627060in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664131in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701202in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.701202in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738273in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{4.738273in}{2.631004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.482469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.371405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.281032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.205260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.140327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.083736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.033737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{1.989057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{1.948744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{1.912074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{1.878481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{1.847519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{1.818829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{1.792118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{1.767145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{1.743708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{1.721638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{1.700790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{1.681041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{1.662285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{1.644431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{1.627399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{1.611119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.595529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{1.580574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{1.566207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{1.552385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{1.539068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{1.526223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{1.513817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{1.501823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{1.490215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{1.478969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{1.468063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{1.457479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{1.447199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{1.437205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{1.427482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{1.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{1.408798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{1.399810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{1.391044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{1.382488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{1.374134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{1.365973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{1.357995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{1.350193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{1.342559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{1.335087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{1.327770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{1.320601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{1.313576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{1.306688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{1.299933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{1.293305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{1.286801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{1.280415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{1.274143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{1.267982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{1.261928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{1.255977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{1.250126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{1.244372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{1.238711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{1.233141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{1.227660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{1.222263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{1.216949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{1.211716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{1.206561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{1.201481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{1.196476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{1.191542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{1.186677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{1.181881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{1.177151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{1.172485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{1.167881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{1.163339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{1.158856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{1.154432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{1.150063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{1.145751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{1.141492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{1.137286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{1.133131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{1.129026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{1.124971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{1.120963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{1.117003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{1.113088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{1.109218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{1.105392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{1.101609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{1.097868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{1.094169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{1.090509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{1.086889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{1.083308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.079765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.572744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.529568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.493019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.461498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.433901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.409435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.387515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.367699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.349646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.333089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.317814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.303649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.290454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.278111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.266523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.255607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.235523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.226244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.217411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.208985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.200931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.193220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.185824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.178719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.171885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.165303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.158954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.152823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.146897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.141162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.135607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.130222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.124996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.119920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.114987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.110189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.105519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.100970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.096537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.092213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.087995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.083876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.079852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.075920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.072075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.068314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.064633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.061028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.057498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.054038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.050647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.047321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.044058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.040857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.037714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.034628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.031597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.028618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.025691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.022813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.019983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.017200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.014461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.011766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.009114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.006502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.003930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.001396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{1.998900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{1.996441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{1.994017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{1.991627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{1.989271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{1.986948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{1.984656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{1.982396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{1.980166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{1.977965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{1.975792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{1.973648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{1.971531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{1.969441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{1.967376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{1.965337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{1.963323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{1.961333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{1.959367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{1.957423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{1.955503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{1.953605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{1.951728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{1.949872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{1.948038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{1.946223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{1.944429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{1.942654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{1.940898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{1.939160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{1.937441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.621826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.618745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.615701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.612695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.609725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.606791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.603892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.601027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.598195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.595396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.592628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.589892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.587187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.584511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.581864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.579247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.576657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.574095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.569052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.566570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.564113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.561681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.559274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.556890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.554531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.552194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.549881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.547589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.545320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.543072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.540846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.538640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.536455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.534289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.532144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.530018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.527911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.525823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.523754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.521702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.519669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.517653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.515654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.513673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.511708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.509760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.507828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.505912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.504012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.502127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.500258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.498403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.496564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.494739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.492929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.491132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.489350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.487582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.485827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.484085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.482357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.480642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.478940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.477250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.475573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.473908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.472255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.470615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.468986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.467369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.465763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.464169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.462586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.461014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.459454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.457904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.456364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.454835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.453317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.451809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.450311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.448823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.447345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.445877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.444418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.441530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.440099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.438678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.437267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.435864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.434470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.433084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.431708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.430340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.428981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.427630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.426287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.424953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031152in}{0.679527in}}{\pgfqpoint{3.744192in}{2.084378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068224in}{2.626556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105295in}{2.627368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142366in}{2.627788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179437in}{2.628022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216508in}{2.628169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253580in}{2.628274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290651in}{2.628356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327722in}{2.628421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364793in}{2.628472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401864in}{2.628512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438936in}{2.628543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476007in}{2.628566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513078in}{2.628583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550149in}{2.628596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587220in}{2.628606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624292in}{2.628613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661363in}{2.628620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698434in}{2.628626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735505in}{2.628630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772576in}{2.628635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809648in}{2.628639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846719in}{2.628642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883790in}{2.628645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957933in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995004in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032075in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069146in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106217in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143289in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180360in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217431in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254502in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291573in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328645in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365716in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402787in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439858in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476929in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514001in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551072in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588143in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625214in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662285in}{2.628656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736428in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773499in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810570in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847642in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884713in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921784in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958855in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995926in}{2.628655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032998in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070069in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107140in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144211in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181282in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.628654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255425in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292496in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329567in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366638in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403710in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440781in}{2.628653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477852in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514923in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551994in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589066in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626137in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663208in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700279in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737351in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774422in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811493in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848564in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885635in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922707in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959778in}{2.628651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996849in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033920in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070991in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108063in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145134in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182205in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219276in}{2.628650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256347in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293419in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330490in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367561in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404632in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441703in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478775in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515846in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552917in}{2.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589988in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627060in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664131in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701202in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738273in}{2.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{0.679527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031152in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{2.763905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{1.912480in}{0.762861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{0.762861in}}{\pgfqpoint{1.945813in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{1.945813in}{1.956269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945813in}{1.989602in}}{\pgfqpoint{1.912480in}{1.989602in}}%
\pgfpathlineto{\pgfqpoint{1.147819in}{1.989602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{1.989602in}}{\pgfqpoint{1.114486in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.796194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114486in}{0.762861in}}{\pgfqpoint{1.147819in}{0.762861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.344983in,y=1.809937in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont N203}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.548855in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.715522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.632188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.573855in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.396106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.337773in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont strange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.243358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{1.160024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=1.101691in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont charm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222819in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.007276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222819in}{0.923942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397819in,y=0.865609in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont disc.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/summary_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{1.114174in}{2.867222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.114174in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036347in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.036347in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958520in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958520in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880693in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.880693in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802866in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.802866in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958520in,y=0.387135in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (aM_\pi)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=0.632494in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{1.124639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=1.068140in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{1.560285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=1.503785in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0046\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{1.995930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=1.939431in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0044\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{2.431576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=2.375077in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0042\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114174in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424622in,y=2.810723in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.0040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369067in,y=1.778108in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393094in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{3.393094in}{1.894269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630096in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{2.630096in}{1.608279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838080in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{1.838080in}{1.254721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429981in}{2.004815in}}%
\pgfpathlineto{\pgfqpoint{3.429981in}{2.091850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666983in}{1.655593in}}%
\pgfpathlineto{\pgfqpoint{2.666983in}{1.777956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874967in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{1.874967in}{1.492459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466868in}{2.400761in}}%
\pgfpathlineto{\pgfqpoint{3.466868in}{2.484433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703870in}{1.872970in}}%
\pgfpathlineto{\pgfqpoint{2.703870in}{1.966298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911854in}{1.368964in}}%
\pgfpathlineto{\pgfqpoint{1.911854in}{1.520675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503755in}{2.212773in}}%
\pgfpathlineto{\pgfqpoint{3.503755in}{2.278739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740757in}{1.764830in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{1.835727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948741in}{1.345043in}}%
\pgfpathlineto{\pgfqpoint{1.948741in}{1.452435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411070in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482691in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393094in}{1.852832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630096in}{1.557263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838080in}{1.182963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429981in}{2.048333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666983in}{1.716775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874967in}{1.423684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466868in}{2.442597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703870in}{1.919634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911854in}{1.444820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114174in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503755in}{2.245756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740757in}{1.800279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948741in}{1.398739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{1.114174in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802866in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{0.688993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598634in}{0.772326in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.772326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.719533in}{0.772326in}}{\pgfqpoint{4.719533in}{0.805660in}}%
\pgfpathlineto{\pgfqpoint{4.719533in}{1.967235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.719533in}{2.000568in}}{\pgfqpoint{4.686200in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{2.000568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565301in}{2.000568in}}{\pgfqpoint{3.565301in}{1.967235in}}%
\pgfpathlineto{\pgfqpoint{3.565301in}{0.805660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565301in}{0.772326in}}{\pgfqpoint{3.598634in}{0.772326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.989586in,y=1.820903in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673634in}{1.559821in}}%
\pgfpathlineto{\pgfqpoint{3.673634in}{1.726488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673634in}{1.643154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.848634in,y=1.584821in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673634in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{3.673634in}{1.490406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673634in}{1.407072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.848634in,y=1.348739in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673634in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.673634in}{1.254324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673634in}{1.170990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.848634in,y=1.112657in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS, \(\displaystyle \alpha=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673634in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{3.673634in}{1.018242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673634in}{0.934909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.848634in,y=0.876575in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS, \(\displaystyle \gamma=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{5.942268in}{2.867222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.942268in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864441in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.864441in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.786614in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.786614in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.708787in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.708787in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.630960in}{0.688993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.630960in,y=0.591771in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.786614in,y=0.387135in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (aM_\pi)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{0.906816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.169382in,y=0.850317in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{1.342462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.298881in,y=1.285962in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{1.778108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.298881in,y=1.721608in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{2.213753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.298881in,y=2.157254in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942268in}{2.649399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.298881in,y=2.592900in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.221188in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{8.221188in}{1.657527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458189in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{7.458189in}{2.023127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666173in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{6.666173in}{2.065942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258075in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{8.258075in}{1.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495076in}{1.729069in}}%
\pgfpathlineto{\pgfqpoint{7.495076in}{2.185917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703060in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{6.703060in}{1.694983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.294962in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{8.294962in}{1.420552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531963in}{1.194716in}}%
\pgfpathlineto{\pgfqpoint{7.531963in}{1.506907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739947in}{1.427869in}}%
\pgfpathlineto{\pgfqpoint{6.739947in}{1.696165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331849in}{1.320693in}}%
\pgfpathlineto{\pgfqpoint{8.331849in}{1.559904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568850in}{1.331430in}}%
\pgfpathlineto{\pgfqpoint{7.568850in}{1.689191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776834in}{1.393602in}}%
\pgfpathlineto{\pgfqpoint{6.776834in}{1.697226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{1.342462in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{1.342462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239164in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.239164in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310785in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{6.310785in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.221188in}{1.561449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458189in}{1.890740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666173in}{1.781886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.258075in}{1.633160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.495076in}{1.957493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703060in}{1.500662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294962in}{1.365783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531963in}{1.350812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739947in}{1.562017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942268in}{0.688993in}}{\pgfqpoint{3.688692in}{2.178229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331849in}{1.440299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568850in}{1.510311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.776834in}{1.545414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{5.942268in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.630960in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{0.688993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.426728in}{1.555647in}}%
\pgfpathlineto{\pgfqpoint{9.514293in}{1.555647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547626in}{1.555647in}}{\pgfqpoint{9.547626in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{9.547626in}{2.750556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547626in}{2.783889in}}{\pgfqpoint{9.514293in}{2.783889in}}%
\pgfpathlineto{\pgfqpoint{8.426728in}{2.783889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.393394in}{2.783889in}}{\pgfqpoint{8.393394in}{2.750556in}}%
\pgfpathlineto{\pgfqpoint{8.393394in}{1.588980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.393394in}{1.555647in}}{\pgfqpoint{8.426728in}{1.555647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.836263in,y=2.604224in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont disc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501728in}{2.343142in}}%
\pgfpathlineto{\pgfqpoint{8.501728in}{2.509809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501728in}{2.426475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.676728in,y=2.368142in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501728in}{2.107060in}}%
\pgfpathlineto{\pgfqpoint{8.501728in}{2.273727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501728in}{2.190393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.676728in,y=2.132060in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501728in}{1.870978in}}%
\pgfpathlineto{\pgfqpoint{8.501728in}{2.037645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501728in}{1.954311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.676728in,y=1.895978in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS, \(\displaystyle \alpha=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501728in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{8.501728in}{1.801563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501728in}{1.718229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.676728in,y=1.659896in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CCS, \(\displaystyle \gamma=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470641in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.470641in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857913in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.857913in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 195}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240784in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240784in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593338in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.593338in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993813in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.993813in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 310}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309205in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.309205in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 335}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719948in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.719948in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 365}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089128in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.089128in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 390}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402075in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.402075in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 410}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958520in,y=3.169080in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{1.114174in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802866in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{0.688993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114174in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298734in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.298734in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686006in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.686006in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 195}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068877in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.068877in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421432in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.421432in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821906in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.821906in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 310}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137298in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.137298in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 335}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.548041in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.548041in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 365}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917221in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.917221in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 390}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.230168in}{2.867222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.230168in,y=2.964444in,,bottom]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 410}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.786614in,y=3.169080in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle M_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{5.942268in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.630960in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{0.688993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942268in}{2.867222in}}%
\pgfpathlineto{\pgfqpoint{9.630960in}{2.867222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

